Mitigating Metric Bias in Minimum Bayes Risk Decoding

While Minimum Bayes Risk (MBR) decoding using metrics such as COMET or MetricX has outperformed traditional decoding methods such as greedy or beam search, it introduces a challenge we refer to as metric bias. As MBR decoding aims to produce translations that score highly according to a specific utility metric, this very process makes it impossible to use the same metric for both decoding and evaluation, as improvements might simply be due to reward hacking rather than reflecting real quality improvements. In this work we find that compared to human ratings, neural metrics not only overestimate the quality of MBR decoding when the same metric is used as the utility metric, but they also overestimate the quality of MBR/QE decoding with other neural utility metrics as well. We also show that the metric bias issue can be mitigated by using an ensemble of utility metrics during MBR decoding: human evaluations show that MBR decoding using an ensemble of utility metrics outperforms a single utility metric.

==> (inline-0) <==
\begin{tabular}{lcccccccccccccc}
\textbf{MBR/QE Method} \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{\scriptsize Evaluated Metric}} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{\scriptsize CometKiwi23-XXL} & \lrot{\scriptsize CometKiwi23-XL} & \lrot{CometKiwi22} & \lrot{COMET22} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{chrF} & \lrot{chrF++} & \lrot{sentBLEU} & \lrot{TER} \\
Greedy & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 1.58 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 1.16 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 57.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 54.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 26.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 63.4 \\
MetricX & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.656‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 0.557‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 85.5‡ & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 79.6‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 79.0‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 69.4‡ & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} \bfseries 77.7‡ & {\cellcolor[HTML]{F55858}} \color[HTML]{F1F1F1} \bfseries 84.9‡ & {\cellcolor[HTML]{F64C4C}} \color[HTML]{F1F1F1} \bfseries 76.6‡ & {\cellcolor[HTML]{970000}} \color[HTML]{F1F1F1} \bfseries 81.2‡ & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 50.3‡ & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} \bfseries 46.9‡ & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} \bfseries 18.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 75.7‡ \\
MetricX-QE & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 0.899‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.349‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 84.4‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} \bfseries 78.2‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 78.3‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 68.8‡ & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} \bfseries 77.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 84.4‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 75.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 81.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 49.3‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 45.9‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 17.6‡ & {\cellcolor[HTML]{970000}} \color[HTML]{F1F1F1} \bfseries 75.3‡ \\
XCOMET-XXL & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 1.25‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 0.868‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 89.9‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 80.4‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 80.8‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 69.9‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 78.1‡ & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} \bfseries 85.0‡ & {\cellcolor[HTML]{F64E4E}} \color[HTML]{F1F1F1} \bfseries 76.6‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 81.5‡ & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} \bfseries 50.4‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 47.0‡ & {\cellcolor[HTML]{B20000}} \color[HTML]{F1F1F1} \bfseries 18.5‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 73.6‡ \\
XCOMET-XL & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 1.38‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 1.00‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 85.0‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 80.2‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 71.5‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 78.7‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 85.3‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 77.6‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 51.9‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 48.7‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 20.1‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 71.5‡ \\
CometKiwi23-XXL & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 1.43‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 0.940‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 80.4‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 85.5‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 71.4‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 78.7‡ & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 76.7‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 51.7‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 48.4‡ & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} \bfseries 19.9‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 71.7‡ \\
CometKiwi23-XL & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 1.46‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 0.978‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 85.0‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 81.5‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 81.3‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 74.8‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 78.8‡ & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 76.8‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 82.1‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 51.7‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 48.4‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 19.8‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 72.6‡ \\
CometKiwi22 & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} \bfseries 1.57‡ & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 1.07‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 84.0‡ & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 79.6‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 79.7‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 70.5‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 81.9‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 85.4‡ & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 76.8‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 82.3‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 51.9‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 48.6‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 20.1‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 71.0‡ \\
COMET22 & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 1.40‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 1.02‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 84.7‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 80.0‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 79.3‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 70.0‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 78.7‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 87.4‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 78.1‡ & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 83.5‡ & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 55.3‡ & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} \bfseries 52.0‡ & {\cellcolor[HTML]{F55656}} \color[HTML]{F1F1F1} \bfseries 23.2‡ & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} \bfseries 67.0‡ \\
BLEURT & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 1.35‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 0.986‡ & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 83.8‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 79.1‡ & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 78.6‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 69.4‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 78.1‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 85.5‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 82.3‡ & {\cellcolor[HTML]{FA2C2C}} \color[HTML]{F1F1F1} \bfseries 82.6‡ & {\cellcolor[HTML]{F93232}} \color[HTML]{F1F1F1} \bfseries 53.2‡ & {\cellcolor[HTML]{FA2C2C}} \color[HTML]{F1F1F1} \bfseries 49.8‡ & {\cellcolor[HTML]{FC1616}} \color[HTML]{F1F1F1} \bfseries 21.0‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 71.3‡ \\
YiSi & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 1.57 & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} \bfseries 1.14† & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} \bfseries 82.6‡ & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} \bfseries 78.0* & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 77.3‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 68.7‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 77.7‡ & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 85.6‡ & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 77.7‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 85.0‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 57.7‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 54.5‡ & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} \bfseries 26.1* & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} 62.6 \\
chrF & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 1.54‡ & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} \bfseries 1.13† & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} \bfseries 82.6‡ & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} \bfseries 78.0* & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 77.6‡ & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 68.9‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 77.7‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 85.7‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 84.5‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 58.6‡ & {\cellcolor[HTML]{006D00}} \color[HTML]{F1F1F1} \bfseries 55.3‡ & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} \bfseries 25.8‡ & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 65.1‡ \\
chrF++ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 1.54‡ & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} \bfseries 1.13† & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} \bfseries 82.6‡ & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} \bfseries 78.0† & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 77.5‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 68.9‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 77.7‡ & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 85.6‡ & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 77.9‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 84.6‡ & {\cellcolor[HTML]{006D00}} \color[HTML]{F1F1F1} \bfseries 58.6‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 55.4‡ & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 26.2 & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} \bfseries 64.6† \\
sentBLEU & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} 1.61 & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 1.18* & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 82.2* & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} \bfseries 77.8* & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} \bfseries 77.3* & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} \bfseries 57.0‡ & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} \bfseries 54.1* & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 27.1‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} 62.3 \\
TER & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 1.74‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 1.27‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 81.9‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 77.2‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 75.9‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 67.5‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 77.2‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 84.7‡ & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 76.7‡ & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} \bfseries 83.9‡ & {\cellcolor[HTML]{F08080}} \color[HTML]{F1F1F1} \bfseries 55.7‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} \bfseries 52.7‡ & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} \bfseries 25.6‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 59.7‡ \\

\vspace{0mm} \\

rankAvg:all & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 1.08‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 0.739‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 81.2‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 71.4‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 79.3‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 79.3‡ & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 53.9 & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} \bfseries 25.3‡ & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 63.7 \\
rankAvg:qe & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 1.04‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 0.580‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 81.8‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 83.2‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 73.0‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 80.3‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 85.9‡ & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 77.7‡ & {\cellcolor[HTML]{FA2A2A}} \color[HTML]{F1F1F1} \bfseries 82.6‡ & {\cellcolor[HTML]{FB2626}} \color[HTML]{F1F1F1} \bfseries 52.8‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 49.5‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 20.8‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 70.7‡ \\
rankAvg:top & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 0.899‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 0.566‡ & {\cellcolor[HTML]{078607}} \color[HTML]{F1F1F1} \bfseries 88.2‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 83.0‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 83.0‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 72.7‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 78.9‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 85.8‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 78.1‡ & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} \bfseries 82.5‡ & {\cellcolor[HTML]{FB2626}} \color[HTML]{F1F1F1} \bfseries 52.8‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 49.5‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 20.7‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 71.0‡ \\
rankAvg:topQe & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 1.00‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 0.527‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 86.8‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 73.3‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 78.9‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 85.6‡ & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{FC1818}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 52.3‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 48.9‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 20.2‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 71.7‡ \\
rankAvg:mxmxqe & {\cellcolor[HTML]{006B00}} \color[HTML]{F1F1F1} \bfseries 0.700‡ & {\cellcolor[HTML]{006F00}} \color[HTML]{F1F1F1} \bfseries 0.417‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 85.6‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 79.7‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 79.2‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 69.6‡ & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 84.9‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 76.7‡ & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} \bfseries 81.3‡ & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} \bfseries 50.4‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 47.0‡ & {\cellcolor[HTML]{A60000}} \color[HTML]{F1F1F1} \bfseries 18.2‡ & {\cellcolor[HTML]{9D0000}} \color[HTML]{F1F1F1} \bfseries 75.1‡ \\
rankAvg:noLex & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 0.993‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 0.657‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 87.3‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 82.0‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 72.0‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 79.6‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 79.5‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} \bfseries 83.8‡ & {\cellcolor[HTML]{F08080}} \color[HTML]{F1F1F1} \bfseries 55.6‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 52.3‡ & {\cellcolor[HTML]{F45E5E}} \color[HTML]{F1F1F1} \bfseries 23.4‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 66.7‡ \\
rankAvg:noNC & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 1.09‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 0.734‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 85.2‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 80.4‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 79.5‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 70.1‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 79.2‡ & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 84.4‡ & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 57.4‡ & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} \bfseries 54.1* & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} \bfseries 25.7‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 63.0* \\
rankAvg:noNCnoLex & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 0.968‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 0.636‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 85.8‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 80.8‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 80.0‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 70.4‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 78.6‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 79.7‡ & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} \bfseries 84.0‡ & {\cellcolor[HTML]{F4A3A3}} \color[HTML]{000000} \bfseries 56.1‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 52.8‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 24.0‡ & {\cellcolor[HTML]{F07C7C}} \color[HTML]{F1F1F1} \bfseries 66.0‡ \\
allQE(32)allMBR & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 1.06‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 0.733‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 86.7‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 81.9‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 81.3‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 71.4‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 79.2‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 79.2‡ & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} \bfseries 84.1‡ & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} \bfseries 56.6‡ & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} \bfseries 53.4‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} \bfseries 24.9‡ & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} 64.5 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 0.978‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 0.680‡ & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 87.5‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 82.6‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 81.6‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 71.7‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 79.2‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 79.5‡ & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 55.6‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 52.3‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 23.6‡ & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} \bfseries 66.6‡ \\
topQE(32)topMBR & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 0.861‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 0.599‡ & {\cellcolor[HTML]{007F00}} \color[HTML]{F1F1F1} \bfseries 88.4‡ & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 83.3‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 82.0‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 71.9‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 78.8‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 85.7‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 78.1‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} \bfseries 52.7‡ & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 49.4‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 20.7‡ & {\cellcolor[HTML]{FC1818}} \color[HTML]{F1F1F1} \bfseries 70.9‡ \\
noncQE(32)noncMBR & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 0.992‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 0.629‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 85.6‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 80.6‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 79.8‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 70.2‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 86.3‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 78.9‡ & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} \bfseries 83.9‡ & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} \bfseries 56.1‡ & {\cellcolor[HTML]{F39999}} \color[HTML]{000000} \bfseries 52.8‡ & {\cellcolor[HTML]{F27272}} \color[HTML]{F1F1F1} \bfseries 24.2‡ & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} \bfseries 65.2‡ \\
\scriptsize{noncQE(32)noncnolexMBR} & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 0.911‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 0.596‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 86.0‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 81.0‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 80.1‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 70.4‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 78.7‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 79.4‡ & {\cellcolor[HTML]{F17878}} \color[HTML]{F1F1F1} \bfseries 83.6‡ & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 55.1‡ & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} \bfseries 51.7‡ & {\cellcolor[HTML]{F64E4E}} \color[HTML]{F1F1F1} \bfseries 22.9‡ & {\cellcolor[HTML]{F45E5E}} \color[HTML]{F1F1F1} \bfseries 67.5‡ \\
mxQE(32)mxMBR & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.662‡ & {\cellcolor[HTML]{007900}} \color[HTML]{F1F1F1} \bfseries 0.475‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 85.6‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 79.8‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 79.2‡ & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 69.5‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 85.0‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 76.8‡ & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} \bfseries 81.5‡ & {\cellcolor[HTML]{CE0000}} \color[HTML]{F1F1F1} \bfseries 50.7‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 47.3‡ & {\cellcolor[HTML]{B20000}} \color[HTML]{F1F1F1} \bfseries 18.5‡ & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} \bfseries 74.9‡ \\
ckQE(32)xcMBR & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 1.24‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 0.847‡ & {\cellcolor[HTML]{006900}} \color[HTML]{F1F1F1} \bfseries 89.6‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 80.8‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 82.8‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 70.7‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 78.4‡ & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} \bfseries 77.0‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 81.9‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 51.3‡ & {\cellcolor[HTML]{E90000}} \color[HTML]{F1F1F1} \bfseries 48.0‡ & {\cellcolor[HTML]{DD0000}} \color[HTML]{F1F1F1} \bfseries 19.5‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 72.2‡ \\
mxQE(32)xcMBR & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 1.03‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 0.593‡ & {\cellcolor[HTML]{006C00}} \color[HTML]{F1F1F1} \bfseries 89.5‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 80.6‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 80.9‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 70.1‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 78.2‡ & {\cellcolor[HTML]{FCE4E4}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{F17878}} \color[HTML]{F1F1F1} \bfseries 76.9‡ & {\cellcolor[HTML]{D40000}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{CE0000}} \color[HTML]{F1F1F1} \bfseries 50.7‡ & {\cellcolor[HTML]{CE0000}} \color[HTML]{F1F1F1} \bfseries 47.4‡ & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} \bfseries 18.8‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 73.1‡ \\
ckQE(32)mxMBR & {\cellcolor[HTML]{006E00}} \color[HTML]{F1F1F1} \bfseries 0.728‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 0.557‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 80.6‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 70.7‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 78.3‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 85.4‡ & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 81.9‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 51.7‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 48.3‡ & {\cellcolor[HTML]{DD0000}} \color[HTML]{F1F1F1} \bfseries 19.5‡ & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} \bfseries 73.3‡ \\
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccccccccccccc}
 & \lrot{Greedy} & \lrot{Reference} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{XCOMET-XXL} & \lrot{CometKiwi23-XXL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{AfriCOMET-QE} & \lrot{IndicCOMET} & \lrot{rankAvg:all} & \lrot{rankAvg:noNC} & \lrot{\scriptsize rankAvg:noNCnoLex} & \lrot{mxQE32mxMBR} & \lrot{\scriptsize noncQE32noncnolexMBR} \\
 &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
all:total & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 1.52 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 1.80† & {\cellcolor[HTML]{F17979}} \color[HTML]{F1F1F1} 1.59 & {\cellcolor[HTML]{CF0000}} \color[HTML]{F1F1F1} \bfseries 1.77† & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{006500}} \color[HTML]{F1F1F1} \bfseries 1.27‡ & {\cellcolor[HTML]{006800}} \color[HTML]{F1F1F1} \bfseries 1.28‡ & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 1.53 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 1.27‡ \\
en-de:total & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 2.22 & {\cellcolor[HTML]{F55353}} \color[HTML]{F1F1F1} 2.52 & {\cellcolor[HTML]{F07D7D}} \color[HTML]{F1F1F1} 2.38 & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} 2.32 & {\cellcolor[HTML]{FD1515}} \color[HTML]{F1F1F1} 2.74 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 2.96* & {\cellcolor[HTML]{83EA83}} \color[HTML]{000000} 2.07 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} 2.07 & {\cellcolor[HTML]{179317}} \color[HTML]{F1F1F1} 1.89 & {\cellcolor[HTML]{007D00}} \color[HTML]{F1F1F1} 1.83 & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} 2.13 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 1.69* \\
zh-en:total & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 2.56 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 2.42 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 3.15† & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} 3.05 & {\cellcolor[HTML]{F40000}} \color[HTML]{F1F1F1} \bfseries 3.04* & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} 2.98 & {\cellcolor[HTML]{F4A3A3}} \color[HTML]{000000} 2.65 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{006C00}} \color[HTML]{F1F1F1} 2.43 & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} 2.49 & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} 2.53 & {\cellcolor[HTML]{F55151}} \color[HTML]{F1F1F1} 2.81 & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 2.55 \\
en-sw:total & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 1.03 & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} 1.41 & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} 1.08 & {\cellcolor[HTML]{77E077}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} 0.97 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 1.44* & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.75* & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} 0.82 & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} 0.99 & {\cellcolor[HTML]{128F12}} \color[HTML]{F1F1F1} 0.86 \\
en-ha:total & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 1.02 & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} 1.25 & {\cellcolor[HTML]{F08080}} \color[HTML]{F1F1F1} 1.07 & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} 1.04 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{F93333}} \color[HTML]{F1F1F1} 1.17 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 1.29 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 0.85 & {\cellcolor[HTML]{53C353}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} 0.98 & {\cellcolor[HTML]{006F00}} \color[HTML]{F1F1F1} 0.87 \\
en-hi:total & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 0.95 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 1.50‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 0.70 & {\cellcolor[HTML]{F27373}} \color[HTML]{F1F1F1} 1.09 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} 0.93 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 0.78 & {\cellcolor[HTML]{006800}} \color[HTML]{F1F1F1} 0.71 & {\cellcolor[HTML]{66D266}} \color[HTML]{000000} 0.86 & {\cellcolor[HTML]{006500}} \color[HTML]{F1F1F1} \bfseries 0.70* \\
en-ml:total & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 1.74 & {\cellcolor[HTML]{F17979}} \color[HTML]{F1F1F1} 1.94 & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} 1.70 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 2.60‡ & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 2.29† & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{006B00}} \color[HTML]{F1F1F1} \bfseries 1.31* & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 1.28* & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} 1.84 & {\cellcolor[HTML]{007900}} \color[HTML]{F1F1F1} \bfseries 1.39* \\

\vspace{0mm} \\

all:fluency & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 0.29 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 0.38† & {\cellcolor[HTML]{F4A3A3}} \color[HTML]{000000} 0.30 & {\cellcolor[HTML]{F55656}} \color[HTML]{F1F1F1} \bfseries 0.33† & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} \bfseries 0.30‡ & {\cellcolor[HTML]{F26F6F}} \color[HTML]{F1F1F1} \bfseries 0.32‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 0.26 & {\cellcolor[HTML]{006900}} \color[HTML]{F1F1F1} \bfseries 0.26‡ \\
en-de:fluency & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{55C555}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 0.75* & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} 0.38 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 0.47 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 0.29 & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 0.37* \\
zh-en:fluency & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 0.43 & {\cellcolor[HTML]{1C971C}} \color[HTML]{F1F1F1} \bfseries 0.28† & {\cellcolor[HTML]{007A00}} \color[HTML]{F1F1F1} 0.24 & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 0.27* & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{55C555}} \color[HTML]{000000} 0.32 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{79E279}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{91F591}} \color[HTML]{000000} 0.37 & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 0.19 & {\cellcolor[HTML]{31A831}} \color[HTML]{F1F1F1} 0.30 \\
en-sw:fluency & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 0.14 & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} 0.18 & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} 0.17 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 0.27 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{F83F3F}} \color[HTML]{F1F1F1} 0.21 & {\cellcolor[HTML]{A60000}} \color[HTML]{F1F1F1} \bfseries 0.26* & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 0.13* & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 0.12 & {\cellcolor[HTML]{F45D5D}} \color[HTML]{F1F1F1} 0.19 & {\cellcolor[HTML]{58C758}} \color[HTML]{000000} 0.13 \\
en-ha:fluency & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 0.37 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 0.49 & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} 0.38 & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{D40000}} \color[HTML]{F1F1F1} 0.48 & {\cellcolor[HTML]{F40000}} \color[HTML]{F1F1F1} 0.47 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{007E00}} \color[HTML]{F1F1F1} 0.33 & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 0.37 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 0.32 & {\cellcolor[HTML]{007300}} \color[HTML]{F1F1F1} 0.33 \\
en-hi:fluency & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 0.17 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 0.32‡ & {\cellcolor[HTML]{F64F4F}} \color[HTML]{F1F1F1} 0.24 & {\cellcolor[HTML]{EB0000}} \color[HTML]{F1F1F1} 0.30 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} 0.20 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{FA2E2E}} \color[HTML]{F1F1F1} 0.26 & {\cellcolor[HTML]{FA2929}} \color[HTML]{F1F1F1} 0.26 & {\cellcolor[HTML]{F64E4E}} \color[HTML]{F1F1F1} 0.24 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.16* \\
en-ml:fluency & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 0.42 & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} 0.26 & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 0.37‡ & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{F45F5F}} \color[HTML]{F1F1F1} \bfseries 0.30† & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 0.26* & {\cellcolor[HTML]{F83F3F}} \color[HTML]{F1F1F1} \bfseries 0.33* & {\cellcolor[HTML]{F45B5B}} \color[HTML]{F1F1F1} 0.31 & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 0.29* \\

\vspace{0mm} \\

all:accuracy & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 0.80 & {\cellcolor[HTML]{F93535}} \color[HTML]{F1F1F1} \bfseries 0.94† & {\cellcolor[HTML]{FD1515}} \color[HTML]{F1F1F1} 0.98 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 1.06† & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{006500}} \color[HTML]{F1F1F1} \bfseries 0.70‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.70‡ & {\cellcolor[HTML]{F93030}} \color[HTML]{F1F1F1} 0.95 & {\cellcolor[HTML]{128F12}} \color[HTML]{F1F1F1} \bfseries 0.74‡ \\
en-de:accuracy & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 1.06 & {\cellcolor[HTML]{FC1818}} \color[HTML]{F1F1F1} 1.45 & {\cellcolor[HTML]{F36767}} \color[HTML]{F1F1F1} 1.24 & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} 1.42 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 1.62 & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 1.53* & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} 1.12 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} 1.11 & {\cellcolor[HTML]{006900}} \color[HTML]{F1F1F1} 0.86 & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} 0.90 & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} 1.14 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.85* \\
zh-en:accuracy & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 1.72 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 1.67 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 2.57† & {\cellcolor[HTML]{9D0000}} \color[HTML]{F1F1F1} 2.54 & {\cellcolor[HTML]{E10000}} \color[HTML]{F1F1F1} \bfseries 2.44* & {\cellcolor[HTML]{FB2626}} \color[HTML]{F1F1F1} 2.25 & {\cellcolor[HTML]{F36464}} \color[HTML]{F1F1F1} 2.00 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 1.74 & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} 1.80 & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} 1.79 & {\cellcolor[HTML]{FE0D0D}} \color[HTML]{F1F1F1} 2.34 & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} 1.96 \\
en-sw:accuracy & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 0.58 & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} 0.48 & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{007900}} \color[HTML]{F1F1F1} 0.44 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} 0.52 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 0.76* & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.40* & {\cellcolor[HTML]{007900}} \color[HTML]{F1F1F1} 0.44 & {\cellcolor[HTML]{58C758}} \color[HTML]{000000} 0.51 & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} 0.47 \\
en-ha:accuracy & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 0.50 & {\cellcolor[HTML]{FA2C2C}} \color[HTML]{F1F1F1} 0.62 & {\cellcolor[HTML]{F74747}} \color[HTML]{F1F1F1} 0.59 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 0.44 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{F07D7D}} \color[HTML]{F1F1F1} 0.54 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 0.70 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{007000}} \color[HTML]{F1F1F1} 0.45 & {\cellcolor[HTML]{006C00}} \color[HTML]{F1F1F1} 0.45 & {\cellcolor[HTML]{F64F4F}} \color[HTML]{F1F1F1} 0.58 & {\cellcolor[HTML]{007D00}} \color[HTML]{F1F1F1} 0.46 \\
en-hi:accuracy & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 0.32 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 0.65‡ & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 0.32 & {\cellcolor[HTML]{F64C4C}} \color[HTML]{F1F1F1} 0.46 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{F55A5A}} \color[HTML]{F1F1F1} 0.44 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.25 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 0.22 & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} 0.41 & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} \bfseries 0.32* \\
en-ml:accuracy & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 0.94 & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} 1.07 & {\cellcolor[HTML]{F17878}} \color[HTML]{F1F1F1} 1.11 & {\cellcolor[HTML]{D40000}} \color[HTML]{F1F1F1} \bfseries 1.56‡ & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 1.65† & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 0.80* & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.75* & {\cellcolor[HTML]{F46060}} \color[HTML]{F1F1F1} 1.19 & {\cellcolor[HTML]{006C00}} \color[HTML]{F1F1F1} \bfseries 0.77* \\

\vspace{0mm} \\

all:other & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 0.43 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 0.48† & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} 0.30 & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 0.38† & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{006A00}} \color[HTML]{F1F1F1} \bfseries 0.28‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.26‡ & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 0.32 & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 0.27‡ \\
en-de:other & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{77E077}} \color[HTML]{000000} 0.62 & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{007600}} \color[HTML]{F1F1F1} 0.51 & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 0.68* & {\cellcolor[HTML]{36AC36}} \color[HTML]{F1F1F1} 0.58 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{007600}} \color[HTML]{F1F1F1} 0.51 & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} 0.56 & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} 0.47 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 0.71 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.46* \\
zh-en:other & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 0.42 & {\cellcolor[HTML]{128F12}} \color[HTML]{F1F1F1} 0.32 & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 0.30† & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 0.27 & {\cellcolor[HTML]{1A951A}} \color[HTML]{F1F1F1} \bfseries 0.33* & {\cellcolor[HTML]{40B440}} \color[HTML]{F1F1F1} 0.35 & {\cellcolor[HTML]{128F12}} \color[HTML]{F1F1F1} 0.32 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{40B440}} \color[HTML]{F1F1F1} 0.35 & {\cellcolor[HTML]{128F12}} \color[HTML]{F1F1F1} 0.32 & {\cellcolor[HTML]{40B440}} \color[HTML]{F1F1F1} 0.35 & {\cellcolor[HTML]{006800}} \color[HTML]{F1F1F1} 0.27 & {\cellcolor[HTML]{007600}} \color[HTML]{F1F1F1} 0.30 \\
en-sw:other & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 0.31 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 0.74 & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 0.32 & {\cellcolor[HTML]{007400}} \color[HTML]{F1F1F1} 0.24 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} 0.24 & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 0.42* & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.22* & {\cellcolor[HTML]{179317}} \color[HTML]{F1F1F1} 0.25 & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} 0.29 & {\cellcolor[HTML]{179317}} \color[HTML]{F1F1F1} 0.25 \\
en-ha:other & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 0.15 & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} 0.13 & {\cellcolor[HTML]{269E26}} \color[HTML]{F1F1F1} 0.10 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 0.23 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 0.15 & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} 0.12 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 0.06 & {\cellcolor[HTML]{87ED87}} \color[HTML]{000000} 0.13 & {\cellcolor[HTML]{007100}} \color[HTML]{F1F1F1} 0.08 & {\cellcolor[HTML]{007600}} \color[HTML]{F1F1F1} 0.08 \\
en-hi:other & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 0.52‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 0.14 & {\cellcolor[HTML]{58C758}} \color[HTML]{000000} 0.33 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{36AC36}} \color[HTML]{F1F1F1} 0.29 & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{1C971C}} \color[HTML]{F1F1F1} 0.26 & {\cellcolor[HTML]{007D00}} \color[HTML]{F1F1F1} 0.22 & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} 0.21 & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 0.22* \\
en-ml:other & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 0.56 & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} 0.46 & {\cellcolor[HTML]{108D10}} \color[HTML]{F1F1F1} 0.33 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 0.67‡ & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 0.33† & {\cellcolor[HTML]{000000}} \color[HTML]{F1F1F1}  & {\cellcolor[HTML]{007000}} \color[HTML]{F1F1F1} \bfseries 0.25* & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.20* & {\cellcolor[HTML]{1E991E}} \color[HTML]{F1F1F1} 0.34 & {\cellcolor[HTML]{0E8B0E}} \color[HTML]{F1F1F1} \bfseries 0.32* \\
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lcccccccccccccc}
\textbf{MBR/QE Method} \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{CometKiwi23-XXL} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi22} & \lrot{COMET22} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{chrF} & \lrot{chrF++} & \lrot{sentBLEU} & \lrot{TER} \\
Greedy & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 1.58 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 1.16 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 57.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 54.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 26.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 63.4 \\
rankAvg:all & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 1.08‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 0.739‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 81.2‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 71.4‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 79.3‡ & {\cellcolor[HTML]{006C00}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 79.3‡ & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 53.9 & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} \bfseries 25.3‡ & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 63.7 \\
rankAvg:qe & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 1.04‡ & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 0.580‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 81.8‡ & {\cellcolor[HTML]{007300}} \color[HTML]{F1F1F1} \bfseries 83.2‡ & {\cellcolor[HTML]{006E00}} \color[HTML]{F1F1F1} \bfseries 73.0‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 80.3‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 85.9‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 77.7‡ & {\cellcolor[HTML]{FA2828}} \color[HTML]{F1F1F1} \bfseries 82.6‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 52.8‡ & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} \bfseries 49.5‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 20.8‡ & {\cellcolor[HTML]{FC1818}} \color[HTML]{F1F1F1} \bfseries 70.7‡ \\
rankAvg:top & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 0.899‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 0.566‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 88.2‡ & {\cellcolor[HTML]{006500}} \color[HTML]{F1F1F1} \bfseries 83.0‡ & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} \bfseries 83.0‡ & {\cellcolor[HTML]{007400}} \color[HTML]{F1F1F1} \bfseries 72.7‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 78.9‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 85.8‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 78.1‡ & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 82.5‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 52.8‡ & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} \bfseries 49.5‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 20.7‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 71.0‡ \\
rankAvg:topQe & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 1.00‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 0.527‡ & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 86.8‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{006900}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 73.3‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 78.9‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 85.6‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 52.3‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 48.9‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 20.2‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 71.7‡ \\
rankAvg:mxmxqe & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.700‡ & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 0.417‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 85.6‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 79.7‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 79.2‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 69.6‡ & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{F64C4C}} \color[HTML]{F1F1F1} \bfseries 84.9‡ & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 76.7‡ & {\cellcolor[HTML]{9D0000}} \color[HTML]{F1F1F1} \bfseries 81.3‡ & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 50.4‡ & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} \bfseries 47.0‡ & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} \bfseries 18.2‡ & {\cellcolor[HTML]{970000}} \color[HTML]{F1F1F1} \bfseries 75.1‡ \\
rankAvg:noLex & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 0.993‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 0.657‡ & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} \bfseries 87.3‡ & {\cellcolor[HTML]{007400}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 82.0‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 72.0‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 79.6‡ & {\cellcolor[HTML]{006500}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{006E00}} \color[HTML]{F1F1F1} \bfseries 79.5‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} \bfseries 83.8‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 55.6‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 52.3‡ & {\cellcolor[HTML]{F45C5C}} \color[HTML]{F1F1F1} \bfseries 23.4‡ & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 66.7‡ \\
rankAvg:noNC & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 1.09‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 0.734‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 85.2‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 80.4‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 79.5‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 70.1‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{007600}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 79.2‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 84.4‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 57.4‡ & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} \bfseries 54.1* & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} \bfseries 25.7‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 63.0* \\
rankAvg:noNCnoLex & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 0.968‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 0.636‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 85.8‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 80.8‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 80.0‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 70.4‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 78.6‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 79.7‡ & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} \bfseries 84.0‡ & {\cellcolor[HTML]{F4A3A3}} \color[HTML]{000000} \bfseries 56.1‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 52.8‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 24.0‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 66.0‡ \\
rankAvg:noNCQe & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 0.934‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.400‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 84.5‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 78.3‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 69.0‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} \bfseries 77.7‡ & {\cellcolor[HTML]{8E0000}} \color[HTML]{F1F1F1} \bfseries 84.6‡ & {\cellcolor[HTML]{910000}} \color[HTML]{F1F1F1} \bfseries 75.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 81.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 49.5‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 46.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 17.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 75.5‡ \\
rankMax:all & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 1.16‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 0.776‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 86.1‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 81.0‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 80.8‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 71.1‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 79.2‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 86.3‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 78.9‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 83.9‡ & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} \bfseries 56.1‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 52.8‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 24.3‡ & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} 64.1 \\
rankMax:qe & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 1.06‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 0.595‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 86.3‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 81.5‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 82.8‡ & {\cellcolor[HTML]{007700}} \color[HTML]{F1F1F1} \bfseries 72.6‡ & {\cellcolor[HTML]{006900}} \color[HTML]{F1F1F1} \bfseries 80.2‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 85.9‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 77.7‡ & {\cellcolor[HTML]{F93030}} \color[HTML]{F1F1F1} \bfseries 82.7‡ & {\cellcolor[HTML]{FB2626}} \color[HTML]{F1F1F1} \bfseries 53.0‡ & {\cellcolor[HTML]{FB2424}} \color[HTML]{F1F1F1} \bfseries 49.6‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 20.9‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 70.5‡ \\
rankMax:top & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 0.929‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 0.586‡ & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 88.0‡ & {\cellcolor[HTML]{006E00}} \color[HTML]{F1F1F1} \bfseries 82.7‡ & {\cellcolor[HTML]{007D00}} \color[HTML]{F1F1F1} \bfseries 82.7‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 71.4‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 78.8‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 85.7‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 78.0‡ & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 82.5‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 52.8‡ & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} \bfseries 49.5‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 20.8‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 70.6‡ \\
rankMax:topQe & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 0.964‡ & {\cellcolor[HTML]{007200}} \color[HTML]{F1F1F1} \bfseries 0.480‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 86.7‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 80.7‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 84.0‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 71.2‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 78.6‡ & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 85.4‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 77.0‡ & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 82.1‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 51.7‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 48.3‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 19.7‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 72.0‡ \\
rankMax:mxmxqe & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.704‡ & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 0.420‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 85.6‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 79.7‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 79.3‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 69.6‡ & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 84.9‡ & {\cellcolor[HTML]{F55858}} \color[HTML]{F1F1F1} \bfseries 76.7‡ & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} \bfseries 81.3‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 50.5‡ & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} \bfseries 47.1‡ & {\cellcolor[HTML]{A60000}} \color[HTML]{F1F1F1} \bfseries 18.2‡ & {\cellcolor[HTML]{970000}} \color[HTML]{F1F1F1} \bfseries 75.0‡ \\
rankMax:noLex & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 1.11‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 0.739‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 81.5‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 81.3‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 71.4‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 79.4‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 79.1‡ & {\cellcolor[HTML]{F39999}} \color[HTML]{000000} \bfseries 83.8‡ & {\cellcolor[HTML]{F07C7C}} \color[HTML]{F1F1F1} \bfseries 55.5‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 52.2‡ & {\cellcolor[HTML]{F45A5A}} \color[HTML]{F1F1F1} \bfseries 23.4‡ & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} \bfseries 66.5‡ \\
rankMax:noNC & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 1.11‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 0.733‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 85.1‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 80.1‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 79.3‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 69.9‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 78.4‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 86.3‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 79.1‡ & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} \bfseries 84.0‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 56.3‡ & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} \bfseries 53.1‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 24.7‡ & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 63.6 \\
rankMax:noNCnoLex & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 1.05‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 0.685‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 85.4‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 80.4‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 79.6‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 70.2‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{007600}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{007200}} \color[HTML]{F1F1F1} \bfseries 79.5‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 83.9‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 55.9‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 52.6‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 23.8‡ & {\cellcolor[HTML]{F07C7C}} \color[HTML]{F1F1F1} \bfseries 66.0‡ \\
rankMax:noNCQe & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 0.937‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.405‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 84.5‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 78.3‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 69.0‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 77.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 84.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 75.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 81.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 49.4‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 46.0‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 17.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 75.5‡ \\
rankMed:all & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 1.06‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 0.733‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 81.9‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 81.0‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 71.3‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 79.1‡ & {\cellcolor[HTML]{006F00}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 79.2‡ & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} \bfseries 84.1‡ & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} \bfseries 56.8‡ & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} \bfseries 53.6‡ & {\cellcolor[HTML]{F4A3A3}} \color[HTML]{000000} \bfseries 25.1‡ & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} \bfseries 64.5* \\
rankMed:qe & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 1.14‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 0.679‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{007100}} \color[HTML]{F1F1F1} \bfseries 83.3‡ & {\cellcolor[HTML]{006B00}} \color[HTML]{F1F1F1} \bfseries 73.0‡ & {\cellcolor[HTML]{007900}} \color[HTML]{F1F1F1} \bfseries 79.9‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 85.7‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 52.3‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 49.0‡ & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 20.3‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 71.6‡ \\
rankMed:top & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 0.895‡ & {\cellcolor[HTML]{078607}} \color[HTML]{F1F1F1} \bfseries 0.573‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 88.2‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 83.1‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 82.8‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 72.5‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 78.9‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 85.6‡ & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 77.9‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 52.3‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 48.9‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 20.1‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 71.9‡ \\
rankMed:topQe & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 1.21‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 0.726‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 81.4‡ & {\cellcolor[HTML]{006800}} \color[HTML]{F1F1F1} \bfseries 83.8‡ & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 73.2‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 78.9‡ & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 85.3‡ & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} \bfseries 77.1‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 82.1‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 51.7‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 48.3‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 19.7‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 72.4‡ \\
rankMed:mxmxqe & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.700‡ & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 0.417‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 85.6‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 79.7‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 79.2‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 69.6‡ & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{F64C4C}} \color[HTML]{F1F1F1} \bfseries 84.9‡ & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 76.7‡ & {\cellcolor[HTML]{9D0000}} \color[HTML]{F1F1F1} \bfseries 81.3‡ & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 50.4‡ & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} \bfseries 47.0‡ & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} \bfseries 18.2‡ & {\cellcolor[HTML]{970000}} \color[HTML]{F1F1F1} \bfseries 75.1‡ \\
rankMed:noLex & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 0.935‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 0.611‡ & {\cellcolor[HTML]{007200}} \color[HTML]{F1F1F1} \bfseries 87.6‡ & {\cellcolor[HTML]{006C00}} \color[HTML]{F1F1F1} \bfseries 82.8‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 72.2‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 79.4‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 79.1‡ & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 83.1‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 54.3‡ & {\cellcolor[HTML]{F64E4E}} \color[HTML]{F1F1F1} \bfseries 51.0‡ & {\cellcolor[HTML]{F83838}} \color[HTML]{F1F1F1} \bfseries 22.1‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 69.0‡ \\
rankMed:noNC & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 1.28‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 0.927‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 84.2‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 79.6‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 78.6‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 69.5‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 78.2‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 86.2‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 78.7‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 84.6‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 57.9‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 54.7‡ & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 26.3 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 62.6* \\
rankMed:noNCnoLex & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 0.910‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 0.607‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 85.8‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 80.9‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 80.0‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 70.4‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 78.6‡ & {\cellcolor[HTML]{007000}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{007A00}} \color[HTML]{F1F1F1} \bfseries 79.3‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 83.5‡ & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 55.1‡ & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} \bfseries 51.8‡ & {\cellcolor[HTML]{F65050}} \color[HTML]{F1F1F1} \bfseries 23.0‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 67.9‡ \\
rankMed:noNCQe & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 0.934‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.400‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 84.5‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 78.3‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 69.0‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} \bfseries 77.7‡ & {\cellcolor[HTML]{8E0000}} \color[HTML]{F1F1F1} \bfseries 84.6‡ & {\cellcolor[HTML]{910000}} \color[HTML]{F1F1F1} \bfseries 75.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 81.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 49.5‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 46.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 17.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 75.5‡ \\
rank75q:all & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 1.09‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 0.743‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 81.1‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 71.3‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 79.1‡ & {\cellcolor[HTML]{007100}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{078607}} \color[HTML]{F1F1F1} \bfseries 79.2‡ & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} \bfseries 56.9‡ & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} \bfseries 53.6‡ & {\cellcolor[HTML]{F39999}} \color[HTML]{000000} \bfseries 25.0‡ & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} 64.2 \\
rank75q:qe & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 1.06‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 0.600‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{007300}} \color[HTML]{F1F1F1} \bfseries 83.2‡ & {\cellcolor[HTML]{006E00}} \color[HTML]{F1F1F1} \bfseries 72.9‡ & {\cellcolor[HTML]{007200}} \color[HTML]{F1F1F1} \bfseries 80.0‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 85.9‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 77.6‡ & {\cellcolor[HTML]{FB2626}} \color[HTML]{F1F1F1} \bfseries 82.6‡ & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} \bfseries 52.7‡ & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 49.4‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 20.7‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 70.9‡ \\
rank75q:top & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 0.892‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 0.564‡ & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 88.0‡ & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 82.9‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 82.8‡ & {\cellcolor[HTML]{007900}} \color[HTML]{F1F1F1} \bfseries 72.6‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 78.9‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 85.7‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 78.0‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 52.7‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 49.4‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 20.6‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 71.2‡ \\
rank75q:topQe & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 1.00‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 0.526‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 86.7‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{006C00}} \color[HTML]{F1F1F1} \bfseries 83.6‡ & {\cellcolor[HTML]{006500}} \color[HTML]{F1F1F1} \bfseries 73.3‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 78.9‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 85.6‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{FC1616}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 52.3‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 49.0‡ & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 20.3‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 71.6‡ \\
rank75q:mxmxqe & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.705‡ & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 0.419‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 85.6‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 79.7‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 79.2‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 69.6‡ & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 84.9‡ & {\cellcolor[HTML]{F55656}} \color[HTML]{F1F1F1} \bfseries 76.7‡ & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} \bfseries 81.3‡ & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 50.5‡ & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} \bfseries 47.0‡ & {\cellcolor[HTML]{A60000}} \color[HTML]{F1F1F1} \bfseries 18.2‡ & {\cellcolor[HTML]{970000}} \color[HTML]{F1F1F1} \bfseries 75.1‡ \\
rank75q:noLex & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 0.990‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 0.651‡ & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} \bfseries 87.3‡ & {\cellcolor[HTML]{007400}} \color[HTML]{F1F1F1} \bfseries 82.5‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 82.0‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 72.0‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 79.5‡ & {\cellcolor[HTML]{006D00}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{007400}} \color[HTML]{F1F1F1} \bfseries 79.4‡ & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 83.5‡ & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} \bfseries 55.2‡ & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} \bfseries 51.9‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 23.0‡ & {\cellcolor[HTML]{F45C5C}} \color[HTML]{F1F1F1} \bfseries 67.4‡ \\
rank75q:noNC & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 1.13‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 0.780‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 85.0‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 80.2‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 79.3‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 69.9‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 78.4‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 79.0‡ & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 84.3‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} \bfseries 57.3* & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 54.1 & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} \bfseries 25.6‡ & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} 63.3 \\
rank75q:noNCnoLex & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 0.955‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 0.628‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 85.8‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 80.9‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 80.0‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 70.4‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 78.6‡ & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{006B00}} \color[HTML]{F1F1F1} \bfseries 79.6‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{F07C7C}} \color[HTML]{F1F1F1} \bfseries 55.6‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 52.2‡ & {\cellcolor[HTML]{F45C5C}} \color[HTML]{F1F1F1} \bfseries 23.4‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 67.0‡ \\
rank75q:noNCQe & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 0.937‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.403‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 84.5‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 78.3‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 69.0‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 77.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 84.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 75.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 81.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 49.4‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 46.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 17.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 75.5‡ \\
\end{tabular}

==> (inline-3) <==
\begin{tabular}{lcccccccccccccc}
\textbf{MBR/QE Method} \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{CometKiwi23-XXL} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi22} & \lrot{COMET22} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{chrF} & \lrot{chrF++} & \lrot{sentBLEU} & \lrot{TER} \\
Greedy & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 1.58 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 1.16 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 57.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 54.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 26.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 63.4 \\
rankAvg:all & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 1.08‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 0.739‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 81.2‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 71.4‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 79.3‡ & {\cellcolor[HTML]{006C00}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 79.3‡ & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 53.9 & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} \bfseries 25.3‡ & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 63.7 \\
rankAvg:qe & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 1.04‡ & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 0.580‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 81.8‡ & {\cellcolor[HTML]{007300}} \color[HTML]{F1F1F1} \bfseries 83.2‡ & {\cellcolor[HTML]{006E00}} \color[HTML]{F1F1F1} \bfseries 73.0‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 80.3‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 85.9‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 77.7‡ & {\cellcolor[HTML]{FA2828}} \color[HTML]{F1F1F1} \bfseries 82.6‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 52.8‡ & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} \bfseries 49.5‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 20.8‡ & {\cellcolor[HTML]{FC1818}} \color[HTML]{F1F1F1} \bfseries 70.7‡ \\
rankAvg:top & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 0.899‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 0.566‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 88.2‡ & {\cellcolor[HTML]{006500}} \color[HTML]{F1F1F1} \bfseries 83.0‡ & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} \bfseries 83.0‡ & {\cellcolor[HTML]{007400}} \color[HTML]{F1F1F1} \bfseries 72.7‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 78.9‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 85.8‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 78.1‡ & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 82.5‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 52.8‡ & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} \bfseries 49.5‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 20.7‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 71.0‡ \\
rankAvg:topQe & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 1.00‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 0.527‡ & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 86.8‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{006900}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 73.3‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 78.9‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 85.6‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 52.3‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 48.9‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 20.2‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 71.7‡ \\
rankAvg:mxmxqe & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.700‡ & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 0.417‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 85.6‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 79.7‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 79.2‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 69.6‡ & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{F64C4C}} \color[HTML]{F1F1F1} \bfseries 84.9‡ & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 76.7‡ & {\cellcolor[HTML]{9D0000}} \color[HTML]{F1F1F1} \bfseries 81.3‡ & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 50.4‡ & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} \bfseries 47.0‡ & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} \bfseries 18.2‡ & {\cellcolor[HTML]{970000}} \color[HTML]{F1F1F1} \bfseries 75.1‡ \\
rankAvg:noLex & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 0.993‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 0.657‡ & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} \bfseries 87.3‡ & {\cellcolor[HTML]{007400}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 82.0‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 72.0‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 79.6‡ & {\cellcolor[HTML]{006500}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{006E00}} \color[HTML]{F1F1F1} \bfseries 79.5‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} \bfseries 83.8‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 55.6‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 52.3‡ & {\cellcolor[HTML]{F45C5C}} \color[HTML]{F1F1F1} \bfseries 23.4‡ & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 66.7‡ \\
rankAvg:noNC & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 1.09‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 0.734‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 85.2‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 80.4‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 79.5‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 70.1‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{007600}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 79.2‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 84.4‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 57.4‡ & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} \bfseries 54.1* & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} \bfseries 25.7‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 63.0* \\
rankAvg:noNCnoLex & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 0.968‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 0.636‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 85.8‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 80.8‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 80.0‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 70.4‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 78.6‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 79.7‡ & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} \bfseries 84.0‡ & {\cellcolor[HTML]{F4A3A3}} \color[HTML]{000000} \bfseries 56.1‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 52.8‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 24.0‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 66.0‡ \\
rankAvg:noNCQe & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 0.934‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.400‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 84.5‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 78.3‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 69.0‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} \bfseries 77.7‡ & {\cellcolor[HTML]{8E0000}} \color[HTML]{F1F1F1} \bfseries 84.6‡ & {\cellcolor[HTML]{910000}} \color[HTML]{F1F1F1} \bfseries 75.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 81.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 49.5‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 46.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 17.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 75.5‡ \\
rankMax:all & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 1.16‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 0.776‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 86.1‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 81.0‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 80.8‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 71.1‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 79.2‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 86.3‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 78.9‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 83.9‡ & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} \bfseries 56.1‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 52.8‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 24.3‡ & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} 64.1 \\
rankMax:qe & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 1.06‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 0.595‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 86.3‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 81.5‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 82.8‡ & {\cellcolor[HTML]{007700}} \color[HTML]{F1F1F1} \bfseries 72.6‡ & {\cellcolor[HTML]{006900}} \color[HTML]{F1F1F1} \bfseries 80.2‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 85.9‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 77.7‡ & {\cellcolor[HTML]{F93030}} \color[HTML]{F1F1F1} \bfseries 82.7‡ & {\cellcolor[HTML]{FB2626}} \color[HTML]{F1F1F1} \bfseries 53.0‡ & {\cellcolor[HTML]{FB2424}} \color[HTML]{F1F1F1} \bfseries 49.6‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 20.9‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 70.5‡ \\
rankMax:top & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 0.929‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 0.586‡ & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 88.0‡ & {\cellcolor[HTML]{006E00}} \color[HTML]{F1F1F1} \bfseries 82.7‡ & {\cellcolor[HTML]{007D00}} \color[HTML]{F1F1F1} \bfseries 82.7‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 71.4‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 78.8‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 85.7‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 78.0‡ & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 82.5‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 52.8‡ & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} \bfseries 49.5‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 20.8‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 70.6‡ \\
rankMax:topQe & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 0.964‡ & {\cellcolor[HTML]{007200}} \color[HTML]{F1F1F1} \bfseries 0.480‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 86.7‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 80.7‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 84.0‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 71.2‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 78.6‡ & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 85.4‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 77.0‡ & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 82.1‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 51.7‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 48.3‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 19.7‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 72.0‡ \\
rankMax:mxmxqe & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.704‡ & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 0.420‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 85.6‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 79.7‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 79.3‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 69.6‡ & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 84.9‡ & {\cellcolor[HTML]{F55858}} \color[HTML]{F1F1F1} \bfseries 76.7‡ & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} \bfseries 81.3‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 50.5‡ & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} \bfseries 47.1‡ & {\cellcolor[HTML]{A60000}} \color[HTML]{F1F1F1} \bfseries 18.2‡ & {\cellcolor[HTML]{970000}} \color[HTML]{F1F1F1} \bfseries 75.0‡ \\
rankMax:noLex & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 1.11‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 0.739‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 81.5‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 81.3‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 71.4‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 79.4‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 79.1‡ & {\cellcolor[HTML]{F39999}} \color[HTML]{000000} \bfseries 83.8‡ & {\cellcolor[HTML]{F07C7C}} \color[HTML]{F1F1F1} \bfseries 55.5‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 52.2‡ & {\cellcolor[HTML]{F45A5A}} \color[HTML]{F1F1F1} \bfseries 23.4‡ & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} \bfseries 66.5‡ \\
rankMax:noNC & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 1.11‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 0.733‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 85.1‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 80.1‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 79.3‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 69.9‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 78.4‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 86.3‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 79.1‡ & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} \bfseries 84.0‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 56.3‡ & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} \bfseries 53.1‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 24.7‡ & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 63.6 \\
rankMax:noNCnoLex & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 1.05‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 0.685‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 85.4‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 80.4‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 79.6‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 70.2‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{007600}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{007200}} \color[HTML]{F1F1F1} \bfseries 79.5‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 83.9‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 55.9‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 52.6‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 23.8‡ & {\cellcolor[HTML]{F07C7C}} \color[HTML]{F1F1F1} \bfseries 66.0‡ \\
rankMax:noNCQe & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 0.937‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.405‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 84.5‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 78.3‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 69.0‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 77.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 84.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 75.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 81.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 49.4‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 46.0‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 17.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 75.5‡ \\
rankMed:all & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 1.06‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 0.733‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 81.9‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 81.0‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 71.3‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 79.1‡ & {\cellcolor[HTML]{006F00}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 79.2‡ & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} \bfseries 84.1‡ & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} \bfseries 56.8‡ & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} \bfseries 53.6‡ & {\cellcolor[HTML]{F4A3A3}} \color[HTML]{000000} \bfseries 25.1‡ & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} \bfseries 64.5* \\
rankMed:qe & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 1.14‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 0.679‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{007100}} \color[HTML]{F1F1F1} \bfseries 83.3‡ & {\cellcolor[HTML]{006B00}} \color[HTML]{F1F1F1} \bfseries 73.0‡ & {\cellcolor[HTML]{007900}} \color[HTML]{F1F1F1} \bfseries 79.9‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 85.7‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 52.3‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 49.0‡ & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 20.3‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 71.6‡ \\
rankMed:top & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 0.895‡ & {\cellcolor[HTML]{078607}} \color[HTML]{F1F1F1} \bfseries 0.573‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 88.2‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 83.1‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 82.8‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 72.5‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 78.9‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 85.6‡ & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 77.9‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 52.3‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 48.9‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 20.1‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 71.9‡ \\
rankMed:topQe & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 1.21‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 0.726‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 81.4‡ & {\cellcolor[HTML]{006800}} \color[HTML]{F1F1F1} \bfseries 83.8‡ & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 73.2‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 78.9‡ & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 85.3‡ & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} \bfseries 77.1‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 82.1‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 51.7‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 48.3‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 19.7‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 72.4‡ \\
rankMed:mxmxqe & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.700‡ & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 0.417‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 85.6‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 79.7‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 79.2‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 69.6‡ & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{F64C4C}} \color[HTML]{F1F1F1} \bfseries 84.9‡ & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 76.7‡ & {\cellcolor[HTML]{9D0000}} \color[HTML]{F1F1F1} \bfseries 81.3‡ & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 50.4‡ & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} \bfseries 47.0‡ & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} \bfseries 18.2‡ & {\cellcolor[HTML]{970000}} \color[HTML]{F1F1F1} \bfseries 75.1‡ \\
rankMed:noLex & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 0.935‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 0.611‡ & {\cellcolor[HTML]{007200}} \color[HTML]{F1F1F1} \bfseries 87.6‡ & {\cellcolor[HTML]{006C00}} \color[HTML]{F1F1F1} \bfseries 82.8‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 72.2‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 79.4‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 79.1‡ & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 83.1‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 54.3‡ & {\cellcolor[HTML]{F64E4E}} \color[HTML]{F1F1F1} \bfseries 51.0‡ & {\cellcolor[HTML]{F83838}} \color[HTML]{F1F1F1} \bfseries 22.1‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 69.0‡ \\
rankMed:noNC & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 1.28‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 0.927‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 84.2‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 79.6‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 78.6‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 69.5‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 78.2‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 86.2‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 78.7‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 84.6‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 57.9‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 54.7‡ & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 26.3 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 62.6* \\
rankMed:noNCnoLex & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 0.910‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 0.607‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 85.8‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 80.9‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 80.0‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 70.4‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 78.6‡ & {\cellcolor[HTML]{007000}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{007A00}} \color[HTML]{F1F1F1} \bfseries 79.3‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 83.5‡ & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 55.1‡ & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} \bfseries 51.8‡ & {\cellcolor[HTML]{F65050}} \color[HTML]{F1F1F1} \bfseries 23.0‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 67.9‡ \\
rankMed:noNCQe & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 0.934‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.400‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 84.5‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 78.3‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 69.0‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} \bfseries 77.7‡ & {\cellcolor[HTML]{8E0000}} \color[HTML]{F1F1F1} \bfseries 84.6‡ & {\cellcolor[HTML]{910000}} \color[HTML]{F1F1F1} \bfseries 75.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 81.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 49.5‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 46.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 17.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 75.5‡ \\
rank75q:all & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 1.09‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 0.743‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 81.1‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 71.3‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 79.1‡ & {\cellcolor[HTML]{007100}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{078607}} \color[HTML]{F1F1F1} \bfseries 79.2‡ & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} \bfseries 56.9‡ & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} \bfseries 53.6‡ & {\cellcolor[HTML]{F39999}} \color[HTML]{000000} \bfseries 25.0‡ & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} 64.2 \\
rank75q:qe & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 1.06‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 0.600‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{007300}} \color[HTML]{F1F1F1} \bfseries 83.2‡ & {\cellcolor[HTML]{006E00}} \color[HTML]{F1F1F1} \bfseries 72.9‡ & {\cellcolor[HTML]{007200}} \color[HTML]{F1F1F1} \bfseries 80.0‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 85.9‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 77.6‡ & {\cellcolor[HTML]{FB2626}} \color[HTML]{F1F1F1} \bfseries 82.6‡ & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} \bfseries 52.7‡ & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 49.4‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 20.7‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 70.9‡ \\
rank75q:top & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 0.892‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 0.564‡ & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 88.0‡ & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 82.9‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 82.8‡ & {\cellcolor[HTML]{007900}} \color[HTML]{F1F1F1} \bfseries 72.6‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 78.9‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 85.7‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 78.0‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 52.7‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 49.4‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 20.6‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 71.2‡ \\
rank75q:topQe & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 1.00‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 0.526‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 86.7‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{006C00}} \color[HTML]{F1F1F1} \bfseries 83.6‡ & {\cellcolor[HTML]{006500}} \color[HTML]{F1F1F1} \bfseries 73.3‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 78.9‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 85.6‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{FC1616}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 52.3‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 49.0‡ & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 20.3‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 71.6‡ \\
rank75q:mxmxqe & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.705‡ & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 0.419‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 85.6‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 79.7‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 79.2‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 69.6‡ & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 84.9‡ & {\cellcolor[HTML]{F55656}} \color[HTML]{F1F1F1} \bfseries 76.7‡ & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} \bfseries 81.3‡ & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 50.5‡ & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} \bfseries 47.0‡ & {\cellcolor[HTML]{A60000}} \color[HTML]{F1F1F1} \bfseries 18.2‡ & {\cellcolor[HTML]{970000}} \color[HTML]{F1F1F1} \bfseries 75.1‡ \\
rank75q:noLex & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 0.990‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 0.651‡ & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} \bfseries 87.3‡ & {\cellcolor[HTML]{007400}} \color[HTML]{F1F1F1} \bfseries 82.5‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 82.0‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 72.0‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 79.5‡ & {\cellcolor[HTML]{006D00}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{007400}} \color[HTML]{F1F1F1} \bfseries 79.4‡ & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 83.5‡ & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} \bfseries 55.2‡ & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} \bfseries 51.9‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 23.0‡ & {\cellcolor[HTML]{F45C5C}} \color[HTML]{F1F1F1} \bfseries 67.4‡ \\
rank75q:noNC & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 1.13‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 0.780‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 85.0‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 80.2‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 79.3‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 69.9‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 78.4‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 79.0‡ & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 84.3‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} \bfseries 57.3* & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 54.1 & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} \bfseries 25.6‡ & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} 63.3 \\
rank75q:noNCnoLex & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 0.955‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 0.628‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 85.8‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 80.9‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 80.0‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 70.4‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 78.6‡ & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{006B00}} \color[HTML]{F1F1F1} \bfseries 79.6‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{F07C7C}} \color[HTML]{F1F1F1} \bfseries 55.6‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 52.2‡ & {\cellcolor[HTML]{F45C5C}} \color[HTML]{F1F1F1} \bfseries 23.4‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 67.0‡ \\
rank75q:noNCQe & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 0.937‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.403‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 84.5‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 78.3‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 69.0‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 77.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 84.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 75.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 81.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 49.4‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 46.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 17.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 75.5‡ \\
\end{tabular}

==> (inline-4) <==
\begin{tabular}{lcccccccccccccc}
\textbf{MBR/QE Method} \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{CometKiwi23-XXL} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi22} & \lrot{COMET22} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{chrF} & \lrot{chrF++} & \lrot{sentBLEU} & \lrot{TER} \\
Greedy & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 1.58 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 1.16 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 57.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 54.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 26.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 63.4 \\
allQE(64)allMBR & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 1.09‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 0.781‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 80.6‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 71.0‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 78.9‡ & {\cellcolor[HTML]{006F00}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 79.3‡ & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 53.9 & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} \bfseries 25.4‡ & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 63.6 \\
allQE(32)allMBR & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 1.06‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 0.733‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 86.7‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 81.9‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 81.3‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 71.4‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 79.2‡ & {\cellcolor[HTML]{007300}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 79.2‡ & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} \bfseries 84.1‡ & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} \bfseries 56.6‡ & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} \bfseries 53.4‡ & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 24.9‡ & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} 64.5 \\
allQE(16)allMBR & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 1.04‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 0.688‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 86.8‡ & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 82.0‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 81.8‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 71.9‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 79.4‡ & {\cellcolor[HTML]{007700}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 79.1‡ & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 83.9‡ & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} \bfseries 56.2‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 52.9‡ & {\cellcolor[HTML]{F27272}} \color[HTML]{F1F1F1} \bfseries 24.3‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} \bfseries 65.4‡ \\
allQE(8)allMBR & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 1.04‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 0.654‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 86.8‡ & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 82.0‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{007900}} \color[HTML]{F1F1F1} \bfseries 72.2‡ & {\cellcolor[HTML]{007100}} \color[HTML]{F1F1F1} \bfseries 79.7‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 86.3‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 78.7‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 83.6‡ & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} \bfseries 55.4‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 52.1‡ & {\cellcolor[HTML]{F55656}} \color[HTML]{F1F1F1} \bfseries 23.4‡ & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} \bfseries 66.8‡ \\
allQE(4)allMBR & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 1.04‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 0.629‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 86.8‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 82.0‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 82.7‡ & {\cellcolor[HTML]{007000}} \color[HTML]{F1F1F1} \bfseries 72.5‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 79.9‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 86.2‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 78.4‡ & {\cellcolor[HTML]{F55858}} \color[HTML]{F1F1F1} \bfseries 83.2‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 54.5‡ & {\cellcolor[HTML]{F64E4E}} \color[HTML]{F1F1F1} \bfseries 51.2‡ & {\cellcolor[HTML]{F93636}} \color[HTML]{F1F1F1} \bfseries 22.3‡ & {\cellcolor[HTML]{F74848}} \color[HTML]{F1F1F1} \bfseries 68.3‡ \\
allQE(64)nolexMBR & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 0.991‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 0.708‡ & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 87.4‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 81.1‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 71.3‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 79.0‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 79.7‡ & {\cellcolor[HTML]{F4A3A3}} \color[HTML]{000000} \bfseries 83.9‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 55.9‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 52.6‡ & {\cellcolor[HTML]{F36464}} \color[HTML]{F1F1F1} \bfseries 23.9‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 66.0‡ \\
allQE(32)nolexMBR & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 0.978‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 0.680‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 87.5‡ & {\cellcolor[HTML]{007700}} \color[HTML]{F1F1F1} \bfseries 82.6‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 81.6‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 71.7‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 79.2‡ & {\cellcolor[HTML]{006800}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{007000}} \color[HTML]{F1F1F1} \bfseries 79.5‡ & {\cellcolor[HTML]{F08080}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{F17878}} \color[HTML]{F1F1F1} \bfseries 55.6‡ & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 52.3‡ & {\cellcolor[HTML]{F45C5C}} \color[HTML]{F1F1F1} \bfseries 23.6‡ & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 66.6‡ \\
allQE(16)nolexMBR & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 0.972‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 0.647‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 87.5‡ & {\cellcolor[HTML]{007700}} \color[HTML]{F1F1F1} \bfseries 82.6‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 82.1‡ & {\cellcolor[HTML]{007D00}} \color[HTML]{F1F1F1} \bfseries 72.0‡ & {\cellcolor[HTML]{007F00}} \color[HTML]{F1F1F1} \bfseries 79.4‡ & {\cellcolor[HTML]{007000}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 79.3‡ & {\cellcolor[HTML]{F27272}} \color[HTML]{F1F1F1} \bfseries 83.5‡ & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} \bfseries 55.2‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 51.9‡ & {\cellcolor[HTML]{F65050}} \color[HTML]{F1F1F1} \bfseries 23.2‡ & {\cellcolor[HTML]{F46060}} \color[HTML]{F1F1F1} \bfseries 67.2‡ \\
allQE(8)nolexMBR & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 0.977‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 0.625‡ & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 87.3‡ & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} \bfseries 82.5‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{007600}} \color[HTML]{F1F1F1} \bfseries 72.3‡ & {\cellcolor[HTML]{007000}} \color[HTML]{F1F1F1} \bfseries 79.7‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 79.0‡ & {\cellcolor[HTML]{F45C5C}} \color[HTML]{F1F1F1} \bfseries 83.3‡ & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 54.6‡ & {\cellcolor[HTML]{F65050}} \color[HTML]{F1F1F1} \bfseries 51.3‡ & {\cellcolor[HTML]{F83A3A}} \color[HTML]{F1F1F1} \bfseries 22.5‡ & {\cellcolor[HTML]{F74848}} \color[HTML]{F1F1F1} \bfseries 68.3‡ \\
allQE(4)nolexMBR & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 0.988‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 0.608‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 87.2‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 82.8‡ & {\cellcolor[HTML]{006D00}} \color[HTML]{F1F1F1} \bfseries 72.6‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 79.9‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 86.2‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 78.6‡ & {\cellcolor[HTML]{F74242}} \color[HTML]{F1F1F1} \bfseries 83.0‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 53.9‡ & {\cellcolor[HTML]{F83838}} \color[HTML]{F1F1F1} \bfseries 50.5‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 21.7‡ & {\cellcolor[HTML]{F93030}} \color[HTML]{F1F1F1} \bfseries 69.4‡ \\
topQE(64)topMBR & {\cellcolor[HTML]{078607}} \color[HTML]{F1F1F1} \bfseries 0.868‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 0.621‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 88.5‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 83.3‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 81.5‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 71.5‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 78.7‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 85.6‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 78.1‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 82.3‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 52.4‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 49.1‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 20.4‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 71.2‡ \\
topQE(32)topMBR & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 0.861‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 0.599‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 88.4‡ & {\cellcolor[HTML]{006500}} \color[HTML]{F1F1F1} \bfseries 83.3‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 82.0‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 71.9‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 78.8‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 85.7‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 78.1‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 52.7‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 49.4‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 20.7‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 70.9‡ \\
topQE(16)topMBR & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 0.879‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 0.585‡ & {\cellcolor[HTML]{007F00}} \color[HTML]{F1F1F1} \bfseries 88.3‡ & {\cellcolor[HTML]{006800}} \color[HTML]{F1F1F1} \bfseries 83.2‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} \bfseries 72.2‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 78.9‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 85.7‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 78.1‡ & {\cellcolor[HTML]{FC1616}} \color[HTML]{F1F1F1} \bfseries 82.5‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 52.8‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 49.4‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 20.8‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 70.8‡ \\
topQE(8)topMBR & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 0.897‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 0.567‡ & {\cellcolor[HTML]{078607}} \color[HTML]{F1F1F1} \bfseries 88.1‡ & {\cellcolor[HTML]{006E00}} \color[HTML]{F1F1F1} \bfseries 82.9‡ & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 82.8‡ & {\cellcolor[HTML]{006D00}} \color[HTML]{F1F1F1} \bfseries 72.6‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 78.9‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 85.7‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 78.0‡ & {\cellcolor[HTML]{FC1616}} \color[HTML]{F1F1F1} \bfseries 82.5‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 52.8‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 49.5‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 20.7‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 71.0‡ \\
topQE(4)topMBR & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 0.925‡ & {\cellcolor[HTML]{007F00}} \color[HTML]{F1F1F1} \bfseries 0.548‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 87.7‡ & {\cellcolor[HTML]{007700}} \color[HTML]{F1F1F1} \bfseries 82.6‡ & {\cellcolor[HTML]{007E00}} \color[HTML]{F1F1F1} \bfseries 83.2‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 72.9‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 78.9‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 85.7‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 52.6‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 49.2‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 20.5‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 71.3‡ \\
\scriptsize{noncQE(64)noncnolexMBR} & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 0.955‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 0.668‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 85.9‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 81.0‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 80.0‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 70.4‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 78.7‡ & {\cellcolor[HTML]{006500}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 79.8‡ & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} \bfseries 83.9‡ & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 55.9‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 52.6‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 23.8‡ & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 66.3‡ \\
\scriptsize{noncQE(32)noncnolexMBR} & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 0.911‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 0.596‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 86.0‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 81.0‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 80.1‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 70.4‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 78.7‡ & {\cellcolor[HTML]{007400}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{007900}} \color[HTML]{F1F1F1} \bfseries 79.4‡ & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 83.6‡ & {\cellcolor[HTML]{F36464}} \color[HTML]{F1F1F1} \bfseries 55.1‡ & {\cellcolor[HTML]{F46060}} \color[HTML]{F1F1F1} \bfseries 51.7‡ & {\cellcolor[HTML]{F74646}} \color[HTML]{F1F1F1} \bfseries 22.9‡ & {\cellcolor[HTML]{F45A5A}} \color[HTML]{F1F1F1} \bfseries 67.5‡ \\
\scriptsize{noncQE(16)noncnolexMBR} & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 0.883‡ & {\cellcolor[HTML]{007D00}} \color[HTML]{F1F1F1} \bfseries 0.533‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 86.0‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 80.8‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 80.0‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 70.3‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 78.6‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 86.2‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 78.8‡ & {\cellcolor[HTML]{F65050}} \color[HTML]{F1F1F1} \bfseries 83.1‡ & {\cellcolor[HTML]{F74242}} \color[HTML]{F1F1F1} \bfseries 54.1‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 50.7‡ & {\cellcolor[HTML]{FB2626}} \color[HTML]{F1F1F1} \bfseries 21.8‡ & {\cellcolor[HTML]{F93636}} \color[HTML]{F1F1F1} \bfseries 69.2‡ \\
\scriptsize{noncQE(8)noncnolexMBR} & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 0.877‡ & {\cellcolor[HTML]{007400}} \color[HTML]{F1F1F1} \bfseries 0.487‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 85.8‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 80.5‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 79.8‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 70.2‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 78.4‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 85.9‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 78.2‡ & {\cellcolor[HTML]{FB2626}} \color[HTML]{F1F1F1} \bfseries 82.6‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 53.0‡ & {\cellcolor[HTML]{FC1616}} \color[HTML]{F1F1F1} \bfseries 49.6‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 20.7‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 70.7‡ \\
\scriptsize{noncQE(4)noncnolexMBR} & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 0.890‡ & {\cellcolor[HTML]{006E00}} \color[HTML]{F1F1F1} \bfseries 0.450‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 85.4‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 79.8‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 79.5‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 69.9‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 78.2‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 85.5‡ & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{E90000}} \color[HTML]{F1F1F1} \bfseries 82.0‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 51.5‡ & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} \bfseries 48.1‡ & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} \bfseries 19.4‡ & {\cellcolor[HTML]{D40000}} \color[HTML]{F1F1F1} \bfseries 72.9‡ \\
noncQE(64)noncMBR & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 1.06‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 0.728‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 85.3‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 80.6‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 79.6‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 70.1‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{007700}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 79.2‡ & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 57.0 & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} \bfseries 53.8‡ & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 25.3‡ & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 63.7 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 0.992‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 0.629‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 85.6‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 80.6‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 79.8‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 70.2‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 86.3‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 78.9‡ & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 83.9‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 56.1‡ & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 52.8‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 24.2‡ & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} \bfseries 65.2‡ \\
noncQE(16)noncMBR & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 0.960‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 0.559‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 85.6‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 80.4‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 79.7‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 70.1‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 86.0‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 78.4‡ & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} \bfseries 83.5‡ & {\cellcolor[HTML]{F46060}} \color[HTML]{F1F1F1} \bfseries 54.9‡ & {\cellcolor[HTML]{F45E5E}} \color[HTML]{F1F1F1} \bfseries 51.7‡ & {\cellcolor[HTML]{F74646}} \color[HTML]{F1F1F1} \bfseries 22.9‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 67.1‡ \\
noncQE(8)noncMBR & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 0.942‡ & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} \bfseries 0.506‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 85.5‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 80.1‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 79.6‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 69.9‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 78.3‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 85.8‡ & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 82.9‡ & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 53.7‡ & {\cellcolor[HTML]{F93030}} \color[HTML]{F1F1F1} \bfseries 50.3‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 21.5‡ & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 69.2‡ \\
noncQE(4)noncMBR & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 0.931‡ & {\cellcolor[HTML]{007000}} \color[HTML]{F1F1F1} \bfseries 0.461‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 85.2‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 79.5‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 79.3‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 69.7‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 78.1‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 85.4‡ & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 77.0‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 52.1‡ & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} \bfseries 48.7‡ & {\cellcolor[HTML]{DD0000}} \color[HTML]{F1F1F1} \bfseries 19.9‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 71.8‡ \\
mxQE(64)xcMBR & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 1.11‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 0.690‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 89.8‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 80.6‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 80.9‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 70.1‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 78.2‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 76.9‡ & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} \bfseries 50.7‡ & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} \bfseries 47.3‡ & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} \bfseries 18.8‡ & {\cellcolor[HTML]{CE0000}} \color[HTML]{F1F1F1} \bfseries 73.1‡ \\
mxQE(32)xcMBR & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 1.03‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 0.593‡ & {\cellcolor[HTML]{006800}} \color[HTML]{F1F1F1} \bfseries 89.5‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 80.6‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 80.9‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 70.1‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 78.2‡ & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{F55858}} \color[HTML]{F1F1F1} \bfseries 76.9‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{AC0000}} \color[HTML]{F1F1F1} \bfseries 50.7‡ & {\cellcolor[HTML]{AC0000}} \color[HTML]{F1F1F1} \bfseries 47.4‡ & {\cellcolor[HTML]{AC0000}} \color[HTML]{F1F1F1} \bfseries 18.8‡ & {\cellcolor[HTML]{CE0000}} \color[HTML]{F1F1F1} \bfseries 73.1‡ \\
mxQE(16)xcMBR & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 0.965‡ & {\cellcolor[HTML]{007A00}} \color[HTML]{F1F1F1} \bfseries 0.517‡ & {\cellcolor[HTML]{007000}} \color[HTML]{F1F1F1} \bfseries 89.1‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 80.5‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 80.7‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 70.0‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 78.2‡ & {\cellcolor[HTML]{F17878}} \color[HTML]{F1F1F1} \bfseries 85.1* & {\cellcolor[HTML]{F64A4A}} \color[HTML]{F1F1F1} \bfseries 76.9‡ & {\cellcolor[HTML]{B50000}} \color[HTML]{F1F1F1} \bfseries 81.6‡ & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} \bfseries 50.6‡ & {\cellcolor[HTML]{A60000}} \color[HTML]{F1F1F1} \bfseries 47.2‡ & {\cellcolor[HTML]{A60000}} \color[HTML]{F1F1F1} \bfseries 18.7‡ & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} \bfseries 73.4‡ \\
mxQE(8)xcMBR & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 0.924‡ & {\cellcolor[HTML]{006F00}} \color[HTML]{F1F1F1} \bfseries 0.459‡ & {\cellcolor[HTML]{007D00}} \color[HTML]{F1F1F1} \bfseries 88.4‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 80.3‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 80.3‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 69.9‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 78.1‡ & {\cellcolor[HTML]{F65050}} \color[HTML]{F1F1F1} \bfseries 85.0‡ & {\cellcolor[HTML]{FA2C2C}} \color[HTML]{F1F1F1} \bfseries 76.7‡ & {\cellcolor[HTML]{AC0000}} \color[HTML]{F1F1F1} \bfseries 81.6‡ & {\cellcolor[HTML]{9D0000}} \color[HTML]{F1F1F1} \bfseries 50.4‡ & {\cellcolor[HTML]{9D0000}} \color[HTML]{F1F1F1} \bfseries 47.1‡ & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} \bfseries 18.6‡ & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} \bfseries 73.4‡ \\
mxQE(4)xcMBR & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 0.904‡ & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 0.411‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 87.5‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 79.8‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 79.9‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 69.8‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 78.0‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 84.9‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 76.4‡ & {\cellcolor[HTML]{9D0000}} \color[HTML]{F1F1F1} \bfseries 81.4‡ & {\cellcolor[HTML]{8E0000}} \color[HTML]{F1F1F1} \bfseries 50.1‡ & {\cellcolor[HTML]{8E0000}} \color[HTML]{F1F1F1} \bfseries 46.8‡ & {\cellcolor[HTML]{940000}} \color[HTML]{F1F1F1} \bfseries 18.3‡ & {\cellcolor[HTML]{B20000}} \color[HTML]{F1F1F1} \bfseries 73.9‡ \\
ckQE(64)xcMBR & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 1.23‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 0.851‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 89.8‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 80.7‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 81.9‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 70.4‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 78.3‡ & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 76.9‡ & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} \bfseries 81.8‡ & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} \bfseries 50.9‡ & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} \bfseries 47.6‡ & {\cellcolor[HTML]{B50000}} \color[HTML]{F1F1F1} \bfseries 19.1‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 72.8‡ \\
ckQE(32)xcMBR & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 1.24‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 0.847‡ & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 89.6‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 80.8‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 82.8‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 70.7‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 78.4‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 77.0‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 81.9‡ & {\cellcolor[HTML]{CE0000}} \color[HTML]{F1F1F1} \bfseries 51.3‡ & {\cellcolor[HTML]{CE0000}} \color[HTML]{F1F1F1} \bfseries 48.0‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 19.5‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 72.2‡ \\
ckQE(16)xcMBR & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 1.25‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 0.850‡ & {\cellcolor[HTML]{006D00}} \color[HTML]{F1F1F1} \bfseries 89.3‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 81.0‡ & {\cellcolor[HTML]{007900}} \color[HTML]{F1F1F1} \bfseries 83.5‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 71.0‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 78.6‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 85.3‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 77.1‡ & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 82.1‡ & {\cellcolor[HTML]{DD0000}} \color[HTML]{F1F1F1} \bfseries 51.6‡ & {\cellcolor[HTML]{E00000}} \color[HTML]{F1F1F1} \bfseries 48.3‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 19.9‡ & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 71.6‡ \\
ckQE(8)xcMBR & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 1.30‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 0.870‡ & {\cellcolor[HTML]{007400}} \color[HTML]{F1F1F1} \bfseries 88.9‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 80.9‡ & {\cellcolor[HTML]{006E00}} \color[HTML]{F1F1F1} \bfseries 84.1‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 71.2‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 78.7‡ & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 85.3‡ & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} \bfseries 77.0‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 51.8‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 48.5‡ & {\cellcolor[HTML]{E00000}} \color[HTML]{F1F1F1} \bfseries 19.9‡ & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 71.5‡ \\
ckQE(4)xcMBR & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 1.33‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 0.883‡ & {\cellcolor[HTML]{007F00}} \color[HTML]{F1F1F1} \bfseries 88.3‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 80.8‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 84.7‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 71.4‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 78.7‡ & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 85.3‡ & {\cellcolor[HTML]{F45A5A}} \color[HTML]{F1F1F1} \bfseries 76.9‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 51.8‡ & {\cellcolor[HTML]{E90000}} \color[HTML]{F1F1F1} \bfseries 48.5‡ & {\cellcolor[HTML]{E30000}} \color[HTML]{F1F1F1} \bfseries 20.0‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 71.5‡ \\
mxQE(64)mxMBR & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.653‡ & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} \bfseries 0.508‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 85.6‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 79.8‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 79.2‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 69.5‡ & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{F74242}} \color[HTML]{F1F1F1} \bfseries 85.0‡ & {\cellcolor[HTML]{F84040}} \color[HTML]{F1F1F1} \bfseries 76.8‡ & {\cellcolor[HTML]{940000}} \color[HTML]{F1F1F1} \bfseries 81.4‡ & {\cellcolor[HTML]{A60000}} \color[HTML]{F1F1F1} \bfseries 50.6‡ & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} \bfseries 47.2‡ & {\cellcolor[HTML]{940000}} \color[HTML]{F1F1F1} \bfseries 18.4‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 75.2‡ \\
mxQE(32)mxMBR & {\cellcolor[HTML]{006500}} \color[HTML]{F1F1F1} \bfseries 0.662‡ & {\cellcolor[HTML]{007200}} \color[HTML]{F1F1F1} \bfseries 0.475‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 85.6‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 79.8‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 79.2‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 69.5‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 85.0‡ & {\cellcolor[HTML]{F83838}} \color[HTML]{F1F1F1} \bfseries 76.8‡ & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} \bfseries 81.5‡ & {\cellcolor[HTML]{AC0000}} \color[HTML]{F1F1F1} \bfseries 50.7‡ & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} \bfseries 47.3‡ & {\cellcolor[HTML]{9A0000}} \color[HTML]{F1F1F1} \bfseries 18.5‡ & {\cellcolor[HTML]{940000}} \color[HTML]{F1F1F1} \bfseries 74.9‡ \\
mxQE(16)mxMBR & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 0.681‡ & {\cellcolor[HTML]{006E00}} \color[HTML]{F1F1F1} \bfseries 0.450‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 85.5‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 79.6‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 79.1‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 69.4‡ & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 85.0‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 76.7‡ & {\cellcolor[HTML]{9D0000}} \color[HTML]{F1F1F1} \bfseries 81.5‡ & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} \bfseries 50.5‡ & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} \bfseries 47.1‡ & {\cellcolor[HTML]{970000}} \color[HTML]{F1F1F1} \bfseries 18.4‡ & {\cellcolor[HTML]{940000}} \color[HTML]{F1F1F1} \bfseries 74.9‡ \\
mxQE(8)mxMBR & {\cellcolor[HTML]{006D00}} \color[HTML]{F1F1F1} \bfseries 0.712‡ & {\cellcolor[HTML]{006800}} \color[HTML]{F1F1F1} \bfseries 0.421‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 85.3‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 79.5‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 79.0‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 69.4‡ & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 84.9‡ & {\cellcolor[HTML]{D10000}} \color[HTML]{F1F1F1} \bfseries 76.4‡ & {\cellcolor[HTML]{940000}} \color[HTML]{F1F1F1} \bfseries 81.4‡ & {\cellcolor[HTML]{970000}} \color[HTML]{F1F1F1} \bfseries 50.3‡ & {\cellcolor[HTML]{970000}} \color[HTML]{F1F1F1} \bfseries 46.9‡ & {\cellcolor[HTML]{910000}} \color[HTML]{F1F1F1} \bfseries 18.3‡ & {\cellcolor[HTML]{940000}} \color[HTML]{F1F1F1} \bfseries 74.9‡ \\
mxQE(4)mxMBR & {\cellcolor[HTML]{007300}} \color[HTML]{F1F1F1} \bfseries 0.762‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.395‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 85.0‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 79.0‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 78.8‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 69.3‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 77.7‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 84.7‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 76.2‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 81.3‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 50.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 46.7‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 18.1‡ & {\cellcolor[HTML]{8E0000}} \color[HTML]{F1F1F1} \bfseries 75.1‡ \\
ckQE(64)mxMBR & {\cellcolor[HTML]{006800}} \color[HTML]{F1F1F1} \bfseries 0.687‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 0.553‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 86.1‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 80.3‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 81.0‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 70.2‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 78.1‡ & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{F17878}} \color[HTML]{F1F1F1} \bfseries 77.1‡ & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} \bfseries 51.2‡ & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} \bfseries 47.7‡ & {\cellcolor[HTML]{B20000}} \color[HTML]{F1F1F1} \bfseries 19.0‡ & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} \bfseries 74.2‡ \\
ckQE(32)mxMBR & {\cellcolor[HTML]{006F00}} \color[HTML]{F1F1F1} \bfseries 0.728‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 0.557‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 80.6‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 70.7‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 78.3‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 85.4‡ & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{DD0000}} \color[HTML]{F1F1F1} \bfseries 81.9‡ & {\cellcolor[HTML]{E00000}} \color[HTML]{F1F1F1} \bfseries 51.7‡ & {\cellcolor[HTML]{DD0000}} \color[HTML]{F1F1F1} \bfseries 48.3‡ & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} \bfseries 19.5‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 73.3‡ \\
ckQE(16)mxMBR & {\cellcolor[HTML]{007900}} \color[HTML]{F1F1F1} \bfseries 0.798‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 0.594‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 86.8‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 80.9‡ & {\cellcolor[HTML]{007E00}} \color[HTML]{F1F1F1} \bfseries 83.2‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 71.1‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 85.4‡ & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 82.1‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 51.9‡ & {\cellcolor[HTML]{E90000}} \color[HTML]{F1F1F1} \bfseries 48.5‡ & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} \bfseries 19.8‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 72.7‡ \\
ckQE(8)mxMBR & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 0.892‡ & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 0.644‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 87.0‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 81.0‡ & {\cellcolor[HTML]{007000}} \color[HTML]{F1F1F1} \bfseries 84.0‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 71.3‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 78.7‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 85.5‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 52.1‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 48.8‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 20.1‡ & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} \bfseries 72.0‡ \\
ckQE(4)mxMBR & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 1.01‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 0.714‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 86.9‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 80.9‡ & {\cellcolor[HTML]{006500}} \color[HTML]{F1F1F1} \bfseries 84.6‡ & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 71.4‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 78.7‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 85.4‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 77.2† & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} \bfseries 52.0‡ & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} \bfseries 48.7‡ & {\cellcolor[HTML]{E30000}} \color[HTML]{F1F1F1} \bfseries 20.0‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 71.9‡ \\
\end{tabular}

==> (inline-5) <==
\begin{tabular}{lcccccccccccccccc}
\textbf{MBR/QE Method} \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{CometKiwi23-XXL} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi22} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{chrF} & \lrot{chrF++} & \lrot{sentBLEU} & \lrot{TER} \\
Greedy & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 1.70 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 1.28 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 65.0 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 62.6 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 34.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 51.7 \\
MetricX & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.598‡ & {\cellcolor[HTML]{007D00}} \color[HTML]{F1F1F1} \bfseries 0.477‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 88.9‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 87.7‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 89.0‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 75.5‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 84.9‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 87.4‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 79.7‡ & {\cellcolor[HTML]{F64C4C}} \color[HTML]{F1F1F1} \bfseries 76.3‡ & {\cellcolor[HTML]{B20000}} \color[HTML]{F1F1F1} \bfseries 83.0‡ & {\cellcolor[HTML]{B50000}} \color[HTML]{F1F1F1} \bfseries 58.1‡ & {\cellcolor[HTML]{B50000}} \color[HTML]{F1F1F1} \bfseries 55.1‡ & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} \bfseries 24.4‡ & {\cellcolor[HTML]{A60000}} \color[HTML]{F1F1F1} \bfseries 61.1* \\
MetricX-QE & {\cellcolor[HTML]{007E00}} \color[HTML]{F1F1F1} \bfseries 0.811‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.293‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 87.5‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 86.6‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 88.4‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 75.0‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 84.7‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 85.2‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 86.6‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 79.3‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 75.3‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 82.7‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 57.2‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 54.1‡ & {\cellcolor[HTML]{940000}} \color[HTML]{F1F1F1} \bfseries 23.8‡ & {\cellcolor[HTML]{9D0000}} \color[HTML]{F1F1F1} \bfseries 61.4* \\
XCOMET-XXL & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 1.03‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 0.698‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 94.2‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 89.1‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 91.3‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 76.4‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 85.3‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 86.3* & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 87.6‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 79.5‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 76.9* & {\cellcolor[HTML]{E30000}} \color[HTML]{F1F1F1} \bfseries 83.5‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 58.8‡ & {\cellcolor[HTML]{E00000}} \color[HTML]{F1F1F1} \bfseries 56.0‡ & {\cellcolor[HTML]{D10000}} \color[HTML]{F1F1F1} \bfseries 25.6‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} 59.3 \\
XCOMET-XL & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 1.08‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 0.788‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 89.9‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 92.4‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 89.9‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 77.9‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 85.4‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 86.4† & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 87.9‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 79.5‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 59.3‡ & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} \bfseries 56.4‡ & {\cellcolor[HTML]{E00000}} \color[HTML]{F1F1F1} \bfseries 26.1‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} 58.5 \\
CometKiwi23-XXL & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 1.23‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 0.784‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 90.6‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 88.3‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 93.6‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 76.9‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 85.5‡ & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 87.1‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 79.4‡ & {\cellcolor[HTML]{F45E5E}} \color[HTML]{F1F1F1} \bfseries 76.6‡ & {\cellcolor[HTML]{E90000}} \color[HTML]{F1F1F1} \bfseries 83.5‡ & {\cellcolor[HTML]{D10000}} \color[HTML]{F1F1F1} \bfseries 58.7‡ & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} \bfseries 55.8‡ & {\cellcolor[HTML]{D40000}} \color[HTML]{F1F1F1} \bfseries 25.6‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} 58.8 \\
CometKiwi23-XL & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 1.26‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 0.816‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 88.3‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 90.2‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 90.1‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 79.9‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 85.5‡ & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 87.3‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 79.3‡ & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 59.5‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 56.7‡ & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 26.4‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} 58.4 \\
CometKiwi22 & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 1.26‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 0.852‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 87.6‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 87.8‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 89.1‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 76.4‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 87.3‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 86.7‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 87.9‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 79.8‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} 77.0 & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 59.4‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 56.4‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 25.8‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} 58.3 \\
COMET22 & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 1.25‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 0.927‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 87.5‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 88.0‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 88.4‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 75.9‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 85.4‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 88.3‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 87.8‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 79.7‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{F36464}} \color[HTML]{F1F1F1} \bfseries 85.2‡ & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} \bfseries 62.8‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 60.0‡ & {\cellcolor[HTML]{F64A4A}} \color[HTML]{F1F1F1} \bfseries 30.2‡ & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} 52.7 \\
AfriCOMET & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 1.10‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 0.769‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 88.7‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 88.4‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 89.2‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 75.9‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 85.7‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 86.7‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 90.0‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 80.7‡ & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 84.2‡ & {\cellcolor[HTML]{FB2424}} \color[HTML]{F1F1F1} \bfseries 60.7‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 57.8‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 27.5‡ & {\cellcolor[HTML]{F83E3E}} \color[HTML]{F1F1F1} 56.3 \\
AfriCOMET-QE & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 1.42‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 0.964‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 85.1‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 87.1‡ & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 74.5‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 84.6‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 87.6‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 83.3‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 74.6‡ & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} \bfseries 82.9‡ & {\cellcolor[HTML]{9D0000}} \color[HTML]{F1F1F1} \bfseries 57.6‡ & {\cellcolor[HTML]{9A0000}} \color[HTML]{F1F1F1} \bfseries 54.5‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 23.5‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 61.8* \\
BLEURT & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 1.37‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 1.05‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 86.3‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 86.9‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 87.3‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 75.0‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 84.8‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 86.7‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 82.9‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 84.0‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 60.0‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 57.0‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 25.8‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} 58.0 \\
YiSi & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} 1.62 & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 1.26 & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 86.2* & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 86.9‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 65.7† & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 63.2† & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} 35.1 & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} 46.7 \\
chrF & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 1.57† & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 1.23 & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 84.7‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 85.7† & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 85.5‡ & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 74.0‡ & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 84.1* & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 86.5‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 86.2‡ & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 77.3‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 78.3‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 66.4‡ & {\cellcolor[HTML]{007000}} \color[HTML]{F1F1F1} \bfseries 63.7‡ & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} \bfseries 34.3* & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} 49.3 \\
chrF++ & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 1.57† & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 1.22 & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 84.8‡ & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 85.8† & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 85.5‡ & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 74.0‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 84.1* & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 86.5‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 86.2‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} \bfseries 77.2† & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 78.4‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 86.5† & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 66.4‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 63.9‡ & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 34.7 & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} 48.8 \\
sentBLEU & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 1.64 & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} 1.29 & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} 76.8 & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 86.5* & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} 65.3 & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} 63.0 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 35.8† & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} 46.3 \\
TER & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 1.73 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 1.36* & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 84.2‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 83.7† & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 72.7* & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 83.6* & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 85.0‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 76.3‡ & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} \bfseries 64.4† & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} \bfseries 62.0† & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 34.6 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 45.1 \\

\vspace{0mm} \\

rankAvg:all & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 1.01‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 0.711‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 89.8‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 89.7‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 90.1‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 77.1‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 85.9‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 87.5‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 88.5‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 79.8‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 79.4‡ & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} \bfseries 85.9‡ & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} \bfseries 64.5* & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} \bfseries 61.9† & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 33.0‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} 49.7 \\
rankAvg:qe & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 0.893‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 0.506‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 90.3‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 89.8‡ & {\cellcolor[HTML]{007E00}} \color[HTML]{F1F1F1} \bfseries 91.9‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 78.3‡ & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 86.9‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 88.5‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 81.3‡ & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 83.8‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 59.7‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 56.8‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 26.2‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} 58.6 \\
rankAvg:top & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 0.781‡ & {\cellcolor[HTML]{007E00}} \color[HTML]{F1F1F1} \bfseries 0.484‡ & {\cellcolor[HTML]{007D00}} \color[HTML]{F1F1F1} \bfseries 92.2‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 90.9‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 92.0‡ & {\cellcolor[HTML]{078607}} \color[HTML]{F1F1F1} \bfseries 78.4‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 85.8‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 86.7‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 88.2‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 80.0‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 83.8‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 59.8‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 57.0‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 26.7‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} 58.3 \\
rankAvg:topQe & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 0.900‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 0.455‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 90.7‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 89.8‡ & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} \bfseries 92.3‡ & {\cellcolor[HTML]{007E00}} \color[HTML]{F1F1F1} \bfseries 78.7‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 85.7‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 86.4† & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 87.9‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 79.9‡ & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 83.5‡ & {\cellcolor[HTML]{E00000}} \color[HTML]{F1F1F1} \bfseries 59.0‡ & {\cellcolor[HTML]{E30000}} \color[HTML]{F1F1F1} \bfseries 56.0‡ & {\cellcolor[HTML]{D40000}} \color[HTML]{F1F1F1} \bfseries 25.7‡ & {\cellcolor[HTML]{E90000}} \color[HTML]{F1F1F1} 59.4 \\
rankAvg:mxmxqe & {\cellcolor[HTML]{006800}} \color[HTML]{F1F1F1} \bfseries 0.638‡ & {\cellcolor[HTML]{006B00}} \color[HTML]{F1F1F1} \bfseries 0.347‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 88.8‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 87.4‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 89.0‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 75.7‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 85.0‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 87.3‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 79.7‡ & {\cellcolor[HTML]{F83E3E}} \color[HTML]{F1F1F1} \bfseries 76.2‡ & {\cellcolor[HTML]{B20000}} \color[HTML]{F1F1F1} \bfseries 83.0‡ & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} \bfseries 58.2‡ & {\cellcolor[HTML]{B50000}} \color[HTML]{F1F1F1} \bfseries 55.1‡ & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} \bfseries 24.4‡ & {\cellcolor[HTML]{B20000}} \color[HTML]{F1F1F1} \bfseries 60.8* \\
rankAvg:noLex & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 0.899‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 0.606‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 91.2‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 90.5‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 91.0‡ & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 77.7‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 86.2‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 87.5‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 88.9‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 80.4‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 79.7‡ & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} \bfseries 85.2‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 62.7‡ & {\cellcolor[HTML]{F36464}} \color[HTML]{F1F1F1} \bfseries 60.0‡ & {\cellcolor[HTML]{F64A4A}} \color[HTML]{F1F1F1} \bfseries 30.2‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} 53.4 \\
rankAvg:noNC & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 1.06‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 0.724‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 88.0‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 88.4‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 88.4‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 75.8‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 85.3‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 87.4‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 88.3‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 79.7‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 79.5‡ & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 64.8 & {\cellcolor[HTML]{FCE4E4}} \color[HTML]{000000} 62.3 & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} \bfseries 33.7‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} 48.6 \\
rankAvg:noNCnoLex & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 0.919‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 0.597‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 89.2‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 89.0‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 89.4‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 76.5‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 85.7‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 87.6‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 88.7‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 80.6‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 80.1‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 85.7‡ & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 63.6‡ & {\cellcolor[HTML]{F08080}} \color[HTML]{F1F1F1} \bfseries 60.9‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 31.4‡ & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 51.8 \\
allQE(32)allMBR & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 0.992‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 0.705‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 90.2‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 89.8‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 90.2‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 77.1‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 85.8‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 87.4‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 88.5‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 79.8‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 79.4‡ & {\cellcolor[HTML]{F4A3A3}} \color[HTML]{000000} \bfseries 85.8‡ & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} \bfseries 64.1‡ & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} \bfseries 61.5‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 32.6‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} 50.4 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 0.904‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 0.636‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 91.2‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 90.6‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 90.7‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 77.5‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 86.0‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 87.5‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 88.8‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 80.1‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 79.5‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 85.2‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 62.7‡ & {\cellcolor[HTML]{F36464}} \color[HTML]{F1F1F1} \bfseries 60.0‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 30.6‡ & {\cellcolor[HTML]{F39999}} \color[HTML]{000000} 53.3 \\
topQE(32)topMBR & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} \bfseries 0.761‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 0.552‡ & {\cellcolor[HTML]{007A00}} \color[HTML]{F1F1F1} \bfseries 92.4‡ & {\cellcolor[HTML]{007F00}} \color[HTML]{F1F1F1} \bfseries 90.9‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 91.2‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 77.7‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 85.7‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 86.6‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 88.1‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 79.9‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 59.6‡ & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 56.8‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 26.9‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} 58.1 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 0.968‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 0.648‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 88.7‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 88.7‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 89.0‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 76.1‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 85.5‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 87.3‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 88.5‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 80.1‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 79.4‡ & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} \bfseries 85.8‡ & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} \bfseries 64.3† & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 61.7‡ & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 32.8‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} 49.9 \\
\scriptsize{noncQE(32)noncnolexMBR} & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 0.885‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 0.604‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 89.3‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 89.1‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 89.5‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 76.5‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 85.7‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 87.5‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 88.8‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 80.4‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 79.7‡ & {\cellcolor[HTML]{F27272}} \color[HTML]{F1F1F1} \bfseries 85.4‡ & {\cellcolor[HTML]{F27272}} \color[HTML]{F1F1F1} \bfseries 63.1‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 60.3‡ & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 30.7‡ & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} 52.7 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 0.628‡ & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} \bfseries 0.434‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 89.2‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 87.7‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 88.9‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 75.6‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 85.0‡ & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 87.4‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 79.7‡ & {\cellcolor[HTML]{F55656}} \color[HTML]{F1F1F1} \bfseries 76.5‡ & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} \bfseries 83.2‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 58.5‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 55.5‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 25.0‡ & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} \bfseries 60.3* \\
ckQE(32)xcMBR & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 1.05‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 0.696‡ & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 94.0‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 89.1‡ & {\cellcolor[HTML]{007F00}} \color[HTML]{F1F1F1} \bfseries 91.8‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 76.6‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 85.4‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 86.3* & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 87.6‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 79.6‡ & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 83.6‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 59.1‡ & {\cellcolor[HTML]{E90000}} \color[HTML]{F1F1F1} \bfseries 56.2‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 25.9‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} 59.1 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 0.928‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 0.538‡ & {\cellcolor[HTML]{006B00}} \color[HTML]{F1F1F1} \bfseries 93.6‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 89.0‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 91.2‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 76.5‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 85.4‡ & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 87.6‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 79.7‡ & {\cellcolor[HTML]{F08080}} \color[HTML]{F1F1F1} \bfseries 77.0* & {\cellcolor[HTML]{E00000}} \color[HTML]{F1F1F1} \bfseries 83.5‡ & {\cellcolor[HTML]{D10000}} \color[HTML]{F1F1F1} \bfseries 58.7‡ & {\cellcolor[HTML]{D40000}} \color[HTML]{F1F1F1} \bfseries 55.8‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 25.4‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} 59.4 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{006B00}} \color[HTML]{F1F1F1} \bfseries 0.657‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 0.499‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 90.0‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 88.3‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 90.9‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 76.2‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 85.3‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 87.5‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 79.8‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 76.8* & {\cellcolor[HTML]{D40000}} \color[HTML]{F1F1F1} \bfseries 83.4‡ & {\cellcolor[HTML]{D40000}} \color[HTML]{F1F1F1} \bfseries 58.7‡ & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} \bfseries 55.8‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 25.4‡ & {\cellcolor[HTML]{E00000}} \color[HTML]{F1F1F1} 59.6 \\
\end{tabular}

==> (inline-6) <==
\begin{tabular}{lcccccccccccccccc}
\textbf{MBR/QE Method} \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{CometKiwi23-XXL} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi22} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{chrF} & \lrot{chrF++} & \lrot{sentBLEU} & \lrot{TER} \\
Greedy & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 2.31 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 1.46 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 66.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 60.1 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 52.5 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 21.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 65.9 \\
MetricX & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.818‡ & {\cellcolor[HTML]{007F00}} \color[HTML]{F1F1F1} \bfseries 0.515‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 76.7‡ & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 82.8‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 67.5‡ & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} 60.0 & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 81.3‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 76.2‡ & {\cellcolor[HTML]{FB2424}} \color[HTML]{F1F1F1} \bfseries 81.2‡ & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} \bfseries 77.0‡ & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} \bfseries 47.5‡ & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} \bfseries 44.3‡ & {\cellcolor[HTML]{B50000}} \color[HTML]{F1F1F1} \bfseries 14.3‡ & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} \bfseries 80.2‡ \\
MetricX-QE & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 1.19‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.278‡ & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 76.5‡ & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} 69.6 & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 82.4‡ & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 67.1† & {\cellcolor[HTML]{FA2C2C}} \color[HTML]{F1F1F1} 59.5 & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 81.0† & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 80.7‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 75.6‡ & {\cellcolor[HTML]{DD0000}} \color[HTML]{F1F1F1} \bfseries 80.0‡ & {\cellcolor[HTML]{970000}} \color[HTML]{F1F1F1} \bfseries 76.9‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 46.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 43.3‡ & {\cellcolor[HTML]{9A0000}} \color[HTML]{F1F1F1} \bfseries 13.7‡ & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} \bfseries 78.7‡ \\
XCOMET-XXL & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 1.65‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 0.909‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 87.5‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 73.9‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 86.9‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 69.8‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 61.4‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 82.5‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 81.5‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 75.4‡ & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} \bfseries 82.6‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 77.7‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 48.6‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 45.5‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 15.3‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 75.9‡ \\
XCOMET-XL & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 1.75‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 0.990‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 80.9‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 80.6‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 85.1‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 71.8‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 62.8‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 82.5‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 81.7‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 75.4‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 83.2† & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 77.8‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 48.8‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 45.8‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 15.9‡ & {\cellcolor[HTML]{FA2828}} \color[HTML]{F1F1F1} \bfseries 74.2‡ \\
CometKiwi23-XXL & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 1.97‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 0.989‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 72.9‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 90.2‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 70.5‡ & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 62.2‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 82.2‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 81.1‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 75.6‡ & {\cellcolor[HTML]{F84040}} \color[HTML]{F1F1F1} \bfseries 81.8‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 77.6‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 48.0‡ & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 45.0‡ & {\cellcolor[HTML]{E90000}} \color[HTML]{F1F1F1} \bfseries 15.4‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 75.4‡ \\
CometKiwi23-XL & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 1.99‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 1.12‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 75.4‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 85.4‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 74.5‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 62.6‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 82.3‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 80.6‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 74.9‡ & {\cellcolor[HTML]{F64A4A}} \color[HTML]{F1F1F1} \bfseries 82.0‡ & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 77.7‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 48.3‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 45.3‡ & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} \bfseries 15.5‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 76.1‡ \\
CometKiwi22 & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 2.55† & {\cellcolor[HTML]{F27272}} \color[HTML]{F1F1F1} 1.51 & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 73.5* & {\cellcolor[HTML]{F93636}} \color[HTML]{F1F1F1} \bfseries 69.0† & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 81.2‡ & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 67.8‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 74.8‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 82.0† & {\cellcolor[HTML]{F55656}} \color[HTML]{F1F1F1} \bfseries 78.8* & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 73.1‡ & {\cellcolor[HTML]{F83A3A}} \color[HTML]{F1F1F1} \bfseries 81.6‡ & {\cellcolor[HTML]{E90000}} \color[HTML]{F1F1F1} \bfseries 77.5‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 47.5‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 44.4‡ & {\cellcolor[HTML]{D10000}} \color[HTML]{F1F1F1} \bfseries 14.8‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 75.6‡ \\
COMET22 & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 1.94‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 1.14‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 77.7‡ & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 72.4‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 84.0‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 69.0‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 63.4‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 84.9‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 81.6‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 75.9‡ & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{F74848}} \color[HTML]{F1F1F1} \bfseries 78.4‡ & {\cellcolor[HTML]{F64A4A}} \color[HTML]{F1F1F1} \bfseries 50.0‡ & {\cellcolor[HTML]{F84040}} \color[HTML]{F1F1F1} \bfseries 46.9‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 16.4‡ & {\cellcolor[HTML]{FB2626}} \color[HTML]{F1F1F1} \bfseries 74.3‡ \\
AfriCOMET & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 1.71‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 0.956‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 71.3* & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 83.2‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 68.0‡ & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 60.2 & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 82.0* & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 85.4‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 77.5‡ & {\cellcolor[HTML]{F74242}} \color[HTML]{F1F1F1} \bfseries 81.8‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 77.8‡ & {\cellcolor[HTML]{FC1818}} \color[HTML]{F1F1F1} \bfseries 48.9‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 45.7‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 15.7‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 75.6‡ \\
AfriCOMET-QE & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 1.93‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 1.07‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 73.4* & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 67.6‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 81.3‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 66.5 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 59.0‡ & {\cellcolor[HTML]{F45A5A}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 82.2‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 80.3‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 78.9‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 76.8‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 46.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 43.3‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 13.4‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 81.1‡ \\
BLEURT & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 2.10‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 1.34* & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 75.8* & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 71.2* & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 81.3‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 67.5‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 61.4‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 82.2‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 80.2‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 73.7‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 89.8‡ & {\cellcolor[HTML]{F83A3A}} \color[HTML]{F1F1F1} \bfseries 78.3‡ & {\cellcolor[HTML]{F74242}} \color[HTML]{F1F1F1} \bfseries 49.9‡ & {\cellcolor[HTML]{F84040}} \color[HTML]{F1F1F1} \bfseries 46.9‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 16.8‡ & {\cellcolor[HTML]{F93636}} \color[HTML]{F1F1F1} \bfseries 73.3‡ \\
YiSi & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} 2.37 & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 1.46 & {\cellcolor[HTML]{FA2A2A}} \color[HTML]{F1F1F1} \bfseries 73.7* & {\cellcolor[HTML]{F64A4A}} \color[HTML]{F1F1F1} \bfseries 69.2† & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 66.2 & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 60.5 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 80.4‡ & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 52.3 & {\cellcolor[HTML]{FCE4E4}} \color[HTML]{000000} 49.6 & {\cellcolor[HTML]{F4A3A3}} \color[HTML]{000000} \bfseries 20.2‡ & {\cellcolor[HTML]{FCE4E4}} \color[HTML]{000000} 66.6 \\
chrF & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 2.30 & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 1.40 & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} 69.7 & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 67.0‡ & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} \bfseries 60.6* & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 82.1‡ & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 80.0† & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 73.5‡ & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 53.7‡ & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 50.6‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 19.4‡ & {\cellcolor[HTML]{F64E4E}} \color[HTML]{F1F1F1} \bfseries 71.9‡ \\
chrF++ & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} 2.34 & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 1.43 & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 66.9† & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} \bfseries 60.7* & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 82.1‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 79.9† & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 73.4‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{007300}} \color[HTML]{F1F1F1} \bfseries 53.5‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 50.6‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 19.8‡ & {\cellcolor[HTML]{F55656}} \color[HTML]{F1F1F1} \bfseries 71.4‡ \\
sentBLEU & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} 2.36 & {\cellcolor[HTML]{F08080}} \color[HTML]{F1F1F1} 1.50 & {\cellcolor[HTML]{FB2626}} \color[HTML]{F1F1F1} \bfseries 73.6† & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} 69.8 & {\cellcolor[HTML]{F64C4C}} \color[HTML]{F1F1F1} \bfseries 78.8‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} 65.7 & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 60.1 & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} 79.0 & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 52.3 & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 49.7 & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 21.2 & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 65.1* \\
TER & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 2.66‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 1.69‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 72.8‡ & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} \bfseries 68.8‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 77.3‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 64.4‡ & {\cellcolor[HTML]{F83A3A}} \color[HTML]{F1F1F1} \bfseries 59.6* & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 80.8‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 77.9‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 71.3‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 82.9‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{F08080}} \color[HTML]{F1F1F1} \bfseries 51.3‡ & {\cellcolor[HTML]{F39999}} \color[HTML]{000000} \bfseries 48.8‡ & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 21.1 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 61.3‡ \\

\vspace{0mm} \\

rankAvg:all & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 1.47‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 0.782‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 81.8‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 75.8‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 85.9‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 70.8‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 64.8‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 83.6‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 82.9‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 76.1‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 85.7‡ & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} \bfseries 51.9* & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} \bfseries 49.0‡ & {\cellcolor[HTML]{F27272}} \color[HTML]{F1F1F1} \bfseries 19.3‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 68.8‡ \\
rankAvg:qe & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 1.40‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 0.581‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 81.1‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 75.1‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 87.5‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 71.9‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 68.1‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 83.0‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 82.7‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 77.5‡ & {\cellcolor[HTML]{F27272}} \color[HTML]{F1F1F1} \bfseries 82.8‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 77.7‡ & {\cellcolor[HTML]{FC1818}} \color[HTML]{F1F1F1} \bfseries 48.9‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 45.7‡ & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 15.5‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 76.7‡ \\
rankAvg:top & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 1.15‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 0.524‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 84.1‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 77.5‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 88.0‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 72.4‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 62.4‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 82.6‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 76.3‡ & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} \bfseries 83.3* & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 77.8‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 49.1‡ & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 46.0‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 16.1‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 76.0‡ \\
rankAvg:topQe & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 1.36‡ & {\cellcolor[HTML]{007D00}} \color[HTML]{F1F1F1} \bfseries 0.491‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 81.8‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 75.8‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 88.4‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 72.8‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 62.7‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 82.5‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 82.0‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 76.0‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 82.5‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 77.6‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 48.4‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 45.4‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 15.7‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 75.9‡ \\
rankAvg:mxmxqe & {\cellcolor[HTML]{006B00}} \color[HTML]{F1F1F1} \bfseries 0.891‡ & {\cellcolor[HTML]{006B00}} \color[HTML]{F1F1F1} \bfseries 0.336‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 77.4‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 82.8‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 67.6‡ & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 60.1 & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 81.5‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 76.1‡ & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 81.1‡ & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} \bfseries 77.0‡ & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 47.3‡ & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} \bfseries 44.1‡ & {\cellcolor[HTML]{AF0000}} \color[HTML]{F1F1F1} \bfseries 14.2‡ & {\cellcolor[HTML]{B50000}} \color[HTML]{F1F1F1} \bfseries 79.4‡ \\
rankAvg:noLex & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 1.34‡ & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 0.657‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 82.8‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 76.4‡ & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 86.9‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 71.6‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 65.8‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 83.3‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 76.9‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 85.1‡ & {\cellcolor[HTML]{F36464}} \color[HTML]{F1F1F1} \bfseries 78.7‡ & {\cellcolor[HTML]{F45E5E}} \color[HTML]{F1F1F1} \bfseries 50.5‡ & {\cellcolor[HTML]{F55858}} \color[HTML]{F1F1F1} \bfseries 47.5‡ & {\cellcolor[HTML]{F93636}} \color[HTML]{F1F1F1} \bfseries 17.5‡ & {\cellcolor[HTML]{F83E3E}} \color[HTML]{F1F1F1} \bfseries 72.8‡ \\
rankAvg:noNC & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 1.43‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 0.736‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 79.4‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 73.4‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 83.6‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 68.9‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 62.0‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 83.4‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 82.9‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 76.2‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 85.5‡ & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} 52.1 & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} \bfseries 49.2† & {\cellcolor[HTML]{F08080}} \color[HTML]{F1F1F1} \bfseries 19.8‡ & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 68.0‡ \\
rankAvg:noNCnoLex & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 1.27‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 0.625‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 80.1‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 73.9‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 84.4‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 69.3‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 62.3‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 83.5‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 77.2‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 85.5‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 79.0‡ & {\cellcolor[HTML]{F27272}} \color[HTML]{F1F1F1} \bfseries 51.0‡ & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} \bfseries 48.0‡ & {\cellcolor[HTML]{F74646}} \color[HTML]{F1F1F1} \bfseries 17.9‡ & {\cellcolor[HTML]{F74646}} \color[HTML]{F1F1F1} \bfseries 72.4‡ \\
allQE(32)allMBR & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 1.45‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 0.802‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 82.0‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 76.1‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 85.8‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 70.6‡ & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 63.7‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 83.6‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 83.0‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 76.1‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 85.6‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 79.1‡ & {\cellcolor[HTML]{F4A3A3}} \color[HTML]{000000} \bfseries 51.6‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 48.7‡ & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 19.1‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 70.0‡ \\
allQE(32)nolexMBR & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 1.31‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 0.715‡ & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 83.4‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 76.9‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 71.2‡ & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 63.7‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 83.4‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 76.6‡ & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 85.3‡ & {\cellcolor[HTML]{F45E5E}} \color[HTML]{F1F1F1} \bfseries 78.6‡ & {\cellcolor[HTML]{F45E5E}} \color[HTML]{F1F1F1} \bfseries 50.5‡ & {\cellcolor[HTML]{F45A5A}} \color[HTML]{F1F1F1} \bfseries 47.6‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 17.7‡ & {\cellcolor[HTML]{F83A3A}} \color[HTML]{F1F1F1} \bfseries 73.1‡ \\
topQE(32)topMBR & {\cellcolor[HTML]{007F00}} \color[HTML]{F1F1F1} \bfseries 1.12‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 0.595‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 84.6‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 78.0‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 87.0‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 71.6‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 62.4‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 82.6‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 76.1‡ & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 77.8‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 49.1‡ & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} \bfseries 46.1‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 16.2‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 75.6‡ \\
noncQE(32)noncMBR & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 1.35‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 0.704‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 79.4‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 73.6‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 83.7‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 69.0‡ & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 61.9‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 83.4‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 83.0‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 76.5‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 84.9* & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 79.0‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} \bfseries 51.5‡ & {\cellcolor[HTML]{F08080}} \color[HTML]{F1F1F1} \bfseries 48.5‡ & {\cellcolor[HTML]{F46060}} \color[HTML]{F1F1F1} \bfseries 18.7‡ & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} \bfseries 70.2‡ \\
\scriptsize{noncQE(32)noncnolexMBR} & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 1.22‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 0.653‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 80.4‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 74.3‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 84.6‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 69.3‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 62.3‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 83.6‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 76.9‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 85.1† & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} \bfseries 78.8‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 50.6‡ & {\cellcolor[HTML]{F45A5A}} \color[HTML]{F1F1F1} \bfseries 47.6‡ & {\cellcolor[HTML]{F83E3E}} \color[HTML]{F1F1F1} \bfseries 17.7‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 73.0‡ \\
mxQE(32)mxMBR & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 0.859‡ & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} \bfseries 0.444‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 76.7‡ & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 82.8‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 67.6‡ & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 60.3 & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 81.3‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 76.1‡ & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} \bfseries 81.1‡ & {\cellcolor[HTML]{B20000}} \color[HTML]{F1F1F1} \bfseries 77.1‡ & {\cellcolor[HTML]{D40000}} \color[HTML]{F1F1F1} \bfseries 47.7‡ & {\cellcolor[HTML]{D10000}} \color[HTML]{F1F1F1} \bfseries 44.5‡ & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} \bfseries 14.6‡ & {\cellcolor[HTML]{B20000}} \color[HTML]{F1F1F1} \bfseries 79.5‡ \\
ckQE(32)xcMBR & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 1.60‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 0.865‡ & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 87.2‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 74.2‡ & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 87.7‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 70.1‡ & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 61.3‡ & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 82.4‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 81.6‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 75.7‡ & {\cellcolor[HTML]{F45E5E}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 77.7‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 48.6‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 45.5‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 15.3‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 76.6‡ \\
mxQE(32)xcMBR & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 1.39‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 0.613‡ & {\cellcolor[HTML]{006F00}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 73.9‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 86.9‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 69.9‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 61.5‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 82.3‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 81.9‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 75.8‡ & {\cellcolor[HTML]{F55656}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 77.6‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 48.5‡ & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 45.3‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 15.3‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 76.8‡ \\
ckQE(32)mxMBR & {\cellcolor[HTML]{006C00}} \color[HTML]{F1F1F1} \bfseries 0.908‡ & {\cellcolor[HTML]{007F00}} \color[HTML]{F1F1F1} \bfseries 0.516‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 79.6‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 72.8‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 69.3‡ & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 61.1‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 82.1‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 82.0‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 76.3‡ & {\cellcolor[HTML]{F83E3E}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 77.3‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 48.0‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 44.9‡ & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} \bfseries 14.7‡ & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} \bfseries 78.9‡ \\
\end{tabular}

==> (inline-7) <==
\begin{tabular}{lcccccccccccccccc}
\textbf{MBR/QE Method} \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{CometKiwi23-XXL} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi22} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{chrF} & \lrot{chrF++} & \lrot{sentBLEU} & \lrot{TER} \\
Greedy & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 3.73 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 2.67 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 27.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 19.8 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 16.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 16.8 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 30.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 66.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 33.5 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 42.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 40.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 15.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 74.2 \\
MetricX & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 1.68‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 1.31‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 26.7‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 18.9‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} \bfseries 18.0‡ & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 17.8‡ & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 30.3 & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 71.7‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 69.7‡ & {\cellcolor[HTML]{FA2A2A}} \color[HTML]{F1F1F1} \bfseries 28.8‡ & {\cellcolor[HTML]{F74848}} \color[HTML]{F1F1F1} \bfseries 77.2‡ & {\cellcolor[HTML]{F45A5A}} \color[HTML]{F1F1F1} \bfseries 40.7‡ & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 38.6‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 12.8‡ & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} \bfseries 79.6‡ \\
MetricX-QE & {\cellcolor[HTML]{078607}} \color[HTML]{F1F1F1} \bfseries 2.15‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.937‡ & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 26.7‡ & {\cellcolor[HTML]{F93636}} \color[HTML]{F1F1F1} \bfseries 19.2* & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 17.4 & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 17.7‡ & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} \bfseries 30.6* & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 71.2‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 69.3‡ & {\cellcolor[HTML]{F93030}} \color[HTML]{F1F1F1} \bfseries 29.0‡ & {\cellcolor[HTML]{F65050}} \color[HTML]{F1F1F1} \bfseries 77.3‡ & {\cellcolor[HTML]{F45A5A}} \color[HTML]{F1F1F1} \bfseries 40.7‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 38.5‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 12.8‡ & {\cellcolor[HTML]{F83838}} \color[HTML]{F1F1F1} \bfseries 78.8‡ \\
XCOMET-XXL & {\cellcolor[HTML]{F84040}} \color[HTML]{F1F1F1} \bfseries 5.12‡ & {\cellcolor[HTML]{F55656}} \color[HTML]{F1F1F1} \bfseries 3.55‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 31.4‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 21.0‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 20.3‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 18.9‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 32.1‡ & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 66.5‡ & {\cellcolor[HTML]{F55656}} \color[HTML]{F1F1F1} \bfseries 65.6‡ & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} \bfseries 31.2‡ & {\cellcolor[HTML]{F46060}} \color[HTML]{F1F1F1} \bfseries 77.5‡ & {\cellcolor[HTML]{F84040}} \color[HTML]{F1F1F1} \bfseries 40.1‡ & {\cellcolor[HTML]{F83A3A}} \color[HTML]{F1F1F1} \bfseries 38.0‡ & {\cellcolor[HTML]{FB2424}} \color[HTML]{F1F1F1} \bfseries 12.8‡ & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 74.1 \\
XCOMET-XL & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 6.81‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 5.12‡ & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} 27.2 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 26.7‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 20.0‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 19.6‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 33.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 69.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 62.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 64.3‡ & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 29.2‡ & {\cellcolor[HTML]{9A0000}} \color[HTML]{F1F1F1} \bfseries 75.9‡ & {\cellcolor[HTML]{910000}} \color[HTML]{F1F1F1} \bfseries 37.2‡ & {\cellcolor[HTML]{940000}} \color[HTML]{F1F1F1} \bfseries 35.2‡ & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} \bfseries 11.8‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 79.5‡ \\
CometKiwi23-XXL & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 6.08‡ & {\cellcolor[HTML]{FC1616}} \color[HTML]{F1F1F1} \bfseries 4.17‡ & {\cellcolor[HTML]{CE0000}} \color[HTML]{F1F1F1} \bfseries 26.4‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 20.1 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 36.6‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 21.7‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 32.3‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 70.2‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 64.5‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 64.9‡ & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} \bfseries 27.1‡ & {\cellcolor[HTML]{AC0000}} \color[HTML]{F1F1F1} \bfseries 76.0‡ & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} \bfseries 37.9‡ & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} \bfseries 35.8‡ & {\cellcolor[HTML]{AF0000}} \color[HTML]{F1F1F1} \bfseries 11.4‡ & {\cellcolor[HTML]{9A0000}} \color[HTML]{F1F1F1} \bfseries 83.2‡ \\
CometKiwi23-XL & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 5.94‡ & {\cellcolor[HTML]{FA2828}} \color[HTML]{F1F1F1} \bfseries 3.99‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 26.2‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 20.7† & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 24.8‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 29.3‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 32.6‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 70.2‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 64.5‡ & {\cellcolor[HTML]{F64C4C}} \color[HTML]{F1F1F1} \bfseries 65.5‡ & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 27.4‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 75.8‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 38.0‡ & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 35.7‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 10.9‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 83.6‡ \\
CometKiwi22 & {\cellcolor[HTML]{E00000}} \color[HTML]{F1F1F1} \bfseries 6.13‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 4.33‡ & {\cellcolor[HTML]{FB2424}} \color[HTML]{F1F1F1} \bfseries 26.7† & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 21.9‡ & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 21.0‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 20.1‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 40.6‡ & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} \bfseries 69.6‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 63.9‡ & {\cellcolor[HTML]{FA2A2A}} \color[HTML]{F1F1F1} \bfseries 65.3‡ & {\cellcolor[HTML]{FA2A2A}} \color[HTML]{F1F1F1} \bfseries 28.8‡ & {\cellcolor[HTML]{940000}} \color[HTML]{F1F1F1} \bfseries 75.9‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 37.0‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 35.0‡ & {\cellcolor[HTML]{AF0000}} \color[HTML]{F1F1F1} \bfseries 11.3‡ & {\cellcolor[HTML]{F55858}} \color[HTML]{F1F1F1} \bfseries 77.6‡ \\
COMET22 & {\cellcolor[HTML]{F93232}} \color[HTML]{F1F1F1} \bfseries 5.28‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 3.80‡ & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} 27.2 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 18.5‡ & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 17.4 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} \bfseries 17.3† & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} \bfseries 30.7† & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 76.3‡ & {\cellcolor[HTML]{F55858}} \color[HTML]{F1F1F1} \bfseries 66.7‡ & {\cellcolor[HTML]{F39999}} \color[HTML]{000000} 66.1 & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 29.1‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 77.7‡ & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} \bfseries 41.0‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 38.9‡ & {\cellcolor[HTML]{FA2E2E}} \color[HTML]{F1F1F1} \bfseries 13.0‡ & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 78.9‡ \\
AfriCOMET & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 3.26‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 2.26‡ & {\cellcolor[HTML]{F84040}} \color[HTML]{F1F1F1} \bfseries 26.8† & {\cellcolor[HTML]{FC1616}} \color[HTML]{F1F1F1} \bfseries 19.0† & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 18.4‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 17.6‡ & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} \bfseries 30.6* & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 77.3‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 72.6‡ & {\cellcolor[HTML]{FA2A2A}} \color[HTML]{F1F1F1} \bfseries 28.8‡ & {\cellcolor[HTML]{F45A5A}} \color[HTML]{F1F1F1} \bfseries 77.4‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 40.9‡ & {\cellcolor[HTML]{F55656}} \color[HTML]{F1F1F1} \bfseries 38.6‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 12.7‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 79.7‡ \\
AfriCOMET-QE & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 4.16‡ & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} \bfseries 2.87* & {\cellcolor[HTML]{D10000}} \color[HTML]{F1F1F1} \bfseries 26.4‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 19.0† & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 17.9† & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 18.0‡ & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 31.0‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 73.4‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 75.3‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 24.7‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 76.6‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 38.8‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 36.6‡ & {\cellcolor[HTML]{B50000}} \color[HTML]{F1F1F1} \bfseries 11.4‡ & {\cellcolor[HTML]{D40000}} \color[HTML]{F1F1F1} \bfseries 81.8‡ \\
BLEURT & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} \bfseries 4.20‡ & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} \bfseries 3.05‡ & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} 27.2 & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 19.9 & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 19.0‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 17.6‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} \bfseries 30.7† & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} 66.3 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 40.9‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} \bfseries 41.8‡ & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} \bfseries 39.8‡ & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 14.1‡ & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} 74.9 \\
YiSi & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} \bfseries 4.03‡ & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} \bfseries 2.87† & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 27.9† & {\cellcolor[HTML]{F74646}} \color[HTML]{F1F1F1} \bfseries 19.2* & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 17.1 & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} \bfseries 17.3† & {\cellcolor[HTML]{FC1818}} \color[HTML]{F1F1F1} 30.0 & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 73.2‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 69.6† & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} \bfseries 66.9† & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 33.9 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 79.2‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 43.5‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 41.5‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} 15.3 & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} 73.7 \\
chrF & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} \bfseries 4.01† & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} \bfseries 2.86† & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 27.3 & {\cellcolor[HTML]{E00000}} \color[HTML]{F1F1F1} \bfseries 18.8‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} \bfseries 17.7† & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 17.8‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 29.9† & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 73.0‡ & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 69.9‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} \bfseries 66.9† & {\cellcolor[HTML]{FCE4E4}} \color[HTML]{000000} 33.1 & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 78.5* & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 44.5‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 42.3‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} 15.3 & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 77.2‡ \\
chrF++ & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} \bfseries 3.95* & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} \bfseries 2.84† & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} 27.3 & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 18.9‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} \bfseries 17.6† & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 17.7‡ & {\cellcolor[HTML]{E90000}} \color[HTML]{F1F1F1} \bfseries 30.0* & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 72.8‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 69.7‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} \bfseries 66.8* & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 33.7 & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 78.5† & {\cellcolor[HTML]{007000}} \color[HTML]{F1F1F1} \bfseries 44.4‡ & {\cellcolor[HTML]{006500}} \color[HTML]{F1F1F1} \bfseries 42.3‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 76.8‡ \\
sentBLEU & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} \bfseries 4.05‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 2.94‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 27.7* & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 18.2‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 17.5‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} \bfseries 30.9‡ & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 68.8 & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} 66.1 & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 34.6† & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} 42.9 & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 41.1* & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 15.8‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 72.4† \\
TER & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 4.30‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 3.07‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 28.2‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 20.7‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} \bfseries 18.1‡ & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} \bfseries 17.2* & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 31.5‡ & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} \bfseries 71.7† & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 68.2† & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 65.9† & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 34.8‡ & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} \bfseries 42.1† & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} \bfseries 40.3* & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} 15.3 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 69.5‡ \\

\vspace{0mm} \\

rankAvg:all & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 3.05‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 2.05‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 28.6‡ & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 20.8‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 22.1‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 20.6‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 32.5‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 73.6‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 72.4‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 69.3‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 34.8† & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 78.5* & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 43.2† & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 41.1* & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} 73.0 \\
rankAvg:qe & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 3.34‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 1.94‡ & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 27.5 & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 21.1‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 27.2‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 24.1‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 35.1‡ & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 71.6† & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 71.7‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 71.2‡ & {\cellcolor[HTML]{F83E3E}} \color[HTML]{F1F1F1} \bfseries 29.5‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 76.9‡ & {\cellcolor[HTML]{F84040}} \color[HTML]{F1F1F1} \bfseries 40.2‡ & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 37.9‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 12.3‡ & {\cellcolor[HTML]{F74646}} \color[HTML]{F1F1F1} \bfseries 78.2‡ \\
rankAvg:top & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 2.86‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 1.77‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 29.1‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 22.0‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 26.2‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 23.1‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 32.5‡ & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 70.4‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 68.4‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 31.6‡ & {\cellcolor[HTML]{F45E5E}} \color[HTML]{F1F1F1} \bfseries 77.4‡ & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 41.1‡ & {\cellcolor[HTML]{F36464}} \color[HTML]{F1F1F1} \bfseries 38.9‡ & {\cellcolor[HTML]{F74848}} \color[HTML]{F1F1F1} \bfseries 13.4‡ & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 75.5* \\
rankAvg:topQe & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 3.17‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 1.70‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} 27.2 & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 20.4* & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 28.9‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 24.8‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 32.0‡ & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 71.6† & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 69.8‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 68.4‡ & {\cellcolor[HTML]{F83A3A}} \color[HTML]{F1F1F1} \bfseries 29.4‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 76.8‡ & {\cellcolor[HTML]{F64A4A}} \color[HTML]{F1F1F1} \bfseries 40.4‡ & {\cellcolor[HTML]{F84040}} \color[HTML]{F1F1F1} \bfseries 38.1‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 12.4‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 80.1‡ \\
rankAvg:mxmxqe & {\cellcolor[HTML]{006E00}} \color[HTML]{F1F1F1} \bfseries 1.83‡ & {\cellcolor[HTML]{006B00}} \color[HTML]{F1F1F1} \bfseries 1.03‡ & {\cellcolor[HTML]{F93636}} \color[HTML]{F1F1F1} \bfseries 26.8† & {\cellcolor[HTML]{F83A3A}} \color[HTML]{F1F1F1} \bfseries 19.2* & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 17.9† & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 17.9‡ & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 30.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 71.9‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 69.6‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 29.5‡ & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 77.3‡ & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} \bfseries 41.0‡ & {\cellcolor[HTML]{F45E5E}} \color[HTML]{F1F1F1} \bfseries 38.8‡ & {\cellcolor[HTML]{FA2C2C}} \color[HTML]{F1F1F1} \bfseries 12.9‡ & {\cellcolor[HTML]{F93232}} \color[HTML]{F1F1F1} \bfseries 79.0‡ \\
rankAvg:noLex & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 2.98‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 1.93‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 28.8‡ & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 21.2‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 23.4‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 21.3‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 33.1‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 73.8‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 72.9‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 70.0‡ & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} 34.1 & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 42.7 & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 40.5 & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} 14.8 & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} 73.7 \\
rankAvg:noNC & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 2.74‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 1.85‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 28.0‡ & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} 19.7 & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 18.5‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 18.1‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 30.8‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 73.6‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 73.1‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 69.7‡ & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 34.6† & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 78.6‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 43.4‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 41.3‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} 73.4 \\
rankAvg:noNCnoLex & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 2.60‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 1.67‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 27.7* & {\cellcolor[HTML]{F07C7C}} \color[HTML]{F1F1F1} 19.5 & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 17.9‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 18.0‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 30.7‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 74.1‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 73.9‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 70.8‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 34.6* & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 78.6† & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} 42.9 & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 40.7 & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} \bfseries 14.7* & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} 74.9 \\
allQE(32)allMBR & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 3.06‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 2.06‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 28.6‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 20.9‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 21.9‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 20.4‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 32.5‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 73.2‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 72.3‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 69.3‡ & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} 34.3 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} 42.9 & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} 40.8 & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 15.1 & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} 73.3 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 2.90‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 1.97‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 28.8‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 21.3‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 22.1‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 20.3‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 32.5‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 73.5‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 72.9‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 69.7‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 34.6* & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 42.7 & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 40.5 & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} \bfseries 14.7* & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} 73.6 \\
topQE(32)topMBR & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 2.71‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 1.80‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 29.3‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 22.3‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 23.5‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 21.5‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 32.6‡ & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 70.6‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 68.4‡ & {\cellcolor[HTML]{F4A3A3}} \color[HTML]{000000} \bfseries 32.3† & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 77.6‡ & {\cellcolor[HTML]{F27272}} \color[HTML]{F1F1F1} \bfseries 41.3‡ & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 39.1‡ & {\cellcolor[HTML]{F55858}} \color[HTML]{F1F1F1} \bfseries 13.7‡ & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 74.3 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 2.64‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 1.76‡ & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 27.8† & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 19.7 & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 18.4‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 18.0‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} \bfseries 30.7‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 73.3‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 73.6‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 70.1‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} 34.2 & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 78.6† & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 43.4‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 41.3† & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 15.1 & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} 73.9 \\
\scriptsize{noncQE(32)noncnolexMBR} & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 2.51‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 1.69‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 27.9† & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} 19.6 & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} \bfseries 18.1‡ & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 17.9‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} \bfseries 30.7‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 73.9‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 74.2‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 70.6‡ & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} 34.3 & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 78.5† & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} 43.0 & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 40.8 & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 14.6* & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} 75.0 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 1.73‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 1.24‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 26.7‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 19.0† & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} \bfseries 18.0‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} \bfseries 17.6‡ & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 30.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 71.8‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 69.6‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 29.4‡ & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 77.3‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 40.9‡ & {\cellcolor[HTML]{F45C5C}} \color[HTML]{F1F1F1} \bfseries 38.8‡ & {\cellcolor[HTML]{F93030}} \color[HTML]{F1F1F1} \bfseries 13.0‡ & {\cellcolor[HTML]{F93232}} \color[HTML]{F1F1F1} \bfseries 78.9‡ \\
ckQE(32)xcMBR & {\cellcolor[HTML]{F74444}} \color[HTML]{F1F1F1} \bfseries 5.07‡ & {\cellcolor[HTML]{F45A5A}} \color[HTML]{F1F1F1} \bfseries 3.53‡ & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 30.4‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 21.3‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 26.6‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 20.4‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 32.4‡ & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{F55656}} \color[HTML]{F1F1F1} \bfseries 66.6‡ & {\cellcolor[HTML]{F08080}} \color[HTML]{F1F1F1} \bfseries 66.0* & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 30.2‡ & {\cellcolor[HTML]{F74242}} \color[HTML]{F1F1F1} \bfseries 77.2‡ & {\cellcolor[HTML]{F93232}} \color[HTML]{F1F1F1} \bfseries 39.8‡ & {\cellcolor[HTML]{FA2C2C}} \color[HTML]{F1F1F1} \bfseries 37.7‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 12.7‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 75.8* \\
mxQE(32)xcMBR & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 3.41‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 1.90‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 30.5‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 21.0‡ & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 20.6‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 18.7‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 32.0‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 72.5* & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 67.6‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 31.6‡ & {\cellcolor[HTML]{F17878}} \color[HTML]{F1F1F1} \bfseries 77.7‡ & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} \bfseries 41.0‡ & {\cellcolor[HTML]{F46060}} \color[HTML]{F1F1F1} \bfseries 38.8‡ & {\cellcolor[HTML]{F74444}} \color[HTML]{F1F1F1} \bfseries 13.3‡ & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 74.2 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 2.11‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 1.56‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} 27.0 & {\cellcolor[HTML]{F45E5E}} \color[HTML]{F1F1F1} 19.4 & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 25.4‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 19.6‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 30.9‡ & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 71.2‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 69.2‡ & {\cellcolor[HTML]{F93030}} \color[HTML]{F1F1F1} \bfseries 29.0‡ & {\cellcolor[HTML]{F83E3E}} \color[HTML]{F1F1F1} \bfseries 77.1‡ & {\cellcolor[HTML]{F45C5C}} \color[HTML]{F1F1F1} \bfseries 40.7‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 38.5‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 12.7‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 80.2‡ \\
\end{tabular}

==> (inline-8) <==
\begin{tabular}{lcccccccccccccccc}
\textbf{MBR/QE Method} \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{CometKiwi23-XXL} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi22} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{chrF} & \lrot{chrF++} & \lrot{sentBLEU} & \lrot{TER} \\
Greedy & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 2.66 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 1.89 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 67.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 66.0 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 65.8 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 108. & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 46.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 42.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 11.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 86.7 \\
MetricX & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.996‡ & {\cellcolor[HTML]{007A00}} \color[HTML]{F1F1F1} \bfseries 0.635‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 71.5‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 69.2‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 83.8‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 69.5‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 70.5* & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 81.9‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 79.8‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 78.4‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 110.‡ & {\cellcolor[HTML]{A60000}} \color[HTML]{F1F1F1} \bfseries 76.2‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 44.2‡ & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} \bfseries 39.5‡ & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} \bfseries 8.89‡ & {\cellcolor[HTML]{F93232}} \color[HTML]{F1F1F1} 91.9 \\
MetricX-QE & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 1.34‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.396‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 70.6‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 68.3‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 83.0‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 68.6‡ & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 81.5‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 79.0‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 109.† & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 76.3‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 43.8‡ & {\cellcolor[HTML]{910000}} \color[HTML]{F1F1F1} \bfseries 39.2‡ & {\cellcolor[HTML]{DD0000}} \color[HTML]{F1F1F1} \bfseries 8.94‡ & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} 89.2 \\
XCOMET-XXL & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 1.69‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 0.998‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 81.0‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 72.3‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 87.2‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 70.5‡ & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 71.5‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 82.1‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 79.8‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 78.0‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 110.‡ & {\cellcolor[HTML]{E90000}} \color[HTML]{F1F1F1} \bfseries 76.5‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 44.2‡ & {\cellcolor[HTML]{D10000}} \color[HTML]{F1F1F1} \bfseries 39.7‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 9.14‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} 89.0 \\
XCOMET-XL & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 1.82‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 1.08‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 74.7‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 78.7‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 85.4‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 72.7‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 72.6‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 82.5‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 80.1‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 77.7‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 111.‡ & {\cellcolor[HTML]{FA2C2C}} \color[HTML]{F1F1F1} \bfseries 76.8‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 45.0‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 40.5‡ & {\cellcolor[HTML]{F83838}} \color[HTML]{F1F1F1} \bfseries 9.85‡ & {\cellcolor[HTML]{F4A3A3}} \color[HTML]{000000} 88.2 \\
CometKiwi23-XXL & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 1.89‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 1.09‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 75.6‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 71.6‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 90.4‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 71.4‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 72.3‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 82.1‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 79.6‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 78.0‡ & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 110.‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 76.4‡ & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 44.1‡ & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} \bfseries 39.6‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 9.34‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} 89.0 \\
CometKiwi23-XL & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 2.00‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 1.17‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 72.8‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 74.6‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 85.9‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 75.1‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 72.7‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 82.2‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 79.5‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 77.6‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 110.‡ & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} \bfseries 76.5‡ & {\cellcolor[HTML]{E00000}} \color[HTML]{F1F1F1} \bfseries 44.4‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 39.9‡ & {\cellcolor[HTML]{FB2626}} \color[HTML]{F1F1F1} \bfseries 9.64‡ & {\cellcolor[HTML]{F36464}} \color[HTML]{F1F1F1} 89.8 \\
CometKiwi22 & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 2.56 & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 1.65† & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 68.0 & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 66.9* & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 81.4‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 68.4‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 80.3‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 81.7‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 77.1‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 75.7‡ & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 109.* & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 76.7‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 44.3‡ & {\cellcolor[HTML]{D10000}} \color[HTML]{F1F1F1} \bfseries 39.7‡ & {\cellcolor[HTML]{FC1818}} \color[HTML]{F1F1F1} \bfseries 9.49‡ & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} 87.8 \\
COMET22 & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 2.01‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 1.30‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 72.1‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 69.9‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 83.5‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 69.6‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 73.0‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 84.6‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 79.8‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 78.3‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 111.‡ & {\cellcolor[HTML]{F36464}} \color[HTML]{F1F1F1} \bfseries 77.2‡ & {\cellcolor[HTML]{F36464}} \color[HTML]{F1F1F1} \bfseries 45.8‡ & {\cellcolor[HTML]{F55858}} \color[HTML]{F1F1F1} \bfseries 41.2‡ & {\cellcolor[HTML]{F83E3E}} \color[HTML]{F1F1F1} \bfseries 9.93‡ & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} 87.7 \\
AfriCOMET & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 1.78‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 1.08‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 73.7‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 71.2‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 84.7‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 70.0‡ & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 71.5‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 82.4‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 83.9‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 80.2‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 110.‡ & {\cellcolor[HTML]{FA2828}} \color[HTML]{F1F1F1} \bfseries 76.8‡ & {\cellcolor[HTML]{FB2424}} \color[HTML]{F1F1F1} \bfseries 45.1‡ & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 40.5‡ & {\cellcolor[HTML]{FA2828}} \color[HTML]{F1F1F1} \bfseries 9.66‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} 88.5 \\
AfriCOMET-QE & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 2.01‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 1.25‡ & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 69.3† & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 67.3† & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 82.1‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 68.6‡ & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 82.2‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 81.1‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 82.6‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 108. & {\cellcolor[HTML]{9A0000}} \color[HTML]{F1F1F1} \bfseries 76.1‡ & {\cellcolor[HTML]{9A0000}} \color[HTML]{F1F1F1} \bfseries 43.9‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 39.1‡ & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} \bfseries 8.55‡ & {\cellcolor[HTML]{FA2C2C}} \color[HTML]{F1F1F1} 92.1 \\
BLEURT & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 2.23‡ & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 1.52‡ & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 67.5† & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 81.7‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 68.2‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 71.0‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 81.5‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 77.6‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 76.6‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 120.‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 76.0‡ & {\cellcolor[HTML]{9A0000}} \color[HTML]{F1F1F1} \bfseries 43.9‡ & {\cellcolor[HTML]{970000}} \color[HTML]{F1F1F1} \bfseries 39.2‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 8.29‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 96.9‡ \\
YiSi & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 2.66 & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 1.71* & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 68.0 & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} 65.8 & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 79.4† & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 66.4* & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 70.5* & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 81.3‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 76.6† & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 74.3‡ & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 108. & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 78.6‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 47.2* & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} 42.7 & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 11.2 & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} 82.9 \\
chrF & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 2.48* & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 1.66† & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 66.4 & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 80.1‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 67.1‡ & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 81.5‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 77.4‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 74.9‡ & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 109.‡ & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 48.3‡ & {\cellcolor[HTML]{006800}} \color[HTML]{F1F1F1} \bfseries 43.6‡ & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 11.2 & {\cellcolor[HTML]{FCE4E4}} \color[HTML]{000000} 87.1 \\
chrF++ & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} 2.52 & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 1.67† & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 66.5 & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 79.9‡ & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 66.9‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} \bfseries 70.4* & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 81.4‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 77.1‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 74.6‡ & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 109.‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 77.9* & {\cellcolor[HTML]{006D00}} \color[HTML]{F1F1F1} \bfseries 48.2‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 43.7‡ & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 11.2 & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 87.1 \\
sentBLEU & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 2.65 & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} 1.76 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 67.9 & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 66.4 & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 66.2 & {\cellcolor[HTML]{AC0000}} \color[HTML]{F1F1F1} 69.8 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} 108. & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} 46.9 & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} 42.6 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 11.8† & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} 81.9 \\
TER & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 2.85* & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 1.95 & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} 67.9 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 65.2 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 77.4* & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 65.1† & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 69.8 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 75.3* & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 73.0* & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 106.‡ & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} \bfseries 45.9‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 41.7† & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} 11.6 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 77.1‡ \\

\vspace{0mm} \\

rankAvg:all & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 1.63‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 0.909‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 75.8‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 73.5‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 85.9‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 71.4‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 74.2‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 83.1‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 81.1‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 78.4‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 112.‡ & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} 47.0 & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} 42.5 & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} 11.0 & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} 84.1 \\
rankAvg:qe & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 1.55‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 0.724‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 74.9‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 73.5‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 87.8‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 72.7‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 76.4‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 82.9‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 81.1‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 80.0‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 111.‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 76.7‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 44.7‡ & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 40.1‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 9.39‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} 89.5 \\
rankAvg:top & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 1.34‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 0.658‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 77.7‡ & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 75.6‡ & {\cellcolor[HTML]{007D00}} \color[HTML]{F1F1F1} \bfseries 88.1‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 73.1‡ & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 72.5‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 82.7‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 81.0‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 78.7‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 112.‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 76.6‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 44.8‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 40.3‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 9.54‡ & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} 89.5 \\
rankAvg:topQe & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 1.42‡ & {\cellcolor[HTML]{007900}} \color[HTML]{F1F1F1} \bfseries 0.623‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 75.8‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 74.0‡ & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} \bfseries 88.6‡ & {\cellcolor[HTML]{007D00}} \color[HTML]{F1F1F1} \bfseries 73.4‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 72.3‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 82.6‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 80.6‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 78.6‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 111.‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 76.6‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 44.7‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 40.2‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 9.60‡ & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} 89.6 \\
rankAvg:mxmxqe & {\cellcolor[HTML]{006B00}} \color[HTML]{F1F1F1} \bfseries 1.08‡ & {\cellcolor[HTML]{006900}} \color[HTML]{F1F1F1} \bfseries 0.458‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 71.8‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 69.4‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 83.9‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 69.4‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 70.7† & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 81.9‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 79.7‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 78.3‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 110.‡ & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} \bfseries 76.3‡ & {\cellcolor[HTML]{B20000}} \color[HTML]{F1F1F1} \bfseries 44.1‡ & {\cellcolor[HTML]{AF0000}} \color[HTML]{F1F1F1} \bfseries 39.4‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 8.78‡ & {\cellcolor[HTML]{F64A4A}} \color[HTML]{F1F1F1} 90.9 \\
rankAvg:noLex & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 1.45‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 0.786‡ & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 76.8‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 74.7‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 87.1‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 72.3‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 75.0‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 83.3‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 79.3‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 113.‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 77.4* & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 46.0† & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} \bfseries 41.4‡ & {\cellcolor[HTML]{F64E4E}} \color[HTML]{F1F1F1} \bfseries 10.1‡ & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} 87.7 \\
rankAvg:noNC & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 1.66‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 0.928‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 73.5‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 71.1‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 83.9‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 69.8‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 72.3‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 82.9‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 80.8‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 78.3‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 112.‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 47.2* & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} 42.7 & {\cellcolor[HTML]{FCE4E4}} \color[HTML]{000000} 11.2 & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} 83.8 \\
rankAvg:noNCnoLex & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 1.41‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 0.764‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 74.4‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 71.9‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 85.1‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 70.5‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 72.5‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 83.3‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 79.5‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 114.‡ & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} 46.4 & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 41.8* & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 10.2‡ & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} 87.9 \\
allQE(32)allMBR & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 1.55‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 0.903‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 76.1‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 74.0‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 85.8‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 71.4‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 73.2‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 83.1‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 81.2‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 78.4‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 112.‡ & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 46.6 & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} 42.1 & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 10.7† & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} 85.7 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 1.43‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 0.841‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 77.4‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 75.0‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 86.8‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 71.9‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 73.5‡ & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 83.3‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 81.9‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 79.1‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 114.‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 77.3† & {\cellcolor[HTML]{F07C7C}} \color[HTML]{F1F1F1} \bfseries 46.1† & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 41.5‡ & {\cellcolor[HTML]{F64E4E}} \color[HTML]{F1F1F1} \bfseries 10.1‡ & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} 87.9 \\
topQE(32)topMBR & {\cellcolor[HTML]{007900}} \color[HTML]{F1F1F1} \bfseries 1.25‡ & {\cellcolor[HTML]{078607}} \color[HTML]{F1F1F1} \bfseries 0.740‡ & {\cellcolor[HTML]{007F00}} \color[HTML]{F1F1F1} \bfseries 78.4‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 76.1‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 87.2‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 72.3‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 72.2‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 82.5‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 80.9‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 78.5‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 111.‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 76.6‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 44.7‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 40.2‡ & {\cellcolor[HTML]{FA2828}} \color[HTML]{F1F1F1} \bfseries 9.68‡ & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} 89.4 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 1.54‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 0.887‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 74.4‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 71.7‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 84.5‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 70.1‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 72.3‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 83.0‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 81.2‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 78.8‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 112.‡ & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 46.7 & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} 42.2 & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 10.7† & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} 85.5 \\
\scriptsize{noncQE(32)noncnolexMBR} & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 1.41‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 0.809‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 74.7‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 72.1‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 85.2‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 70.7‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 72.7‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 83.3‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 81.9‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 79.3‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 114.‡ & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 77.4† & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 46.2* & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 41.6‡ & {\cellcolor[HTML]{F84040}} \color[HTML]{F1F1F1} \bfseries 9.95‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} 88.4 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 1.03‡ & {\cellcolor[HTML]{007600}} \color[HTML]{F1F1F1} \bfseries 0.590‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 71.6‡ & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 69.1‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 83.9‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 69.3‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 70.5* & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 81.9‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 79.9‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 78.3‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 110.‡ & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} \bfseries 76.3‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 44.3‡ & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} \bfseries 39.6‡ & {\cellcolor[HTML]{E90000}} \color[HTML]{F1F1F1} \bfseries 9.03‡ & {\cellcolor[HTML]{F74242}} \color[HTML]{F1F1F1} 91.2 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 1.68‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 0.974‡ & {\cellcolor[HTML]{006B00}} \color[HTML]{F1F1F1} \bfseries 80.4‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 72.2‡ & {\cellcolor[HTML]{007F00}} \color[HTML]{F1F1F1} \bfseries 88.0‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 70.9‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 71.8‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 82.2‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 79.9‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 78.1‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 110.‡ & {\cellcolor[HTML]{CE0000}} \color[HTML]{F1F1F1} \bfseries 76.3‡ & {\cellcolor[HTML]{AC0000}} \color[HTML]{F1F1F1} \bfseries 44.0‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 39.6‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 9.26‡ & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} 89.4 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 1.51‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 0.770‡ & {\cellcolor[HTML]{006C00}} \color[HTML]{F1F1F1} \bfseries 80.3‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 72.4‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 87.1‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 70.7‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 71.5‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 82.2‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 80.1‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 78.2‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 110.‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 76.5‡ & {\cellcolor[HTML]{DD0000}} \color[HTML]{F1F1F1} \bfseries 44.4‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 39.9‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 9.40‡ & {\cellcolor[HTML]{F27272}} \color[HTML]{F1F1F1} 89.3 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{006B00}} \color[HTML]{F1F1F1} \bfseries 1.09‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 0.650‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 73.8‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 70.6‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 70.3‡ & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 71.1‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 82.1‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 80.2‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 78.6‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 111.‡ & {\cellcolor[HTML]{E00000}} \color[HTML]{F1F1F1} \bfseries 76.4‡ & {\cellcolor[HTML]{E30000}} \color[HTML]{F1F1F1} \bfseries 44.4‡ & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} \bfseries 39.8‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 8.90‡ & {\cellcolor[HTML]{F83E3E}} \color[HTML]{F1F1F1} 91.4 \\
\end{tabular}

==> (inline-9) <==
\begin{tabular}{lccccccccccccccc}
\textbf{MBR/QE Method} \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{CometKiwi23-XXL} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi22} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{chrF} & \lrot{chrF++} & \lrot{sentBLEU} & \lrot{TER} \\
Greedy & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 0.815 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 0.455 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 59.8 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 57.8 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 32.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 51.4 \\
MetricX & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.257‡ & {\cellcolor[HTML]{007400}} \color[HTML]{F1F1F1} \bfseries 0.0928‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 92.1‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 81.4‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 78.7‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 86.0‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 82.0† & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{FA2828}} \color[HTML]{F1F1F1} \bfseries 73.1‡ & {\cellcolor[HTML]{970000}} \color[HTML]{F1F1F1} \bfseries 83.1‡ & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} \bfseries 50.9‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 48.7‡ & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} \bfseries 21.5‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 66.8‡ \\
MetricX-QE & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 0.463‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.0413‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 89.6‡ & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 77.3‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 76.9* & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 67.6‡ & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 81.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 79.8‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 72.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 82.9‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 49.4‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 47.2‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 20.7‡ & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} \bfseries 65.9‡ \\
XCOMET-XXL & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 0.462‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 0.158‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 96.4‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 80.5‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 79.5‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 85.9‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 81.6‡ & {\cellcolor[HTML]{F74848}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 72.8‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 83.0‡ & {\cellcolor[HTML]{970000}} \color[HTML]{F1F1F1} \bfseries 49.8‡ & {\cellcolor[HTML]{970000}} \color[HTML]{F1F1F1} \bfseries 47.6‡ & {\cellcolor[HTML]{8E0000}} \color[HTML]{F1F1F1} \bfseries 20.8‡ & {\cellcolor[HTML]{AC0000}} \color[HTML]{F1F1F1} \bfseries 65.5‡ \\
XCOMET-XL & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 0.455‡ & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 0.176‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 91.9‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 87.7‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 79.4‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 70.1‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 86.3‡ & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 81.2‡ & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 73.9† & {\cellcolor[HTML]{E90000}} \color[HTML]{F1F1F1} \bfseries 83.8‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 52.3‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 50.2‡ & {\cellcolor[HTML]{E30000}} \color[HTML]{F1F1F1} \bfseries 23.5‡ & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 62.8‡ \\
CometKiwi23-XXL & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 0.531‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 0.195‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 91.7‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 80.7‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 84.3‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 70.4‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 86.4‡ & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} \bfseries 73.7‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 84.2‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 53.0‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 50.8‡ & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 23.8‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 61.7‡ \\
CometKiwi23-XL & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 0.590‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 0.238‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 89.4‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 81.4‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 80.3‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 73.3‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 86.4‡ & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{F65050}} \color[HTML]{F1F1F1} \bfseries 73.5‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 84.3‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 53.1‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 50.9‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 23.8‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 61.7‡ \\
CometKiwi22 & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 0.581‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 0.202‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 90.1‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 80.5‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 79.7‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 69.9‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 87.6‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 82.8† & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 81.1‡ & {\cellcolor[HTML]{F39999}} \color[HTML]{000000} \bfseries 74.0* & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} \bfseries 83.9‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 52.5‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 50.4‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 23.2‡ & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 62.8‡ \\
COMET22 & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 0.563‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 0.244‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 89.3‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 80.4‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 79.2‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 69.8‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 86.5‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 84.7‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 81.9‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 75.0‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 85.6‡ & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} \bfseries 57.1‡ & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} \bfseries 55.0‡ & {\cellcolor[HTML]{F46060}} \color[HTML]{F1F1F1} \bfseries 28.9‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 55.6‡ \\
IndicCOMET & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 0.641‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 0.306‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 88.7‡ & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 78.4‡ & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} \bfseries 68.4* & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 86.0‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 85.4‡ & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} \bfseries 73.7‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 84.4‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 53.7‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 51.5‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 24.8‡ & {\cellcolor[HTML]{FA2A2A}} \color[HTML]{F1F1F1} \bfseries 59.7‡ \\
BLEURT & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 0.579‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 0.259‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 89.1‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 80.1‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 79.0‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 69.4‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 86.3‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 83.1‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 81.2‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 76.6‡ & {\cellcolor[HTML]{F45A5A}} \color[HTML]{F1F1F1} \bfseries 85.3‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 56.5‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 54.5‡ & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 28.3‡ & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 55.7‡ \\
YiSi & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 0.772* & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 0.403† & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 85.7* & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 77.9* & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} \bfseries 69.0* & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 85.8‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 82.8‡ & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 74.8‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 86.9‡ & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 59.8 & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 57.8 & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 32.7 & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 51.4 \\
chrF & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 0.746‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 0.397‡ & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 85.9† & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} \bfseries 76.6* & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 78.0‡ & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 69.1‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 85.8‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 82.9‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 80.8* & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 74.8‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 60.6‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 58.5‡ & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 32.6 & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} \bfseries 52.4† \\
chrF++ & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 0.752† & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 0.404† & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 85.9† & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} \bfseries 76.6† & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 78.0‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 69.0† & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 85.8‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 82.9‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 74.9‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 86.8* & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 60.6‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 58.7‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 33.1 & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 52.0 \\
sentBLEU & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} 0.779 & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 0.419* & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} 77.4 & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 82.6* & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 59.8 & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} 57.9 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 33.1 & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} 50.9 \\
TER & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 0.803 & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 0.431 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 75.8 & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 77.0† & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 68.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 85.3* & {\cellcolor[HTML]{FCE4E4}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{FCE4E4}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} \bfseries 58.8‡ & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} \bfseries 56.9‡ & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} \bfseries 32.1† & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 50.0‡ \\

\vspace{0mm} \\

rankAvg:all & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 0.477‡ & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 0.175‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 91.4‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 80.7‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 70.7‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 86.7‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 83.9‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 82.4‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 75.5‡ & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} \bfseries 86.3‡ & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} \bfseries 58.7‡ & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} \bfseries 56.7‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} \bfseries 30.7‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 53.1‡ \\
rankAvg:qe & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 0.442‡ & {\cellcolor[HTML]{007700}} \color[HTML]{F1F1F1} \bfseries 0.0972‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 91.8‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 83.1‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 82.5‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 72.0‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 87.1‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 83.0‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 81.4‡ & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 84.4‡ & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} \bfseries 53.8‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 51.5‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 24.3‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 61.5‡ \\
rankAvg:top & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 0.349‡ & {\cellcolor[HTML]{007700}} \color[HTML]{F1F1F1} \bfseries 0.0980‡ & {\cellcolor[HTML]{007E00}} \color[HTML]{F1F1F1} \bfseries 94.2‡ & {\cellcolor[HTML]{078607}} \color[HTML]{F1F1F1} \bfseries 85.0‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 82.3‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 71.7‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 86.7‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 82.9‡ & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 81.5‡ & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 84.2‡ & {\cellcolor[HTML]{FC1616}} \color[HTML]{F1F1F1} \bfseries 53.4‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 51.1‡ & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 23.9‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 62.4‡ \\
rankAvg:topQe & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 0.442‡ & {\cellcolor[HTML]{007300}} \color[HTML]{F1F1F1} \bfseries 0.0875‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 92.1‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 82.6‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 82.9‡ & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 72.2‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 82.7* & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 81.2‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 73.9* & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 84.3‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 53.3‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 51.0‡ & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} \bfseries 24.0‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 62.0‡ \\
rankAvg:mxmxqe & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.257‡ & {\cellcolor[HTML]{006900}} \color[HTML]{F1F1F1} \bfseries 0.0579‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 92.1‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 81.4‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 78.8‡ & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 86.0‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 82.0† & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{FA2A2A}} \color[HTML]{F1F1F1} \bfseries 73.1‡ & {\cellcolor[HTML]{940000}} \color[HTML]{F1F1F1} \bfseries 83.0‡ & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 50.7‡ & {\cellcolor[HTML]{B50000}} \color[HTML]{F1F1F1} \bfseries 48.4‡ & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} \bfseries 21.5‡ & {\cellcolor[HTML]{8E0000}} \color[HTML]{F1F1F1} \bfseries 66.7‡ \\
rankAvg:noLex & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 0.420‡ & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 0.141‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 92.8‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 81.5‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 71.2‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 86.8‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 83.9‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 82.8‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 75.5‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 85.8‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 57.3‡ & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 55.2‡ & {\cellcolor[HTML]{F45A5A}} \color[HTML]{F1F1F1} \bfseries 28.7‡ & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} \bfseries 55.8‡ \\
rankAvg:noNC & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 0.491‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 0.186‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 89.8‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 80.4‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 79.5‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 69.8‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 86.3‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 83.8‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 82.4‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 75.5‡ & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} \bfseries 86.4* & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} \bfseries 59.2* & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} \bfseries 57.2† & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 31.5‡ & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} \bfseries 52.3† \\
rankAvg:noNCnoLex & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 0.431‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 0.144‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 90.7‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 79.9‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 70.1‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 84.0‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 83.0‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 75.6‡ & {\cellcolor[HTML]{F4A3A3}} \color[HTML]{000000} \bfseries 86.1‡ & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 57.9‡ & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 55.8‡ & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} \bfseries 29.7‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 54.6‡ \\
allQE(32)allMBR & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 0.464‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 0.171‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 91.6‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 82.7‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 80.8‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 70.8‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 86.7‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 82.3‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 75.4‡ & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} \bfseries 86.1‡ & {\cellcolor[HTML]{F39999}} \color[HTML]{000000} \bfseries 58.1‡ & {\cellcolor[HTML]{F39999}} \color[HTML]{000000} \bfseries 56.0‡ & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 29.9‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} \bfseries 54.0‡ \\
allQE(32)nolexMBR & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 0.421‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 0.146‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 92.6‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 83.8‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 81.1‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 70.9‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 86.8‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 83.8‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 82.8‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 75.4‡ & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 85.6‡ & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} \bfseries 56.9‡ & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} \bfseries 54.8‡ & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 28.4‡ & {\cellcolor[HTML]{F36464}} \color[HTML]{F1F1F1} \bfseries 56.2‡ \\
topQE(32)topMBR & {\cellcolor[HTML]{007400}} \color[HTML]{F1F1F1} \bfseries 0.323‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 0.110‡ & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} \bfseries 94.7‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 85.7‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 81.3‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 70.8‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 82.8† & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 81.5‡ & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 84.0‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 53.0‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 50.8‡ & {\cellcolor[HTML]{E30000}} \color[HTML]{F1F1F1} \bfseries 23.5‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 62.9‡ \\
noncQE(32)noncMBR & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 0.446‡ & {\cellcolor[HTML]{007E00}} \color[HTML]{F1F1F1} \bfseries 0.121‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 90.4‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 81.2‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 79.4‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 69.8‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 86.4‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 83.5‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 82.1‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 75.1‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 85.8‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 57.3‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 55.2‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 29.2‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 54.8‡ \\
\scriptsize{noncQE(32)noncnolexMBR} & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 0.398‡ & {\cellcolor[HTML]{007A00}} \color[HTML]{F1F1F1} \bfseries 0.109‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 91.0‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 79.6‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 69.9‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 83.6‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 82.7‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 75.1‡ & {\cellcolor[HTML]{F46060}} \color[HTML]{F1F1F1} \bfseries 85.4‡ & {\cellcolor[HTML]{F45A5A}} \color[HTML]{F1F1F1} \bfseries 56.2‡ & {\cellcolor[HTML]{F55858}} \color[HTML]{F1F1F1} \bfseries 54.1‡ & {\cellcolor[HTML]{F74444}} \color[HTML]{F1F1F1} \bfseries 27.6‡ & {\cellcolor[HTML]{F55656}} \color[HTML]{F1F1F1} \bfseries 56.9‡ \\
mxQE(32)mxMBR & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 0.266‡ & {\cellcolor[HTML]{007000}} \color[HTML]{F1F1F1} \bfseries 0.0795‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 92.1‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 81.4‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 78.9‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 86.1‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{F84040}} \color[HTML]{F1F1F1} \bfseries 73.3‡ & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} \bfseries 83.4‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 51.5‡ & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} \bfseries 49.3‡ & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} \bfseries 22.2‡ & {\cellcolor[HTML]{A60000}} \color[HTML]{F1F1F1} \bfseries 65.7‡ \\
ckQE(32)xcMBR & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 0.445‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 0.157‡ & {\cellcolor[HTML]{006B00}} \color[HTML]{F1F1F1} \bfseries 95.8‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 81.4‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 81.9‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 69.6‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 86.3‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 82.1* & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 73.5‡ & {\cellcolor[HTML]{CE0000}} \color[HTML]{F1F1F1} \bfseries 83.6‡ & {\cellcolor[HTML]{D10000}} \color[HTML]{F1F1F1} \bfseries 51.3‡ & {\cellcolor[HTML]{D10000}} \color[HTML]{F1F1F1} \bfseries 49.1‡ & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 22.2‡ & {\cellcolor[HTML]{DD0000}} \color[HTML]{F1F1F1} \bfseries 63.6‡ \\
mxQE(32)xcMBR & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 0.412‡ & {\cellcolor[HTML]{007900}} \color[HTML]{F1F1F1} \bfseries 0.104‡ & {\cellcolor[HTML]{006900}} \color[HTML]{F1F1F1} \bfseries 95.9‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 80.8‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 79.5‡ & {\cellcolor[HTML]{F07C7C}} \color[HTML]{F1F1F1} 68.5 & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 85.9‡ & {\cellcolor[HTML]{FA2E2E}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 73.0‡ & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} \bfseries 83.2‡ & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} \bfseries 50.0‡ & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} \bfseries 47.9‡ & {\cellcolor[HTML]{970000}} \color[HTML]{F1F1F1} \bfseries 21.1‡ & {\cellcolor[HTML]{B50000}} \color[HTML]{F1F1F1} \bfseries 65.0‡ \\
ckQE(32)mxMBR & {\cellcolor[HTML]{006900}} \color[HTML]{F1F1F1} \bfseries 0.282‡ & {\cellcolor[HTML]{007700}} \color[HTML]{F1F1F1} \bfseries 0.0967‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 92.8‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 82.7‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 70.0‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 86.5‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 81.0† & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 73.9† & {\cellcolor[HTML]{DD0000}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 52.5‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 50.2‡ & {\cellcolor[HTML]{D10000}} \color[HTML]{F1F1F1} \bfseries 22.9‡ & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} \bfseries 64.3‡ \\
\end{tabular}

==> (inline-10) <==
\begin{tabular}{lccccccccccccccc}
\textbf{MBR/QE Method} \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{CometKiwi23-XXL} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi22} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{chrF} & \lrot{chrF++} & \lrot{sentBLEU} & \lrot{TER} \\
Greedy & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 0.789 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 0.491 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 65.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 60.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 54.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 17.6 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 73.4 \\
MetricX & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.215‡ & {\cellcolor[HTML]{007600}} \color[HTML]{F1F1F1} \bfseries 0.100‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 87.5‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 67.9‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 85.5‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 77.6‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 82.1‡ & {\cellcolor[HTML]{940000}} \color[HTML]{F1F1F1} \bfseries 80.8‡ & {\cellcolor[HTML]{B20000}} \color[HTML]{F1F1F1} \bfseries 53.8‡ & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} \bfseries 47.3‡ & {\cellcolor[HTML]{B20000}} \color[HTML]{F1F1F1} \bfseries 11.0‡ & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} \bfseries 87.1‡ \\
MetricX-QE & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 0.424‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.0432‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 84.1‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} 65.3 & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 84.4‡ & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 89.7‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 71.1‡ & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 80.7‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 53.0‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 46.7‡ & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} \bfseries 10.9‡ & {\cellcolor[HTML]{E90000}} \color[HTML]{F1F1F1} \bfseries 85.6‡ \\
XCOMET-XXL & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 0.442‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 0.185‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 93.6‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 69.1‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 86.7‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 77.9‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 87.0† & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 82.1‡ & {\cellcolor[HTML]{AF0000}} \color[HTML]{F1F1F1} \bfseries 81.0‡ & {\cellcolor[HTML]{9D0000}} \color[HTML]{F1F1F1} \bfseries 53.4‡ & {\cellcolor[HTML]{9D0000}} \color[HTML]{F1F1F1} \bfseries 47.1‡ & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} \bfseries 11.4‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 84.9‡ \\
XCOMET-XL & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 0.471‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 0.225‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 87.4‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 76.7‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 86.1‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 79.1‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 87.3‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 90.6‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 72.6‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 82.5‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 55.3‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 49.0‡ & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 12.5‡ & {\cellcolor[HTML]{FB2626}} \color[HTML]{F1F1F1} \bfseries 82.4‡ \\
CometKiwi23-XXL & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 0.492‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 0.215‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 88.4‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 69.4‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 90.1‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 79.4‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 87.5‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 90.6‡ & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 72.3* & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 82.4‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 55.0‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 48.6‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 12.0‡ & {\cellcolor[HTML]{FA2C2C}} \color[HTML]{F1F1F1} \bfseries 82.0‡ \\
CometKiwi23-XL & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 0.549‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 0.256‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 85.4‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 70.1‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 87.2‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 82.3‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 87.5‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 90.6‡ & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 82.8‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 81.5‡ & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} \bfseries 54.9‡ & {\cellcolor[HTML]{E00000}} \color[HTML]{F1F1F1} \bfseries 48.4‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 11.5‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 84.6‡ \\
CometKiwi22 & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 0.578‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 0.263‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 83.9‡ & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 68.0‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 86.2‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 78.9‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 88.5‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 90.8‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 72.4† & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 81.6‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 81.9‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 55.1‡ & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} \bfseries 48.7‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 12.0‡ & {\cellcolor[HTML]{F83E3E}} \color[HTML]{F1F1F1} \bfseries 80.8‡ \\
COMET22 & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 0.509‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 0.274‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 84.8‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 69.3‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 86.0‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 78.9‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 87.6‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 92.1‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 73.7‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 82.7‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 82.9‡ & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 58.2‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 52.0‡ & {\cellcolor[HTML]{F74848}} \color[HTML]{F1F1F1} \bfseries 14.5‡ & {\cellcolor[HTML]{F45E5E}} \color[HTML]{F1F1F1} \bfseries 78.8‡ \\
IndicCOMET & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 0.628‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 0.356‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 82.3‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 66.4 & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 83.9* & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 77.1* & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 87.0† & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 90.7‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 76.9‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 82.1‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 82.0‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 55.7‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 49.3‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 12.5‡ & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 81.5‡ \\
BLEURT & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 0.636‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 0.347‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 82.2‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 65.0* & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 84.6‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 77.9‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 71.4† & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 87.0‡ & {\cellcolor[HTML]{8E0000}} \color[HTML]{F1F1F1} \bfseries 80.7‡ & {\cellcolor[HTML]{A60000}} \color[HTML]{F1F1F1} \bfseries 53.6‡ & {\cellcolor[HTML]{970000}} \color[HTML]{F1F1F1} \bfseries 46.9‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 10.3‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 89.7‡ \\
YiSi & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 0.698* & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 0.416* & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 66.3 & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 84.0† & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 77.4‡ & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 87.0‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 90.6‡ & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 81.3† & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 84.2‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} 60.4 & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 54.4 & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} \bfseries 16.7† & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 73.6 \\
chrF & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 0.679† & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 0.418* & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 66.3 & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 84.1‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 77.7‡ & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 86.9* & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 90.6‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 81.8‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 61.4‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 55.0‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 16.4‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} \bfseries 76.3* \\
chrF++ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 0.686* & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} 0.439 & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 66.2 & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 83.9* & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 77.6‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 86.9† & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 90.5‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 72.2† & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 81.6‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 83.9* & {\cellcolor[HTML]{006E00}} \color[HTML]{F1F1F1} \bfseries 61.3‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 55.2‡ & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} \bfseries 17.1* & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} 75.2 \\
sentBLEU & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 0.772 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 0.490 & {\cellcolor[HTML]{F39999}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 66.0 & {\cellcolor[HTML]{F4A3A3}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 59.9 & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 54.2 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 17.9 & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} 71.5 \\
TER & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 0.835 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 0.495 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 79.8* & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} \bfseries 65.2* & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 82.5‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 75.9‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{F84040}} \color[HTML]{F1F1F1} \bfseries 89.9* & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 71.6* & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 80.2‡ & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 59.0‡ & {\cellcolor[HTML]{F4A3A3}} \color[HTML]{000000} \bfseries 53.2‡ & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} 17.2 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 69.5‡ \\

\vspace{0mm} \\

rankAvg:all & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 0.419‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 0.175‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 87.2‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 71.3‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 87.5‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 79.7‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 87.8‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 91.4‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 73.8‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 83.2‡ & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} \bfseries 83.5* & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} \bfseries 59.6† & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} \bfseries 53.5‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 16.0‡ & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} 75.6 \\
rankAvg:qe & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 0.388‡ & {\cellcolor[HTML]{007700}} \color[HTML]{F1F1F1} \bfseries 0.105‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 87.8‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 71.3‡ & {\cellcolor[HTML]{007E00}} \color[HTML]{F1F1F1} \bfseries 88.8‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 81.0‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 88.1‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 91.1‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 72.8‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 82.8‡ & {\cellcolor[HTML]{F93030}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 56.1‡ & {\cellcolor[HTML]{FC1818}} \color[HTML]{F1F1F1} \bfseries 49.7‡ & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 12.5‡ & {\cellcolor[HTML]{F83838}} \color[HTML]{F1F1F1} \bfseries 81.3‡ \\
rankAvg:top & {\cellcolor[HTML]{007D00}} \color[HTML]{F1F1F1} \bfseries 0.321‡ & {\cellcolor[HTML]{007400}} \color[HTML]{F1F1F1} \bfseries 0.0985‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 90.8‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 73.1‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 88.7‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 80.8‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 87.7‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 91.0‡ & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 72.9‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 83.1‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 81.8‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 55.6‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 49.1‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 12.2‡ & {\cellcolor[HTML]{FC1818}} \color[HTML]{F1F1F1} \bfseries 83.3‡ \\
rankAvg:topQe & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 0.385‡ & {\cellcolor[HTML]{007200}} \color[HTML]{F1F1F1} \bfseries 0.0913‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 88.4‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 70.9‡ & {\cellcolor[HTML]{007900}} \color[HTML]{F1F1F1} \bfseries 89.1‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 81.3‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 87.7‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 90.8‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 72.7‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 82.8‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 81.8‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 55.2‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 48.8‡ & {\cellcolor[HTML]{E30000}} \color[HTML]{F1F1F1} \bfseries 12.0‡ & {\cellcolor[HTML]{FC1818}} \color[HTML]{F1F1F1} \bfseries 83.3‡ \\
rankAvg:mxmxqe & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 0.229‡ & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 0.0563‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 87.4‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 67.9‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 85.8‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 82.2‡ & {\cellcolor[HTML]{9A0000}} \color[HTML]{F1F1F1} \bfseries 80.8‡ & {\cellcolor[HTML]{B50000}} \color[HTML]{F1F1F1} \bfseries 53.9‡ & {\cellcolor[HTML]{AF0000}} \color[HTML]{F1F1F1} \bfseries 47.4‡ & {\cellcolor[HTML]{AF0000}} \color[HTML]{F1F1F1} \bfseries 11.0‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 86.3‡ \\
rankAvg:noLex & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 0.368‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 0.136‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 88.8‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 72.5‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 88.1‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 80.2‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 87.9‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 91.5‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 74.1‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 83.7‡ & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 83.0‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 58.0‡ & {\cellcolor[HTML]{F45A5A}} \color[HTML]{F1F1F1} \bfseries 51.7‡ & {\cellcolor[HTML]{F93232}} \color[HTML]{F1F1F1} \bfseries 13.9‡ & {\cellcolor[HTML]{F55656}} \color[HTML]{F1F1F1} \bfseries 79.3‡ \\
rankAvg:noNC & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 0.441‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 0.181‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 85.2‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 69.5‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 86.1‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 78.7‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 87.5‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 91.4‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 74.0‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 83.2‡ & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 60.1 & {\cellcolor[HTML]{FCE4E4}} \color[HTML]{000000} 54.0 & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 16.6‡ & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 74.0 \\
rankAvg:noNCnoLex & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 0.366‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 0.136‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 86.2‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 70.1‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 86.5‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 79.0‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 87.5‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 91.5‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 74.5‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 83.9‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} \bfseries 83.2‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 58.5‡ & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} \bfseries 52.2‡ & {\cellcolor[HTML]{F74848}} \color[HTML]{F1F1F1} \bfseries 14.5‡ & {\cellcolor[HTML]{F36464}} \color[HTML]{F1F1F1} \bfseries 78.4‡ \\
allQE(32)allMBR & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 0.414‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 0.184‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 87.6‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 71.3‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 87.3‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 79.6‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 87.7‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 91.4‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 73.8‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 83.0‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 83.4‡ & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} \bfseries 59.3‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 53.1‡ & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} \bfseries 15.4‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} \bfseries 76.3* \\
allQE(32)nolexMBR & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 0.370‡ & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 0.151‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 89.2‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 72.5‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 87.8‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 79.9‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 87.8‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 91.5‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 74.2‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 83.7‡ & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 82.9‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 57.9‡ & {\cellcolor[HTML]{F45A5A}} \color[HTML]{F1F1F1} \bfseries 51.7‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 14.2‡ & {\cellcolor[HTML]{F55656}} \color[HTML]{F1F1F1} \bfseries 79.3‡ \\
topQE(32)topMBR & {\cellcolor[HTML]{007A00}} \color[HTML]{F1F1F1} \bfseries 0.308‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 0.121‡ & {\cellcolor[HTML]{007F00}} \color[HTML]{F1F1F1} \bfseries 91.0‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 73.6‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 88.1‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 79.8‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 87.5‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 90.8‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 72.8‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 82.7‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 81.8‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 55.5‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 49.2‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 12.7‡ & {\cellcolor[HTML]{FB2424}} \color[HTML]{F1F1F1} \bfseries 82.5‡ \\
noncQE(32)noncMBR & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 0.399‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 0.138‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 85.6‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 69.1‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 86.3‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 78.4‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 87.5‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 91.3‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 73.6‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 82.8‡ & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} \bfseries 83.4‡ & {\cellcolor[HTML]{F4A3A3}} \color[HTML]{000000} \bfseries 59.1‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} \bfseries 53.0‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 15.9‡ & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} \bfseries 75.8* \\
\scriptsize{noncQE(32)noncnolexMBR} & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 0.343‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 0.117‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 86.8‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 69.9‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 86.7‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 78.9‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 87.5‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 91.4‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 74.3‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 83.7‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 82.9‡ & {\cellcolor[HTML]{F45E5E}} \color[HTML]{F1F1F1} \bfseries 57.8‡ & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 51.5‡ & {\cellcolor[HTML]{F83A3A}} \color[HTML]{F1F1F1} \bfseries 14.2‡ & {\cellcolor[HTML]{F45C5C}} \color[HTML]{F1F1F1} \bfseries 78.9‡ \\
mxQE(32)mxMBR & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 0.230‡ & {\cellcolor[HTML]{007100}} \color[HTML]{F1F1F1} \bfseries 0.0857‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 87.5‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 68.2‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 85.7‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 86.9* & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 82.3‡ & {\cellcolor[HTML]{B20000}} \color[HTML]{F1F1F1} \bfseries 81.0‡ & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} \bfseries 54.2‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 47.7‡ & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 11.2‡ & {\cellcolor[HTML]{E30000}} \color[HTML]{F1F1F1} \bfseries 85.9‡ \\
ckQE(32)xcMBR & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 0.432‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 0.176‡ & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 93.2‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 69.5‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 88.3‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 78.7‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 87.3‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 90.4* & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 82.3‡ & {\cellcolor[HTML]{D10000}} \color[HTML]{F1F1F1} \bfseries 81.2‡ & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} \bfseries 54.1‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 47.7‡ & {\cellcolor[HTML]{D10000}} \color[HTML]{F1F1F1} \bfseries 11.6‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 84.1‡ \\
mxQE(32)xcMBR & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 0.387‡ & {\cellcolor[HTML]{007A00}} \color[HTML]{F1F1F1} \bfseries 0.115‡ & {\cellcolor[HTML]{006800}} \color[HTML]{F1F1F1} \bfseries 93.2‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 68.9‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 86.9‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 77.9‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 87.1‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 82.3‡ & {\cellcolor[HTML]{B20000}} \color[HTML]{F1F1F1} \bfseries 81.0‡ & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} \bfseries 53.4‡ & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} \bfseries 47.1‡ & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} \bfseries 11.4‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 84.4‡ \\
ckQE(32)mxMBR & {\cellcolor[HTML]{006D00}} \color[HTML]{F1F1F1} \bfseries 0.254‡ & {\cellcolor[HTML]{007600}} \color[HTML]{F1F1F1} \bfseries 0.102‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 88.2‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 69.8‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 88.0‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 78.9‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 87.3‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 90.6‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 72.5‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 82.7‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 81.5‡ & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 54.9‡ & {\cellcolor[HTML]{E30000}} \color[HTML]{F1F1F1} \bfseries 48.4‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 11.8‡ & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 84.6‡ \\
\end{tabular}

==> (inline-11) <==
\begin{tabular}{lccccccccccccccc}
\textbf{MBR/QE Method} \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{CometKiwi23-XXL} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi22} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{chrF} & \lrot{chrF++} & \lrot{sentBLEU} & \lrot{TER} \\
Greedy & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 0.794 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 0.263 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 54.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 51.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 21.8 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 65.0 \\
MetricX & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.196‡ & {\cellcolor[HTML]{007100}} \color[HTML]{F1F1F1} \bfseries 0.0327‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 96.2‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 87.9‡ & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{F17878}} \color[HTML]{F1F1F1} \bfseries 68.6* & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 84.0‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 81.8‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 48.0‡ & {\cellcolor[HTML]{E30000}} \color[HTML]{F1F1F1} \bfseries 44.5‡ & {\cellcolor[HTML]{AC0000}} \color[HTML]{F1F1F1} \bfseries 14.7‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 78.9‡ \\
MetricX-QE & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 0.583‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.00737‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 84.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 73.5‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 67.0‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 87.2‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 88.0‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 93.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 81.8‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 81.3‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 45.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 42.4‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 14.0‡ & {\cellcolor[HTML]{9D0000}} \color[HTML]{F1F1F1} \bfseries 78.3‡ \\
XCOMET-XXL & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 0.547‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 0.107‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 98.5‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 87.4‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 77.6‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 68.3‡ & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 88.7‡ & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} \bfseries 94.3‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{A60000}} \color[HTML]{F1F1F1} \bfseries 81.5‡ & {\cellcolor[HTML]{AF0000}} \color[HTML]{F1F1F1} \bfseries 46.5‡ & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} \bfseries 43.1‡ & {\cellcolor[HTML]{8E0000}} \color[HTML]{F1F1F1} \bfseries 14.1‡ & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} \bfseries 77.9‡ \\
XCOMET-XL & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 0.468‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 0.0935‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 96.5‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 92.9‡ & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 78.3‡ & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 70.5‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 88.2‡ & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 89.5‡ & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 84.4‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 82.7‡ & {\cellcolor[HTML]{FC1818}} \color[HTML]{F1F1F1} \bfseries 49.3‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 45.9‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 16.0‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 74.7‡ \\
CometKiwi23-XXL & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 0.609‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 0.133‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 96.2‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 87.9‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 86.2‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 71.7‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 88.2‡ & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 94.8† & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{FC1818}} \color[HTML]{F1F1F1} \bfseries 82.6‡ & {\cellcolor[HTML]{FC1616}} \color[HTML]{F1F1F1} \bfseries 49.2‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 45.8‡ & {\cellcolor[HTML]{E00000}} \color[HTML]{F1F1F1} \bfseries 15.7‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 74.9‡ \\
CometKiwi23-XL & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 0.713† & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 0.186‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 94.7* & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 88.0‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 79.8‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 75.8‡ & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 88.1‡ & {\cellcolor[HTML]{F27272}} \color[HTML]{F1F1F1} \bfseries 88.8† & {\cellcolor[HTML]{FB2424}} \color[HTML]{F1F1F1} \bfseries 94.3‡ & {\cellcolor[HTML]{F46060}} \color[HTML]{F1F1F1} \bfseries 82.7* & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 82.3‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 48.3‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 45.0‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 15.0‡ & {\cellcolor[HTML]{AC0000}} \color[HTML]{F1F1F1} \bfseries 77.7‡ \\
CometKiwi22 & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 0.631‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 0.132‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 95.2‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 87.9‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 79.2‡ & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 70.8‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 89.3‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 89.6‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 95.4* & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 83.6* & {\cellcolor[HTML]{FC1818}} \color[HTML]{F1F1F1} \bfseries 82.6‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 48.5‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 45.2‡ & {\cellcolor[HTML]{D10000}} \color[HTML]{F1F1F1} \bfseries 15.4‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 74.5‡ \\
COMET22 & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 0.578‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 0.134‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 95.6‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 88.7‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 70.5‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 88.5‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 91.0‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 96.5‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 84.2‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 83.8‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 51.9‡ & {\cellcolor[HTML]{F45E5E}} \color[HTML]{F1F1F1} \bfseries 48.6‡ & {\cellcolor[HTML]{F93232}} \color[HTML]{F1F1F1} \bfseries 17.9‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 70.3‡ \\
IndicCOMET & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} 0.745 & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} 0.233 & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{F55858}} \color[HTML]{F1F1F1} \bfseries 85.4* & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} \bfseries 75.4* & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 68.5† & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 89.3* & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 99.4‡ & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 82.8‡ & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} \bfseries 49.5‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 46.1‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 16.1‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 73.4‡ \\
BLEURT & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 0.608‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 0.168‡ & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 94.9† & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 87.3‡ & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 77.0* & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 87.9‡ & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 88.0‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 82.3‡ & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 48.1‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 44.6‡ & {\cellcolor[HTML]{9D0000}} \color[HTML]{F1F1F1} \bfseries 14.4‡ & {\cellcolor[HTML]{AC0000}} \color[HTML]{F1F1F1} \bfseries 77.7‡ \\
YiSi & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 0.762 & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 0.252 & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 77.6‡ & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 69.9‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 89.5‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 95.4* & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 83.6† & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 85.3‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} 55.1 & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} \bfseries 21.0† & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 65.1 \\
chrF & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 0.772 & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} 0.269 & {\cellcolor[HTML]{F39999}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 77.4‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 70.2‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 89.4‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 95.4† & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 83.6† & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 84.9* & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 55.8‡ & {\cellcolor[HTML]{006F00}} \color[HTML]{F1F1F1} \bfseries 52.4‡ & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} \bfseries 21.2* & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 66.9‡ \\
chrF++ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 0.767 & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} 0.266 & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 77.4‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 70.2‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 89.4‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 95.4* & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 83.6† & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 85.0† & {\cellcolor[HTML]{006C00}} \color[HTML]{F1F1F1} \bfseries 55.8‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 52.5‡ & {\cellcolor[HTML]{FCE4E4}} \color[HTML]{000000} 21.5 & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} \bfseries 66.7‡ \\
sentBLEU & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} 0.813 & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} 0.290 & {\cellcolor[HTML]{CE0000}} \color[HTML]{F1F1F1} 94.0 & {\cellcolor[HTML]{F17878}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{F4A3A3}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 68.7* & {\cellcolor[HTML]{F45E5E}} \color[HTML]{F1F1F1} \bfseries 87.5† & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} \bfseries 95.0* & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} \bfseries 54.4* & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 51.4 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 21.8 & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 64.1* \\
TER & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 0.827 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 0.298 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 94.0 & {\cellcolor[HTML]{F93636}} \color[HTML]{F1F1F1} \bfseries 85.2‡ & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 74.6‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 67.6‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 87.4‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 88.9† & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} \bfseries 94.7‡ & {\cellcolor[HTML]{F83838}} \color[HTML]{F1F1F1} \bfseries 82.5‡ & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} \bfseries 84.5* & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 53.6‡ & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} \bfseries 50.5‡ & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} 21.4 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 62.4‡ \\

\vspace{0mm} \\

rankAvg:all & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 0.449‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 0.0762‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 96.7‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 90.0‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 81.3‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 72.0‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 88.6‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 90.3‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 96.7‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 84.9‡ & {\cellcolor[HTML]{FCE4E4}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} \bfseries 54.2† & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} \bfseries 50.8‡ & {\cellcolor[HTML]{F17878}} \color[HTML]{F1F1F1} \bfseries 20.1‡ & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} \bfseries 67.1‡ \\
rankAvg:qe & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 0.466‡ & {\cellcolor[HTML]{007600}} \color[HTML]{F1F1F1} \bfseries 0.0402‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 96.4‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 89.7‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 73.8‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 88.9‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 89.8‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 95.6‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 83.9‡ & {\cellcolor[HTML]{F93636}} \color[HTML]{F1F1F1} \bfseries 83.0‡ & {\cellcolor[HTML]{FA2828}} \color[HTML]{F1F1F1} \bfseries 49.9‡ & {\cellcolor[HTML]{FB2626}} \color[HTML]{F1F1F1} \bfseries 46.5‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 16.3‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 74.6‡ \\
rankAvg:top & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 0.346‡ & {\cellcolor[HTML]{007200}} \color[HTML]{F1F1F1} \bfseries 0.0339‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 97.4‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 91.1‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 83.3‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 73.3‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 88.4‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 89.7‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 95.7‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 84.4‡ & {\cellcolor[HTML]{F83838}} \color[HTML]{F1F1F1} \bfseries 83.1‡ & {\cellcolor[HTML]{F83A3A}} \color[HTML]{F1F1F1} \bfseries 50.5‡ & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 47.1‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 16.5‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 74.8‡ \\
rankAvg:topQe & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 0.487‡ & {\cellcolor[HTML]{007000}} \color[HTML]{F1F1F1} \bfseries 0.0313‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 96.4‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 89.5‡ & {\cellcolor[HTML]{007E00}} \color[HTML]{F1F1F1} \bfseries 84.3‡ & {\cellcolor[HTML]{078607}} \color[HTML]{F1F1F1} \bfseries 74.3‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 88.4‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 89.4† & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{FB2626}} \color[HTML]{F1F1F1} \bfseries 82.8‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 49.7‡ & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} \bfseries 46.3‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 16.1‡ & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 75.3‡ \\
rankAvg:mxmxqe & {\cellcolor[HTML]{006500}} \color[HTML]{F1F1F1} \bfseries 0.201‡ & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 0.0128‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 96.1‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 87.9‡ & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 68.5* & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 84.0‡ & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} \bfseries 81.8‡ & {\cellcolor[HTML]{E30000}} \color[HTML]{F1F1F1} \bfseries 47.8‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 44.3‡ & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} \bfseries 14.5‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 79.0‡ \\
rankAvg:noLex & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 0.397‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 0.0527‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 97.0‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 90.6‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 72.6‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 88.7‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 90.3‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 97.0‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 85.4‡ & {\cellcolor[HTML]{F08080}} \color[HTML]{F1F1F1} \bfseries 84.1‡ & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 52.6‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 49.2‡ & {\cellcolor[HTML]{F84040}} \color[HTML]{F1F1F1} \bfseries 18.3‡ & {\cellcolor[HTML]{F64C4C}} \color[HTML]{F1F1F1} \bfseries 70.6‡ \\
rankAvg:noNC & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 0.467‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 0.0805‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 95.7‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 88.8‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 78.9‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 70.2‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 88.2‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 90.2‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 96.7‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 84.9‡ & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} \bfseries 54.3† & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} \bfseries 51.0† & {\cellcolor[HTML]{F39999}} \color[HTML]{000000} \bfseries 20.6‡ & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} \bfseries 66.2† \\
rankAvg:noNCnoLex & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 0.381‡ & {\cellcolor[HTML]{007D00}} \color[HTML]{F1F1F1} \bfseries 0.0535‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 96.2‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 89.3‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 79.1‡ & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 70.4‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 88.3‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 90.3‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 97.3‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 85.7‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 84.4‡ & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 53.2‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 49.8‡ & {\cellcolor[HTML]{F65050}} \color[HTML]{F1F1F1} \bfseries 18.8‡ & {\cellcolor[HTML]{F36464}} \color[HTML]{F1F1F1} \bfseries 69.3‡ \\
allQE(32)allMBR & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 0.450‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 0.0803‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 96.7‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 90.1‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 81.4‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 71.8‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 88.6‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 90.3‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 96.6‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 84.9‡ & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} \bfseries 84.5† & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} \bfseries 54.0‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 50.7‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 20.0‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 67.6‡ \\
allQE(32)nolexMBR & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 0.384‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 0.0615‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 97.2‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 90.9‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 81.6‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 71.8‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 88.6‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 90.3‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 97.0‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 85.5‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 84.0‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 52.7‡ & {\cellcolor[HTML]{F27272}} \color[HTML]{F1F1F1} \bfseries 49.3‡ & {\cellcolor[HTML]{F74848}} \color[HTML]{F1F1F1} \bfseries 18.6‡ & {\cellcolor[HTML]{F64E4E}} \color[HTML]{F1F1F1} \bfseries 70.5‡ \\
topQE(32)topMBR & {\cellcolor[HTML]{007E00}} \color[HTML]{F1F1F1} \bfseries 0.312‡ & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} \bfseries 0.0438‡ & {\cellcolor[HTML]{007E00}} \color[HTML]{F1F1F1} \bfseries 97.7‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 91.5‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 81.8‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 71.8‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 88.4‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 89.7‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 95.7‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 84.6‡ & {\cellcolor[HTML]{FB2626}} \color[HTML]{F1F1F1} \bfseries 82.8‡ & {\cellcolor[HTML]{FA2C2C}} \color[HTML]{F1F1F1} \bfseries 50.0‡ & {\cellcolor[HTML]{FB2424}} \color[HTML]{F1F1F1} \bfseries 46.5‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 16.3‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 75.0‡ \\
noncQE(32)noncMBR & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 0.417‡ & {\cellcolor[HTML]{007900}} \color[HTML]{F1F1F1} \bfseries 0.0465‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 95.9‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 88.6‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 78.7‡ & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 69.9‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 88.2‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 90.0‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 96.3‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 84.7‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 84.2‡ & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 53.2‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 49.9‡ & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} \bfseries 19.5‡ & {\cellcolor[HTML]{F17878}} \color[HTML]{F1F1F1} \bfseries 68.2‡ \\
\scriptsize{noncQE(32)noncnolexMBR} & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 0.361‡ & {\cellcolor[HTML]{007600}} \color[HTML]{F1F1F1} \bfseries 0.0395‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 96.2‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 89.0‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 79.1‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 70.2‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 88.3‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 90.1‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 96.8‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 85.4‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{F55858}} \color[HTML]{F1F1F1} \bfseries 51.6‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 48.2‡ & {\cellcolor[HTML]{FA2C2C}} \color[HTML]{F1F1F1} \bfseries 17.7‡ & {\cellcolor[HTML]{F93636}} \color[HTML]{F1F1F1} \bfseries 71.9‡ \\
mxQE(32)mxMBR & {\cellcolor[HTML]{006800}} \color[HTML]{F1F1F1} \bfseries 0.217‡ & {\cellcolor[HTML]{006B00}} \color[HTML]{F1F1F1} \bfseries 0.0204‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 96.3‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 88.1‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{F17878}} \color[HTML]{F1F1F1} \bfseries 68.6* & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 83.9‡ & {\cellcolor[HTML]{E30000}} \color[HTML]{F1F1F1} \bfseries 82.1‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 48.2‡ & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 44.8‡ & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} \bfseries 15.1‡ & {\cellcolor[HTML]{B50000}} \color[HTML]{F1F1F1} \bfseries 77.4‡ \\
ckQE(32)xcMBR & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 0.550‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 0.0946‡ & {\cellcolor[HTML]{006C00}} \color[HTML]{F1F1F1} \bfseries 98.2‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 88.1‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 82.1‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 70.0‡ & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 88.0‡ & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 94.7‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 82.3‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 48.2‡ & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 44.8‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 15.0‡ & {\cellcolor[HTML]{DD0000}} \color[HTML]{F1F1F1} \bfseries 76.0‡ \\
mxQE(32)xcMBR & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 0.455‡ & {\cellcolor[HTML]{007600}} \color[HTML]{F1F1F1} \bfseries 0.0397‡ & {\cellcolor[HTML]{006B00}} \color[HTML]{F1F1F1} \bfseries 98.3‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 87.8‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 77.7‡ & {\cellcolor[HTML]{F55858}} \color[HTML]{F1F1F1} \bfseries 68.3‡ & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 88.8* & {\cellcolor[HTML]{F74242}} \color[HTML]{F1F1F1} \bfseries 94.5‡ & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{B50000}} \color[HTML]{F1F1F1} \bfseries 46.7‡ & {\cellcolor[HTML]{AF0000}} \color[HTML]{F1F1F1} \bfseries 43.3‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 14.0‡ & {\cellcolor[HTML]{B20000}} \color[HTML]{F1F1F1} \bfseries 77.5‡ \\
ckQE(32)mxMBR & {\cellcolor[HTML]{006F00}} \color[HTML]{F1F1F1} \bfseries 0.244‡ & {\cellcolor[HTML]{007200}} \color[HTML]{F1F1F1} \bfseries 0.0348‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 96.7‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 89.0‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 82.1‡ & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 70.8‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 88.2‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 89.5‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 95.5* & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 84.4‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 82.5‡ & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 49.5‡ & {\cellcolor[HTML]{FC1616}} \color[HTML]{F1F1F1} \bfseries 46.0‡ & {\cellcolor[HTML]{DD0000}} \color[HTML]{F1F1F1} \bfseries 15.7‡ & {\cellcolor[HTML]{CE0000}} \color[HTML]{F1F1F1} \bfseries 76.6‡ \\
\end{tabular}

==> (inline-12) <==
\begin{tabular}{lccccccccccccccc}
\textbf{MBR/QE Method} \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{CometKiwi23-XXL} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi22} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{chrF} & \lrot{chrF++} & \lrot{sentBLEU} & \lrot{TER} \\
Greedy & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 0.849 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 0.393 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 91.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 56.5 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 74.9 \\
MetricX & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.245‡ & {\cellcolor[HTML]{007400}} \color[HTML]{F1F1F1} \bfseries 0.0652‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 95.8‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 86.3‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 84.6‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 89.0† & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 81.8‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 79.4‡ & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} \bfseries 50.4‡ & {\cellcolor[HTML]{E30000}} \color[HTML]{F1F1F1} \bfseries 44.3‡ & {\cellcolor[HTML]{B50000}} \color[HTML]{F1F1F1} \bfseries 10.3‡ & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} \bfseries 87.7‡ \\
MetricX-QE & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 0.572‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.0197‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 93.3‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 82.5† & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{FB2626}} \color[HTML]{F1F1F1} \bfseries 76.4‡ & {\cellcolor[HTML]{910000}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 87.7‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 92.8‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 79.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 78.8‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 48.2‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 42.2‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 9.63‡ & {\cellcolor[HTML]{970000}} \color[HTML]{F1F1F1} \bfseries 89.1‡ \\
XCOMET-XXL & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 0.526‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 0.150‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 98.5‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 86.3‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 85.1‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 87.1* & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{F65050}} \color[HTML]{F1F1F1} \bfseries 93.7† & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 79.7‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 50.6‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 44.5‡ & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} \bfseries 10.1‡ & {\cellcolor[HTML]{D10000}} \color[HTML]{F1F1F1} \bfseries 86.9‡ \\
XCOMET-XL & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 0.464‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 0.129‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 96.0‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 91.9‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 85.8‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 79.6‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 87.7‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 89.8‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 95.0‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 83.0‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 80.7‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 52.6‡ & {\cellcolor[HTML]{F93636}} \color[HTML]{F1F1F1} \bfseries 46.7‡ & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 12.2‡ & {\cellcolor[HTML]{F93030}} \color[HTML]{F1F1F1} \bfseries 82.4‡ \\
CometKiwi23-XXL & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 0.553‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 0.134‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 96.5‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 87.4‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 89.3‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 79.5‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 87.9‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 89.5‡ & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 82.0‡ & {\cellcolor[HTML]{F93030}} \color[HTML]{F1F1F1} \bfseries 80.6‡ & {\cellcolor[HTML]{FB2424}} \color[HTML]{F1F1F1} \bfseries 51.8‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 45.8‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 11.1‡ & {\cellcolor[HTML]{FA2828}} \color[HTML]{F1F1F1} \bfseries 82.9‡ \\
CometKiwi23-XL & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 0.577‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 0.165‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 95.0‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 88.9‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 81.6‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 87.9‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 89.5‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 82.1‡ & {\cellcolor[HTML]{FA2E2E}} \color[HTML]{F1F1F1} \bfseries 80.5‡ & {\cellcolor[HTML]{FA2E2E}} \color[HTML]{F1F1F1} \bfseries 52.1‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 46.1‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 11.4‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 84.2‡ \\
CometKiwi22 & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 0.623‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 0.208‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 94.0‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 86.7‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 85.3‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 78.9‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 88.9‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 89.6‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 94.7† & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 81.7‡ & {\cellcolor[HTML]{F83838}} \color[HTML]{F1F1F1} \bfseries 80.7‡ & {\cellcolor[HTML]{FA2A2A}} \color[HTML]{F1F1F1} \bfseries 52.0‡ & {\cellcolor[HTML]{FB2424}} \color[HTML]{F1F1F1} \bfseries 46.1‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 11.6‡ & {\cellcolor[HTML]{FA2E2E}} \color[HTML]{F1F1F1} \bfseries 82.5‡ \\
COMET22 & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 0.519‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 0.181‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 94.7‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 87.4‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 85.5‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 78.9‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 87.9‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 91.2‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 96.2‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 83.0‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{F39999}} \color[HTML]{000000} \bfseries 55.1‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 49.0‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 13.0‡ & {\cellcolor[HTML]{F36464}} \color[HTML]{F1F1F1} \bfseries 79.4‡ \\
IndicCOMET & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 0.738† & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 0.295† & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 92.3 & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 87.2† & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 89.5‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 99.1‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 81.6‡ & {\cellcolor[HTML]{FA2C2C}} \color[HTML]{F1F1F1} \bfseries 80.5‡ & {\cellcolor[HTML]{FA2A2A}} \color[HTML]{F1F1F1} \bfseries 52.0‡ & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 45.9‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 11.1‡ & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} \bfseries 83.3‡ \\
BLEURT & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 0.621‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 0.237‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 93.3‡ & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 84.8‡ & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 84.0‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 87.4‡ & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 89.2‡ & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 87.0‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 79.9‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 50.9‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 44.7‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 9.60‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 89.5‡ \\
YiSi & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 0.754* & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 0.332* & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 83.5‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 77.7‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 87.3‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 89.5‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 95.1‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 81.9‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 83.3‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 57.9‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 52.0‡ & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} 74.3 \\
chrF & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} 0.790 & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} 0.348 & {\cellcolor[HTML]{DD0000}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 83.3† & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 77.5† & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 87.2‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 89.5‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 95.1‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 81.9‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 83.0‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 59.1‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 52.9‡ & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} \bfseries 14.9‡ & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 76.9‡ \\
chrF++ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} 0.789 & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 0.384 & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{FCE4E4}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 83.1* & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 77.5† & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 87.2‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 89.4‡ & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 94.8‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 81.9‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 82.9‡ & {\cellcolor[HTML]{007A00}} \color[HTML]{F1F1F1} \bfseries 58.7‡ & {\cellcolor[HTML]{006D00}} \color[HTML]{F1F1F1} \bfseries 52.8‡ & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} \bfseries 15.2* & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} \bfseries 76.5† \\
sentBLEU & {\cellcolor[HTML]{F74444}} \color[HTML]{F1F1F1} 0.877 & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} 0.415 & {\cellcolor[HTML]{9D0000}} \color[HTML]{F1F1F1} \bfseries 91.1* & {\cellcolor[HTML]{FB2424}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 82.1* & {\cellcolor[HTML]{F55858}} \color[HTML]{F1F1F1} \bfseries 76.7* & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 89.0† & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 82.7* & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} 56.8 & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} 51.5 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 16.9‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 72.4‡ \\
TER & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 0.914 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 0.454 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 91.1* & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 82.7* & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 80.9‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 75.9‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 55.5† & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} \bfseries 50.2* & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 70.0‡ \\

\vspace{0mm} \\

rankAvg:all & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 0.424‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 0.114‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 96.1‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 88.9‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 86.7‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 79.7‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 88.2‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 90.5‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 96.5‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 83.6‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} 51.2 & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 15.1* & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 75.2 \\
rankAvg:qe & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 0.435‡ & {\cellcolor[HTML]{007400}} \color[HTML]{F1F1F1} \bfseries 0.0638‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 96.1‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 89.1‡ & {\cellcolor[HTML]{007E00}} \color[HTML]{F1F1F1} \bfseries 88.1‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 80.6‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 88.5‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 90.1‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 95.5‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 83.0‡ & {\cellcolor[HTML]{F55656}} \color[HTML]{F1F1F1} \bfseries 81.1‡ & {\cellcolor[HTML]{F65050}} \color[HTML]{F1F1F1} \bfseries 53.3‡ & {\cellcolor[HTML]{F74444}} \color[HTML]{F1F1F1} \bfseries 47.2‡ & {\cellcolor[HTML]{FC1616}} \color[HTML]{F1F1F1} \bfseries 12.0‡ & {\cellcolor[HTML]{F93636}} \color[HTML]{F1F1F1} \bfseries 82.1‡ \\
rankAvg:top & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 0.345‡ & {\cellcolor[HTML]{007200}} \color[HTML]{F1F1F1} \bfseries 0.0578‡ & {\cellcolor[HTML]{007700}} \color[HTML]{F1F1F1} \bfseries 97.6‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 90.1‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 87.9‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 80.4‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 88.0‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 90.1‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 95.4‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 83.3‡ & {\cellcolor[HTML]{F64E4E}} \color[HTML]{F1F1F1} \bfseries 81.0‡ & {\cellcolor[HTML]{F65050}} \color[HTML]{F1F1F1} \bfseries 53.3‡ & {\cellcolor[HTML]{F74646}} \color[HTML]{F1F1F1} \bfseries 47.3‡ & {\cellcolor[HTML]{FA2A2A}} \color[HTML]{F1F1F1} \bfseries 12.5‡ & {\cellcolor[HTML]{F93636}} \color[HTML]{F1F1F1} \bfseries 82.1‡ \\
rankAvg:topQe & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 0.422‡ & {\cellcolor[HTML]{007000}} \color[HTML]{F1F1F1} \bfseries 0.0521‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 96.2‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 89.0‡ & {\cellcolor[HTML]{007700}} \color[HTML]{F1F1F1} \bfseries 88.4‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 80.9‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 88.0‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 89.9‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 95.1‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 82.7‡ & {\cellcolor[HTML]{F74646}} \color[HTML]{F1F1F1} \bfseries 80.9‡ & {\cellcolor[HTML]{F74242}} \color[HTML]{F1F1F1} \bfseries 52.8‡ & {\cellcolor[HTML]{F93636}} \color[HTML]{F1F1F1} \bfseries 46.7‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 11.6‡ & {\cellcolor[HTML]{FB2626}} \color[HTML]{F1F1F1} \bfseries 82.9‡ \\
rankAvg:mxmxqe & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 0.264‡ & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 0.0280‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 95.9‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 86.2‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 84.8‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 77.9‡ & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 89.0* & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 81.6† & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 79.4‡ & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 50.3‡ & {\cellcolor[HTML]{E00000}} \color[HTML]{F1F1F1} \bfseries 44.2‡ & {\cellcolor[HTML]{B20000}} \color[HTML]{F1F1F1} \bfseries 10.3‡ & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 87.6‡ \\
rankAvg:noLex & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 0.375‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 0.0845‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 96.8‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 89.8‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 87.3‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 80.1‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 88.3‡ & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 90.6‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 96.9‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 84.2‡ & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} 55.8 & {\cellcolor[HTML]{F4A3A3}} \color[HTML]{000000} \bfseries 49.7‡ & {\cellcolor[HTML]{F55858}} \color[HTML]{F1F1F1} \bfseries 13.6‡ & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} \bfseries 79.2‡ \\
rankAvg:noNC & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 0.464‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 0.127‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 94.7‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 87.4‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 85.5‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 78.8‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 87.9‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 90.5‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 96.5‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 83.6‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 82.7* & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 57.4† & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} 51.5 & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} 15.3 & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} 74.4 \\
rankAvg:noNCnoLex & {\cellcolor[HTML]{078607}} \color[HTML]{F1F1F1} \bfseries 0.385‡ & {\cellcolor[HTML]{007A00}} \color[HTML]{F1F1F1} \bfseries 0.0801‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 95.6‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 88.2‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 86.1‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 79.2‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 88.0‡ & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 90.6‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 97.1‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 84.5‡ & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} 55.9 & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 49.7‡ & {\cellcolor[HTML]{F65050}} \color[HTML]{F1F1F1} \bfseries 13.5‡ & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} \bfseries 79.1‡ \\
allQE(32)allMBR & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 0.413‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 0.112‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 96.2‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 89.2‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 79.6‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 88.1‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 90.5‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 96.4‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 83.7‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} 56.8 & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 14.8‡ & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} \bfseries 76.1* \\
allQE(32)nolexMBR & {\cellcolor[HTML]{007F00}} \color[HTML]{F1F1F1} \bfseries 0.367‡ & {\cellcolor[HTML]{007F00}} \color[HTML]{F1F1F1} \bfseries 0.0948‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 96.8‡ & {\cellcolor[HTML]{078607}} \color[HTML]{F1F1F1} \bfseries 90.0‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 86.8‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 79.8‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 88.1‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 90.6‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 96.9‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 84.3‡ & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} \bfseries 82.1* & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} \bfseries 55.6* & {\cellcolor[HTML]{F39999}} \color[HTML]{000000} \bfseries 49.5‡ & {\cellcolor[HTML]{F55858}} \color[HTML]{F1F1F1} \bfseries 13.7‡ & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} \bfseries 79.1‡ \\
topQE(32)topMBR & {\cellcolor[HTML]{007600}} \color[HTML]{F1F1F1} \bfseries 0.325‡ & {\cellcolor[HTML]{007700}} \color[HTML]{F1F1F1} \bfseries 0.0696‡ & {\cellcolor[HTML]{007300}} \color[HTML]{F1F1F1} \bfseries 97.7‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 90.5‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 86.9‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 79.7‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 87.8‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 89.9‡ & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 95.3‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 83.1‡ & {\cellcolor[HTML]{F83E3E}} \color[HTML]{F1F1F1} \bfseries 80.8‡ & {\cellcolor[HTML]{F74646}} \color[HTML]{F1F1F1} \bfseries 53.0‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 46.9‡ & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 12.2‡ & {\cellcolor[HTML]{FA2C2C}} \color[HTML]{F1F1F1} \bfseries 82.7‡ \\
noncQE(32)noncMBR & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 0.427‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 0.0816‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 95.0‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 87.5‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 85.5‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 78.7‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 87.8‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 90.1‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 96.2‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 83.0‡ & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 56.2 & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} 50.3 & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 14.5‡ & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} \bfseries 76.8† \\
\scriptsize{noncQE(32)noncnolexMBR} & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 0.376‡ & {\cellcolor[HTML]{007600}} \color[HTML]{F1F1F1} \bfseries 0.0669‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 95.7‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 88.0‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 85.8‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 79.0‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 87.9‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 90.4‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 96.7‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 84.0‡ & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 81.8‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 54.8‡ & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 48.8‡ & {\cellcolor[HTML]{F74444}} \color[HTML]{F1F1F1} \bfseries 13.1‡ & {\cellcolor[HTML]{F55858}} \color[HTML]{F1F1F1} \bfseries 80.1‡ \\
mxQE(32)mxMBR & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 0.259‡ & {\cellcolor[HTML]{006D00}} \color[HTML]{F1F1F1} \bfseries 0.0452‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 95.9‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 86.6‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 84.9‡ & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 78.0‡ & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 89.0* & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 81.8‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 79.7‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 50.8‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 44.7‡ & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} \bfseries 10.5‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 87.1‡ \\
ckQE(32)xcMBR & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 0.487‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 0.131‡ & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 98.4‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 87.2‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 86.9‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 87.5‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 89.4‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 81.9‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 80.3‡ & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 51.6‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 45.6‡ & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 11.2‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 83.7‡ \\
mxQE(32)xcMBR & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 0.453‡ & {\cellcolor[HTML]{007900}} \color[HTML]{F1F1F1} \bfseries 0.0756‡ & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 98.4‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 87.0‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 85.3‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 77.9‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 87.2* & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 89.1† & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 79.9‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 50.6‡ & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} \bfseries 44.6‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 10.7‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 85.8‡ \\
ckQE(32)mxMBR & {\cellcolor[HTML]{006800}} \color[HTML]{F1F1F1} \bfseries 0.266‡ & {\cellcolor[HTML]{007100}} \color[HTML]{F1F1F1} \bfseries 0.0570‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 96.4‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 87.6‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 87.0‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 78.9‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 87.5‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 89.5‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 95.1‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 82.5‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 80.1‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 51.6‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 45.4‡ & {\cellcolor[HTML]{E30000}} \color[HTML]{F1F1F1} \bfseries 11.0‡ & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 85.1‡ \\
\end{tabular}

==> (inline-13) <==
\begin{tabular}{lcccccccccccccc}
\textbf{MBR/QE Method} \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{CometKiwi23-XXL} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi22} & \lrot{COMET22} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{chrF} & \lrot{chrF++} & \lrot{sentBLEU} & \lrot{TER} \\
Greedy & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 1.16 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 0.555 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 62.6 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 62.6 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 42.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 41.3 \\
MetricX & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.486‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 0.211‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 96.6‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 94.7‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 93.8‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 81.0‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 86.4‡ & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 90.2† & {\cellcolor[HTML]{F74646}} \color[HTML]{F1F1F1} \bfseries 75.9‡ & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} \bfseries 86.8‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 56.4‡ & {\cellcolor[HTML]{E30000}} \color[HTML]{F1F1F1} \bfseries 56.2‡ & {\cellcolor[HTML]{AF0000}} \color[HTML]{F1F1F1} \bfseries 32.7‡ & {\cellcolor[HTML]{940000}} \color[HTML]{F1F1F1} \bfseries 53.4‡ \\
MetricX-QE & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 0.673‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.117‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 95.7‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 93.8‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 93.3‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 80.5‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 86.2‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 89.8‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 74.7‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 54.5‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 54.3‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 31.6‡ & {\cellcolor[HTML]{910000}} \color[HTML]{F1F1F1} \bfseries 53.5‡ \\
XCOMET-XXL & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 0.755‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 0.298‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 98.4‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 94.8‡ & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 94.6‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 81.1‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 86.4‡ & {\cellcolor[HTML]{F84040}} \color[HTML]{F1F1F1} \bfseries 90.1† & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 75.4‡ & {\cellcolor[HTML]{D10000}} \color[HTML]{F1F1F1} \bfseries 86.9‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 56.2‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 56.0‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 33.1‡ & {\cellcolor[HTML]{B20000}} \color[HTML]{F1F1F1} \bfseries 52.5‡ \\
XCOMET-XL & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 0.725‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 0.303‡ & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 96.9‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 96.6‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 94.1‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 82.1‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 86.6‡ & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 87.6‡ & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} \bfseries 57.9‡ & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 57.8‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 35.3‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 49.4‡ \\
CometKiwi23-XXL & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 0.809‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 0.310‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 97.0‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 94.7‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 96.0‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 86.7‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 76.0‡ & {\cellcolor[HTML]{FC1616}} \color[HTML]{F1F1F1} \bfseries 87.5‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 57.3‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 57.1‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 34.7‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 50.2‡ \\
CometKiwi23-XL & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 0.832‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 0.328‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 96.1‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 95.3‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 94.4‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 83.6‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 86.7‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{F45E5E}} \color[HTML]{F1F1F1} \bfseries 76.1‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 87.4‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 57.3‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 57.2‡ & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 34.5‡ & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 50.5‡ \\
CometKiwi22 & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 0.912‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 0.366‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 95.4‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 94.3‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 93.8‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 81.4‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 87.6‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{F64C4C}} \color[HTML]{F1F1F1} \bfseries 75.9‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 87.3‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 57.1‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 56.9‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 34.2‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 50.7‡ \\
COMET22 & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 0.907‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 0.410‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 95.4‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 94.3‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 93.3‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 81.0‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 86.6‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 91.5‡ & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 77.2‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 88.6‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 60.9‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 60.9‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 39.2‡ & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} \bfseries 44.5‡ \\
BLEURT & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 0.923‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 0.420‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 95.0‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 94.2‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 93.1‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 80.7‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 86.5‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 90.7‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 78.9‡ & {\cellcolor[HTML]{F07C7C}} \color[HTML]{F1F1F1} \bfseries 88.6‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 60.4‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 60.4‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 39.2‡ & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 44.8‡ \\
YiSi & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 1.08* & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 0.519† & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 93.1* & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 92.1† & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 80.0‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 86.1‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 90.5† & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 89.3* & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} \bfseries 42.1* & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} \bfseries 42.1† \\
chrF & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} 1.09 & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 0.531 & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 94.1* & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 92.1† & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 80.0‡ & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 86.0† & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 63.1† & {\cellcolor[HTML]{006F00}} \color[HTML]{F1F1F1} \bfseries 63.0* & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 41.4‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 43.4‡ \\
chrF++ & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 1.09* & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 0.527* & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 94.1† & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 92.1‡ & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 79.9‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 86.0† & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 63.1† & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 63.1* & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} \bfseries 41.5‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 43.4‡ \\
sentBLEU & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 1.11 & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 0.546 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 91.7 & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 62.6 & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 62.6 & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 42.5 & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 41.3 \\
TER & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 1.21 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 0.592* & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 92.5 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 91.3* & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 79.4* & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 85.8* & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} \bfseries 62.1* & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} \bfseries 62.2* & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 42.5 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 39.7‡ \\

\vspace{0mm} \\

rankAvg:all & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 0.759‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 0.302‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 96.4‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 95.3‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 94.4‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 86.8‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 91.1‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 77.8‡ & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} \bfseries 89.0* & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 62.3 & {\cellcolor[HTML]{FCE4E4}} \color[HTML]{000000} 62.2 & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 41.2‡ & {\cellcolor[HTML]{F4A3A3}} \color[HTML]{000000} \bfseries 43.1‡ \\
rankAvg:qe & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 0.688‡ & {\cellcolor[HTML]{007D00}} \color[HTML]{F1F1F1} \bfseries 0.198‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 97.0‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 95.4‡ & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} \bfseries 95.4‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 82.7‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 87.3‡ & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 90.6† & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 87.6‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 57.8‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 57.7‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 35.2‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 49.7‡ \\
rankAvg:top & {\cellcolor[HTML]{007D00}} \color[HTML]{F1F1F1} \bfseries 0.608‡ & {\cellcolor[HTML]{007F00}} \color[HTML]{F1F1F1} \bfseries 0.203‡ & {\cellcolor[HTML]{007600}} \color[HTML]{F1F1F1} \bfseries 97.8‡ & {\cellcolor[HTML]{007D00}} \color[HTML]{F1F1F1} \bfseries 95.9‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 95.3‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 82.5‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 86.8‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 90.6† & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{FC1818}} \color[HTML]{F1F1F1} \bfseries 87.5‡ & {\cellcolor[HTML]{FB2424}} \color[HTML]{F1F1F1} \bfseries 58.1‡ & {\cellcolor[HTML]{FB2424}} \color[HTML]{F1F1F1} \bfseries 57.9‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 35.3‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 50.4‡ \\
rankAvg:topQe & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 0.670‡ & {\cellcolor[HTML]{007900}} \color[HTML]{F1F1F1} \bfseries 0.185‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 97.2‡ & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 95.4‡ & {\cellcolor[HTML]{007400}} \color[HTML]{F1F1F1} \bfseries 95.5‡ & {\cellcolor[HTML]{007E00}} \color[HTML]{F1F1F1} \bfseries 82.8‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 86.9‡ & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 76.3* & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 87.4‡ & {\cellcolor[HTML]{FC1616}} \color[HTML]{F1F1F1} \bfseries 57.6‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 57.4‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 34.8‡ & {\cellcolor[HTML]{E90000}} \color[HTML]{F1F1F1} \bfseries 50.7‡ \\
rankAvg:mxmxqe & {\cellcolor[HTML]{006B00}} \color[HTML]{F1F1F1} \bfseries 0.518‡ & {\cellcolor[HTML]{006D00}} \color[HTML]{F1F1F1} \bfseries 0.144‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 96.7‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 94.7‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 94.0‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 81.1‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 86.5‡ & {\cellcolor[HTML]{F74444}} \color[HTML]{F1F1F1} \bfseries 90.1† & {\cellcolor[HTML]{FA2A2A}} \color[HTML]{F1F1F1} \bfseries 75.6‡ & {\cellcolor[HTML]{B20000}} \color[HTML]{F1F1F1} \bfseries 86.7‡ & {\cellcolor[HTML]{D10000}} \color[HTML]{F1F1F1} \bfseries 56.0‡ & {\cellcolor[HTML]{CE0000}} \color[HTML]{F1F1F1} \bfseries 55.8‡ & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} \bfseries 32.3‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 53.8‡ \\
rankAvg:noLex & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 0.680‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 0.254‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 97.2‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 95.8‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 94.9‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 87.0‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 91.1‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 77.9‡ & {\cellcolor[HTML]{F08080}} \color[HTML]{F1F1F1} \bfseries 88.6‡ & {\cellcolor[HTML]{F07C7C}} \color[HTML]{F1F1F1} \bfseries 60.9‡ & {\cellcolor[HTML]{F07C7C}} \color[HTML]{F1F1F1} \bfseries 60.8‡ & {\cellcolor[HTML]{F46060}} \color[HTML]{F1F1F1} \bfseries 39.1‡ & {\cellcolor[HTML]{F45E5E}} \color[HTML]{F1F1F1} \bfseries 45.4‡ \\
rankAvg:noNC & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 0.795‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 0.324‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 95.7‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 94.5‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 93.4‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 81.0‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 86.5‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 91.0‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 77.9‡ & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} \bfseries 41.6‡ & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} \bfseries 42.3‡ \\
rankAvg:noNCnoLex & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 0.715‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 0.264‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 96.1‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 94.9‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 93.8‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 81.3‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 86.7‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 91.2‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 78.1‡ & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} \bfseries 89.0† & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} \bfseries 61.8‡ & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} \bfseries 61.8‡ & {\cellcolor[HTML]{F08080}} \color[HTML]{F1F1F1} \bfseries 40.5‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 43.7‡ \\
allQE(32)allMBR & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 0.735‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 0.287‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 96.7‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 95.4‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 94.6‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 81.8‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 86.9‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 91.0‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{F4A3A3}} \color[HTML]{000000} \bfseries 88.8‡ & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} \bfseries 61.5‡ & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 61.5‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 40.4‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 44.1‡ \\
allQE(32)nolexMBR & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 0.681‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 0.261‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 97.2‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 95.8‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 94.8‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 82.0‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 86.9‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 91.1‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 77.9‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 88.6‡ & {\cellcolor[HTML]{F17878}} \color[HTML]{F1F1F1} \bfseries 60.7‡ & {\cellcolor[HTML]{F17878}} \color[HTML]{F1F1F1} \bfseries 60.7‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 39.1‡ & {\cellcolor[HTML]{F45E5E}} \color[HTML]{F1F1F1} \bfseries 45.4‡ \\
topQE(32)topMBR & {\cellcolor[HTML]{007900}} \color[HTML]{F1F1F1} \bfseries 0.589‡ & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 0.220‡ & {\cellcolor[HTML]{007700}} \color[HTML]{F1F1F1} \bfseries 97.8‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 96.0‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 94.9‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 86.8‡ & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 87.4‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 57.8‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 57.7‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 35.1‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 50.8‡ \\
noncQE(32)noncMBR & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 0.717‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 0.242‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 96.2‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 94.8‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 93.8‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 81.2‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 86.6‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 91.0‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 77.7‡ & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} \bfseries 88.8‡ & {\cellcolor[HTML]{F39999}} \color[HTML]{000000} \bfseries 61.3‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 61.2‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 40.1‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 44.1‡ \\
\scriptsize{noncQE(32)noncnolexMBR} & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 0.650‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 0.226‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 96.3‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 95.0‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 94.0‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 81.4‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 86.7‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 91.1‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 77.8‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 88.6‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 60.9‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 60.8‡ & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} \bfseries 39.5‡ & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} \bfseries 44.8‡ \\
mxQE(32)mxMBR & {\cellcolor[HTML]{006B00}} \color[HTML]{F1F1F1} \bfseries 0.520‡ & {\cellcolor[HTML]{007700}} \color[HTML]{F1F1F1} \bfseries 0.177‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 96.5‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 94.6‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 93.9‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 81.1‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 86.5‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 90.2† & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 75.7‡ & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} \bfseries 86.9‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 56.4‡ & {\cellcolor[HTML]{E00000}} \color[HTML]{F1F1F1} \bfseries 56.2‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 33.1‡ & {\cellcolor[HTML]{9D0000}} \color[HTML]{F1F1F1} \bfseries 53.2‡ \\
ckQE(32)xcMBR & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 0.739‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 0.280‡ & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 98.3‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 94.9‡ & {\cellcolor[HTML]{007E00}} \color[HTML]{F1F1F1} \bfseries 95.2‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 81.6‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 86.5‡ & {\cellcolor[HTML]{F08080}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{FA2E2E}} \color[HTML]{F1F1F1} \bfseries 75.7‡ & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 87.1‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 56.7‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 56.6‡ & {\cellcolor[HTML]{E00000}} \color[HTML]{F1F1F1} \bfseries 34.0‡ & {\cellcolor[HTML]{D40000}} \color[HTML]{F1F1F1} \bfseries 51.4‡ \\
mxQE(32)xcMBR & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 0.684‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 0.213‡ & {\cellcolor[HTML]{006E00}} \color[HTML]{F1F1F1} \bfseries 98.1‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 94.8‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 94.7‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 81.3‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 86.4‡ & {\cellcolor[HTML]{F64E4E}} \color[HTML]{F1F1F1} \bfseries 90.1† & {\cellcolor[HTML]{FB2424}} \color[HTML]{F1F1F1} \bfseries 75.6‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 87.0‡ & {\cellcolor[HTML]{D40000}} \color[HTML]{F1F1F1} \bfseries 56.1‡ & {\cellcolor[HTML]{D40000}} \color[HTML]{F1F1F1} \bfseries 55.9‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 33.1‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 52.1‡ \\
ckQE(32)mxMBR & {\cellcolor[HTML]{006D00}} \color[HTML]{F1F1F1} \bfseries 0.529‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 0.213‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 97.1‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 95.0‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 94.9‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 81.6‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 86.6‡ & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 76.3† & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 87.2‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 57.3‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 57.2‡ & {\cellcolor[HTML]{E00000}} \color[HTML]{F1F1F1} \bfseries 34.1‡ & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} \bfseries 51.9‡ \\
\end{tabular}

==> (inline-14) <==
\begin{tabular}{lcccccccccccccc}
\textbf{MBR/QE Method} \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{CometKiwi23-XXL} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi22} & \lrot{COMET22} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{chrF} & \lrot{chrF++} & \lrot{sentBLEU} & \lrot{TER} \\
Greedy & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 0.589 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 0.338 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 96.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 90.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 60.6 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 57.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 26.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 58.7 \\
MetricX & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.117‡ & {\cellcolor[HTML]{007600}} \color[HTML]{F1F1F1} \bfseries 0.0585‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 97.1‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 95.8‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 95.4‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 83.7‡ & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 90.6† & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 92.5‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 81.6‡ & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} \bfseries 54.1‡ & {\cellcolor[HTML]{D10000}} \color[HTML]{F1F1F1} \bfseries 50.3‡ & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 18.5‡ & {\cellcolor[HTML]{E00000}} \color[HTML]{F1F1F1} \bfseries 71.5‡ \\
MetricX-QE & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 0.344‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.0166‡ & {\cellcolor[HTML]{FB2626}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{F36464}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 87.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 89.9‡ & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 81.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 52.5‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 48.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 17.2‡ & {\cellcolor[HTML]{D40000}} \color[HTML]{F1F1F1} \bfseries 71.9‡ \\
XCOMET-XXL & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 0.367‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 0.162‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 99.2‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 95.6‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 96.0‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 83.5‡ & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{F83838}} \color[HTML]{F1F1F1} \bfseries 90.4‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 91.4‡ & {\cellcolor[HTML]{DD0000}} \color[HTML]{F1F1F1} \bfseries 81.8‡ & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} \bfseries 54.1‡ & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} \bfseries 50.4‡ & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} \bfseries 18.7‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 69.8‡ \\
XCOMET-XL & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 0.336‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 0.140‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 97.9‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 98.0‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 96.0‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 85.6‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 88.5‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 91.2‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 92.9‡ & {\cellcolor[HTML]{F93232}} \color[HTML]{F1F1F1} \bfseries 82.9‡ & {\cellcolor[HTML]{FA2C2C}} \color[HTML]{F1F1F1} \bfseries 56.3‡ & {\cellcolor[HTML]{FA2E2E}} \color[HTML]{F1F1F1} \bfseries 52.8‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 21.2‡ & {\cellcolor[HTML]{F93030}} \color[HTML]{F1F1F1} \bfseries 67.0‡ \\
CometKiwi23-XXL & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 0.369‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 0.149‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 98.1‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 96.1‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 97.7‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 85.2‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 88.5‡ & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 91.1* & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 92.1‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 83.0‡ & {\cellcolor[HTML]{FA2A2A}} \color[HTML]{F1F1F1} \bfseries 56.3‡ & {\cellcolor[HTML]{FA2C2C}} \color[HTML]{F1F1F1} \bfseries 52.8‡ & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} \bfseries 21.3‡ & {\cellcolor[HTML]{F83838}} \color[HTML]{F1F1F1} \bfseries 66.6‡ \\
CometKiwi23-XL & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 0.375‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 0.155‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 97.5‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 96.9‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 96.3‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 87.5‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 88.6‡ & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 92.2‡ & {\cellcolor[HTML]{F93232}} \color[HTML]{F1F1F1} \bfseries 82.8‡ & {\cellcolor[HTML]{FB2424}} \color[HTML]{F1F1F1} \bfseries 56.1‡ & {\cellcolor[HTML]{FB2626}} \color[HTML]{F1F1F1} \bfseries 52.5‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 20.8‡ & {\cellcolor[HTML]{F83838}} \color[HTML]{F1F1F1} \bfseries 66.6‡ \\
CometKiwi22 & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 0.449‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 0.179‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 96.7* & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 95.7‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 95.5‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 84.5‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 89.5‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 91.3‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 91.8‡ & {\cellcolor[HTML]{F74242}} \color[HTML]{F1F1F1} \bfseries 83.1‡ & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 56.6‡ & {\cellcolor[HTML]{F93232}} \color[HTML]{F1F1F1} \bfseries 53.0‡ & {\cellcolor[HTML]{FC1616}} \color[HTML]{F1F1F1} \bfseries 20.9‡ & {\cellcolor[HTML]{F84040}} \color[HTML]{F1F1F1} \bfseries 66.1‡ \\
COMET22 & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 0.414‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 0.212‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 97.1‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 95.7‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 95.3‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 84.4‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 88.7‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 92.4‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 92.2‡ & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} \bfseries 84.4* & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} \bfseries 59.6‡ & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} \bfseries 56.2‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 24.6‡ & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 61.7‡ \\
BLEURT & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 0.402‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 0.205‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} 96.5 & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 95.5‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 95.0‡ & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 83.7‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 88.1† & {\cellcolor[HTML]{F64E4E}} \color[HTML]{F1F1F1} \bfseries 90.5‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 96.4‡ & {\cellcolor[HTML]{A60000}} \color[HTML]{F1F1F1} \bfseries 81.3‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 53.6‡ & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 49.8‡ & {\cellcolor[HTML]{8E0000}} \color[HTML]{F1F1F1} \bfseries 17.4‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 75.1‡ \\
YiSi & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 0.561 & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 0.330 & {\cellcolor[HTML]{F64A4A}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 83.1† & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 88.1† & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 91.1‡ & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 90.9† & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 85.3‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 61.2† & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 58.0† & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 27.4* & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 57.8* \\
chrF & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 0.506‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} 0.317 & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 94.1* & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 83.2* & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 88.0* & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 91.2‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 91.0‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 85.1‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 62.4‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 59.0‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} 27.3 & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 59.0 \\
chrF++ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 0.516‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} 0.317 & {\cellcolor[HTML]{FA2E2E}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 94.2* & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 83.1* & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 88.1† & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 91.2‡ & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 91.1‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 85.1‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 62.1‡ & {\cellcolor[HTML]{007100}} \color[HTML]{F1F1F1} \bfseries 58.8‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 27.6† & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 59.1 \\
sentBLEU & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 0.589 & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 0.338 & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 95.8* & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{FCE4E4}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 84.8* & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 60.6 & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} 57.6 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 28.0‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 57.2‡ \\
TER & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 0.621 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 0.351 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 95.7† & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 93.8 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 93.0‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} \bfseries 87.6‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 90.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 89.7‡ & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} \bfseries 59.7‡ & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} \bfseries 56.7* & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} 27.4 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 55.4‡ \\

\vspace{0mm} \\

rankAvg:all & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 0.282‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 0.116‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 98.1‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 96.8‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 96.4‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 85.5‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 88.8‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 91.9‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 93.0‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 84.9† & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 61.2* & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} 57.8 & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 26.8 & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 58.9 \\
rankAvg:qe & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 0.274‡ & {\cellcolor[HTML]{007200}} \color[HTML]{F1F1F1} \bfseries 0.0509‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 97.9‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 97.0‡ & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} \bfseries 97.1‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 89.2‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 91.5‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 92.8‡ & {\cellcolor[HTML]{F55656}} \color[HTML]{F1F1F1} \bfseries 83.3‡ & {\cellcolor[HTML]{F64C4C}} \color[HTML]{F1F1F1} \bfseries 57.3‡ & {\cellcolor[HTML]{F64A4A}} \color[HTML]{F1F1F1} \bfseries 53.8‡ & {\cellcolor[HTML]{F83838}} \color[HTML]{F1F1F1} \bfseries 22.2‡ & {\cellcolor[HTML]{F64E4E}} \color[HTML]{F1F1F1} \bfseries 65.2‡ \\
rankAvg:top & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 0.196‡ & {\cellcolor[HTML]{007100}} \color[HTML]{F1F1F1} \bfseries 0.0476‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 98.7‡ & {\cellcolor[HTML]{007900}} \color[HTML]{F1F1F1} \bfseries 97.4‡ & {\cellcolor[HTML]{007A00}} \color[HTML]{F1F1F1} \bfseries 97.1‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 88.7‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 91.4‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 93.0‡ & {\cellcolor[HTML]{F74444}} \color[HTML]{F1F1F1} \bfseries 83.1‡ & {\cellcolor[HTML]{F74444}} \color[HTML]{F1F1F1} \bfseries 57.1‡ & {\cellcolor[HTML]{F84040}} \color[HTML]{F1F1F1} \bfseries 53.5‡ & {\cellcolor[HTML]{FA2828}} \color[HTML]{F1F1F1} \bfseries 21.6‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 66.4‡ \\
rankAvg:topQe & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 0.280‡ & {\cellcolor[HTML]{006E00}} \color[HTML]{F1F1F1} \bfseries 0.0397‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 98.1‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 97.0‡ & {\cellcolor[HTML]{007300}} \color[HTML]{F1F1F1} \bfseries 97.3‡ & {\cellcolor[HTML]{007A00}} \color[HTML]{F1F1F1} \bfseries 86.8‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 88.7‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 91.3‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 92.6‡ & {\cellcolor[HTML]{F84040}} \color[HTML]{F1F1F1} \bfseries 83.0‡ & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 56.6‡ & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 53.1‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 21.4‡ & {\cellcolor[HTML]{F74242}} \color[HTML]{F1F1F1} \bfseries 65.9‡ \\
rankAvg:mxmxqe & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 0.127‡ & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 0.0239‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 97.3‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 95.9‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 95.5‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 83.9‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} \bfseries 90.6† & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 92.5‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 81.6‡ & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} \bfseries 54.1‡ & {\cellcolor[HTML]{D40000}} \color[HTML]{F1F1F1} \bfseries 50.3‡ & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 18.5‡ & {\cellcolor[HTML]{E30000}} \color[HTML]{F1F1F1} \bfseries 71.2‡ \\
rankAvg:noLex & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 0.231‡ & {\cellcolor[HTML]{007D00}} \color[HTML]{F1F1F1} \bfseries 0.0761‡ & {\cellcolor[HTML]{078607}} \color[HTML]{F1F1F1} \bfseries 98.5‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 97.2‡ & {\cellcolor[HTML]{078607}} \color[HTML]{F1F1F1} \bfseries 96.8‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 86.0‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 89.0‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 92.0‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 93.7‡ & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} \bfseries 60.0* & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} \bfseries 56.5† & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 25.0‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 61.9‡ \\
rankAvg:noNC & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 0.296‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 0.117‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 97.3‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 95.9‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 95.6‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 84.5‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 88.5‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 91.8‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 92.8‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 85.1‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 61.5‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 58.3‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 27.5* & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 57.8* \\
rankAvg:noNCnoLex & {\cellcolor[HTML]{078607}} \color[HTML]{F1F1F1} \bfseries 0.226‡ & {\cellcolor[HTML]{007A00}} \color[HTML]{F1F1F1} \bfseries 0.0690‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 97.5‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 96.3‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 95.9‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 84.8‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 88.6‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 92.0‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 93.7‡ & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} \bfseries 60.1* & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} \bfseries 56.7* & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 25.4‡ & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} \bfseries 61.2‡ \\
allQE(32)allMBR & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 0.288‡ & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 0.119‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 98.1‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 96.8‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 96.4‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 85.6‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 88.8‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 91.9‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 93.0‡ & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} 60.8 & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} 57.5 & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 26.7 & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 59.2 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 0.228‡ & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 0.0929‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 98.5‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 97.2‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 96.7‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 85.8‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 88.8‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 91.9‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 93.7‡ & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} \bfseries 84.3* & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} \bfseries 59.8† & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 56.4‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 24.6‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} \bfseries 61.6‡ \\
topQE(32)topMBR & {\cellcolor[HTML]{007700}} \color[HTML]{F1F1F1} \bfseries 0.182‡ & {\cellcolor[HTML]{007A00}} \color[HTML]{F1F1F1} \bfseries 0.0686‡ & {\cellcolor[HTML]{007A00}} \color[HTML]{F1F1F1} \bfseries 98.7‡ & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} \bfseries 97.4‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 96.7‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 85.7‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 88.6‡ & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 91.3‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 93.0‡ & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 82.9‡ & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 56.5‡ & {\cellcolor[HTML]{F93030}} \color[HTML]{F1F1F1} \bfseries 52.9‡ & {\cellcolor[HTML]{FC1818}} \color[HTML]{F1F1F1} \bfseries 21.0‡ & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 66.9‡ \\
noncQE(32)noncMBR & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 0.265‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 0.0709‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 97.4‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 96.1‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 95.6‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 84.5‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 88.4‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 91.6‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 92.7‡ & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} \bfseries 59.8† & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} \bfseries 56.4‡ & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} \bfseries 25.3‡ & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} \bfseries 60.3† \\
\scriptsize{noncQE(32)noncnolexMBR} & {\cellcolor[HTML]{007E00}} \color[HTML]{F1F1F1} \bfseries 0.206‡ & {\cellcolor[HTML]{007600}} \color[HTML]{F1F1F1} \bfseries 0.0591‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 97.5‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 96.4‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 95.8‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 84.8‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 88.5‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 91.8‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 93.6‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 84.0‡ & {\cellcolor[HTML]{F17878}} \color[HTML]{F1F1F1} \bfseries 58.7‡ & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 55.2‡ & {\cellcolor[HTML]{F46060}} \color[HTML]{F1F1F1} \bfseries 23.7‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 63.2‡ \\
mxQE(32)mxMBR & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 0.126‡ & {\cellcolor[HTML]{006D00}} \color[HTML]{F1F1F1} \bfseries 0.0373‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 97.2‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 95.8‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 95.4‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 83.9‡ & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 90.6† & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 92.4‡ & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} \bfseries 81.6‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 53.9‡ & {\cellcolor[HTML]{CE0000}} \color[HTML]{F1F1F1} \bfseries 50.1‡ & {\cellcolor[HTML]{B50000}} \color[HTML]{F1F1F1} \bfseries 18.3‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 71.2‡ \\
ckQE(32)xcMBR & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 0.346‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 0.139‡ & {\cellcolor[HTML]{006800}} \color[HTML]{F1F1F1} \bfseries 99.1‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 95.9‡ & {\cellcolor[HTML]{007F00}} \color[HTML]{F1F1F1} \bfseries 96.9‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 84.5‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 88.3‡ & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 92.0‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 55.2‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 51.5‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 19.9‡ & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} \bfseries 68.1‡ \\
mxQE(32)xcMBR & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 0.298‡ & {\cellcolor[HTML]{007700}} \color[HTML]{F1F1F1} \bfseries 0.0600‡ & {\cellcolor[HTML]{007100}} \color[HTML]{F1F1F1} \bfseries 98.9‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 95.8‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 96.0‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 83.8‡ & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 90.5‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 91.4‡ & {\cellcolor[HTML]{E90000}} \color[HTML]{F1F1F1} \bfseries 81.9‡ & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} \bfseries 54.1‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 50.4‡ & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} \bfseries 18.7‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 69.2‡ \\
ckQE(32)mxMBR & {\cellcolor[HTML]{006800}} \color[HTML]{F1F1F1} \bfseries 0.132‡ & {\cellcolor[HTML]{007400}} \color[HTML]{F1F1F1} \bfseries 0.0554‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 98.0‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 96.3‡ & {\cellcolor[HTML]{078607}} \color[HTML]{F1F1F1} \bfseries 96.8‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 84.8‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 88.3‡ & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 91.0 & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 92.8‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 82.3‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 55.5‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 51.8‡ & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} \bfseries 19.8‡ & {\cellcolor[HTML]{FC1616}} \color[HTML]{F1F1F1} \bfseries 68.8‡ \\
\end{tabular}

==> (inline-15) <==
\begin{tabular}{lcccccccccccccc}
\textbf{MBR/QE Method} \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{CometKiwi23-XXL} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi22} & \lrot{COMET22} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{chrF} & \lrot{chrF++} & \lrot{sentBLEU} & \lrot{TER} \\
Greedy & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 1.24 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 1.42 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 45.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 42.1 \\
MetricX & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 0.571‡ & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 0.794‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 92.0‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 87.8* & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} 70.4 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 80.1‡ & {\cellcolor[HTML]{AC0000}} \color[HTML]{F1F1F1} \bfseries 83.9‡ & {\cellcolor[HTML]{F93232}} \color[HTML]{F1F1F1} 73.2 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} \bfseries 58.9‡ & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} \bfseries 55.9‡ & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} \bfseries 27.4‡ & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} \bfseries 63.4‡ \\
MetricX-QE & {\cellcolor[HTML]{007300}} \color[HTML]{F1F1F1} \bfseries 0.630‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.494‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 91.8‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{F83A3A}} \color[HTML]{F1F1F1} 70.3 & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 80.3‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 72.8* & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 58.2‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 55.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 26.3‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 64.8‡ \\
XCOMET-XXL & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 0.915‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 1.03‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 94.5‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 88.3‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 81.6‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 71.6† & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 80.6‡ & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} \bfseries 84.0‡ & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} \bfseries 83.1‡ & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 59.7‡ & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} \bfseries 57.0‡ & {\cellcolor[HTML]{D10000}} \color[HTML]{F1F1F1} \bfseries 29.8‡ & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} \bfseries 60.3‡ \\
XCOMET-XL & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 0.907‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 1.04‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 92.1‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 90.8‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 81.1‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 72.5‡ & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{FB2424}} \color[HTML]{F1F1F1} \bfseries 84.5‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 83.8‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 61.1‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 58.4‡ & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 31.3‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 59.0‡ \\
CometKiwi23-XXL & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 1.06† & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 1.09‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 92.0‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 88.4‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 85.5‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 72.6‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 81.5* & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 85.1* & {\cellcolor[HTML]{F64E4E}} \color[HTML]{F1F1F1} 73.2 & {\cellcolor[HTML]{FA2E2E}} \color[HTML]{F1F1F1} \bfseries 84.9‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 63.4‡ & {\cellcolor[HTML]{FB2424}} \color[HTML]{F1F1F1} \bfseries 60.9‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 34.0‡ & {\cellcolor[HTML]{FB2424}} \color[HTML]{F1F1F1} \bfseries 54.7‡ \\
CometKiwi23-XL & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 1.05‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 1.15‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 91.5‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 89.1‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 82.6‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 75.7‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 81.9‡ & {\cellcolor[HTML]{F27272}} \color[HTML]{F1F1F1} \bfseries 85.1† & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{FA2E2E}} \color[HTML]{F1F1F1} \bfseries 84.9‡ & {\cellcolor[HTML]{FA2A2A}} \color[HTML]{F1F1F1} \bfseries 63.8‡ & {\cellcolor[HTML]{FA2C2C}} \color[HTML]{F1F1F1} \bfseries 61.3‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 34.5‡ & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 55.3‡ \\
CometKiwi22 & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 1.11‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 1.20‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 91.0‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 88.0‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 81.5‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 72.3‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 83.4‡ & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{F64A4A}} \color[HTML]{F1F1F1} \bfseries 85.5‡ & {\cellcolor[HTML]{F83E3E}} \color[HTML]{F1F1F1} \bfseries 64.7‡ & {\cellcolor[HTML]{F83E3E}} \color[HTML]{F1F1F1} \bfseries 62.2‡ & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 35.8‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 52.7‡ \\
COMET22 & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 1.01‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 1.23† & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 91.4‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 88.1‡ & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 80.6‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 71.3† & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 81.6* & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 87.0‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 74.7‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 67.3‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 65.0‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 39.7‡ & {\cellcolor[HTML]{F17878}} \color[HTML]{F1F1F1} \bfseries 47.3‡ \\
BLEURT & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 0.874‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 0.999‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 91.5‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 88.2‡ & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 80.8‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 71.4† & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 77.4‡ & {\cellcolor[HTML]{FA2828}} \color[HTML]{F1F1F1} \bfseries 84.8‡ & {\cellcolor[HTML]{FA2E2E}} \color[HTML]{F1F1F1} \bfseries 63.9‡ & {\cellcolor[HTML]{FA2C2C}} \color[HTML]{F1F1F1} \bfseries 61.3‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 34.0‡ & {\cellcolor[HTML]{FB2626}} \color[HTML]{F1F1F1} \bfseries 54.6‡ \\
YiSi & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} 1.27 & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} 1.43 & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} 79.2 & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} 70.5 & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 67.9 & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} \bfseries 44.3* & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 42.4 \\
chrF & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 1.22 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 1.42 & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{FCE4E4}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 70.4 & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 43.3‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 44.7‡ \\
chrF++ & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 1.23 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 1.42 & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{007E00}} \color[HTML]{F1F1F1} 70.3 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 68.3 & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} \bfseries 44.0† & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} \bfseries 43.7† \\
sentBLEU & {\cellcolor[HTML]{F36464}} \color[HTML]{F1F1F1} 1.29 & {\cellcolor[HTML]{F83E3E}} \color[HTML]{F1F1F1} 1.48 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{F45A5A}} \color[HTML]{F1F1F1} 79.3 & {\cellcolor[HTML]{F83A3A}} \color[HTML]{F1F1F1} \bfseries 70.3* & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} \bfseries 81.0† & {\cellcolor[HTML]{FCE4E4}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 67.8 & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 44.9 & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 42.2 \\
TER & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 1.40* & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 1.55* & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 78.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 69.8‡ & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 80.7‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 85.0† & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} \bfseries 87.2† & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 68.5‡ & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} \bfseries 66.5‡ & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} \bfseries 44.0† & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 41.5 \\

\vspace{0mm} \\

rankAvg:all & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 0.948‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 1.09‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 92.2‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 89.1‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 82.0‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 72.6‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 81.9‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 86.3‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 75.4‡ & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 87.1† & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 68.7‡ & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} \bfseries 66.5‡ & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 42.0‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 44.7‡ \\
rankAvg:qe & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 0.868‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 0.800‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 92.3‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 88.9‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 83.9‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 74.1‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 82.6‡ & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 74.4† & {\cellcolor[HTML]{F83A3A}} \color[HTML]{F1F1F1} \bfseries 85.2‡ & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 64.3‡ & {\cellcolor[HTML]{F93636}} \color[HTML]{F1F1F1} \bfseries 61.8‡ & {\cellcolor[HTML]{FA2C2C}} \color[HTML]{F1F1F1} \bfseries 35.3‡ & {\cellcolor[HTML]{F93030}} \color[HTML]{F1F1F1} \bfseries 53.7‡ \\
rankAvg:top & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 0.762‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 0.822‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 93.3‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 89.7‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 83.3‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 73.7‡ & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 81.6* & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 74.4† & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 84.3‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 63.1‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 60.5‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 33.4‡ & {\cellcolor[HTML]{FC1616}} \color[HTML]{F1F1F1} \bfseries 56.0‡ \\
rankAvg:topQe & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 0.798‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 0.738‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 92.5‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 88.9‡ & {\cellcolor[HTML]{098709}} \color[HTML]{F1F1F1} \bfseries 84.1‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 74.3‡ & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 81.8‡ & {\cellcolor[HTML]{F07C7C}} \color[HTML]{F1F1F1} \bfseries 85.2* & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 84.6‡ & {\cellcolor[HTML]{FC1616}} \color[HTML]{F1F1F1} \bfseries 62.8‡ & {\cellcolor[HTML]{FC1818}} \color[HTML]{F1F1F1} \bfseries 60.2‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 33.3‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 56.3‡ \\
rankAvg:mxmxqe & {\cellcolor[HTML]{007000}} \color[HTML]{F1F1F1} \bfseries 0.616‡ & {\cellcolor[HTML]{007900}} \color[HTML]{F1F1F1} \bfseries 0.633‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 92.1‡ & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 87.7* & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} \bfseries 80.2‡ & {\cellcolor[HTML]{9D0000}} \color[HTML]{F1F1F1} \bfseries 83.8‡ & {\cellcolor[HTML]{F74242}} \color[HTML]{F1F1F1} 73.2 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 82.2‡ & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} \bfseries 58.9‡ & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} \bfseries 55.8‡ & {\cellcolor[HTML]{9A0000}} \color[HTML]{F1F1F1} \bfseries 27.1‡ & {\cellcolor[HTML]{9D0000}} \color[HTML]{F1F1F1} \bfseries 63.6‡ \\
rankAvg:noLex & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 0.873‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 0.964‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 92.7‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 89.4‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 82.8‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 73.2‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 82.1‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 86.1† & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 75.6‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 86.2‡ & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 66.8‡ & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} \bfseries 64.4‡ & {\cellcolor[HTML]{F55656}} \color[HTML]{F1F1F1} \bfseries 38.5‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 48.9‡ \\
rankAvg:noNC & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 0.964‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 1.07‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 91.4‡ & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 88.1‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 80.6‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 71.5‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 81.5* & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 86.2‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 75.2‡ & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 87.1† & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} \bfseries 68.8‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 66.7‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 42.2‡ & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} \bfseries 44.4‡ \\
rankAvg:noNCnoLex & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 0.856‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 0.931‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 91.9‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 88.2‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 81.0‡ & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 71.7‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 81.6† & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 86.3‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 75.7‡ & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 67.2‡ & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 64.9‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 39.7‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 47.6‡ \\
allQE(32)allMBR & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 0.945‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 1.09‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 92.2‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 89.1‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 82.1‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 72.7‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 82.0‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 86.2† & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 75.1‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 86.8‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} \bfseries 68.0‡ & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 65.7‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 40.9‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} \bfseries 46.1‡ \\
allQE(32)nolexMBR & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 0.861‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 0.986‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 92.8‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 89.6‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 82.3‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 72.8‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 81.9‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 86.1† & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 75.6‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 86.2‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 66.5‡ & {\cellcolor[HTML]{F36464}} \color[HTML]{F1F1F1} \bfseries 64.2‡ & {\cellcolor[HTML]{F45A5A}} \color[HTML]{F1F1F1} \bfseries 38.7‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 48.9‡ \\
topQE(32)topMBR & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 0.739‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 0.828‡ & {\cellcolor[HTML]{007E00}} \color[HTML]{F1F1F1} \bfseries 93.6‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 89.9‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 82.4‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 72.8‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 85.0* & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 74.3* & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 84.2‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 62.7‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 60.0‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 33.3‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 55.6‡ \\
noncQE(32)noncMBR & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 0.825‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 0.862‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 91.7‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 88.3‡ & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 81.0‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 71.4‡ & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 81.6† & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 74.9‡ & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} \bfseries 86.3‡ & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} \bfseries 66.6‡ & {\cellcolor[HTML]{F36464}} \color[HTML]{F1F1F1} \bfseries 64.2‡ & {\cellcolor[HTML]{F55858}} \color[HTML]{F1F1F1} \bfseries 38.6‡ & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} \bfseries 48.1‡ \\
\scriptsize{noncQE(32)noncnolexMBR} & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 0.774‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 0.834‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 92.1‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 88.4‡ & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 81.1‡ & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 71.6‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 75.4‡ & {\cellcolor[HTML]{F64C4C}} \color[HTML]{F1F1F1} \bfseries 85.6‡ & {\cellcolor[HTML]{F74646}} \color[HTML]{F1F1F1} \bfseries 65.1‡ & {\cellcolor[HTML]{F74444}} \color[HTML]{F1F1F1} \bfseries 62.5‡ & {\cellcolor[HTML]{F83838}} \color[HTML]{F1F1F1} \bfseries 36.3‡ & {\cellcolor[HTML]{F64A4A}} \color[HTML]{F1F1F1} \bfseries 51.3‡ \\
mxQE(32)mxMBR & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.552‡ & {\cellcolor[HTML]{007D00}} \color[HTML]{F1F1F1} \bfseries 0.666‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 92.0‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 87.9† & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{F36464}} \color[HTML]{F1F1F1} 70.4 & {\cellcolor[HTML]{9A0000}} \color[HTML]{F1F1F1} \bfseries 80.2‡ & {\cellcolor[HTML]{AC0000}} \color[HTML]{F1F1F1} \bfseries 83.9‡ & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} \bfseries 82.5‡ & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} \bfseries 59.2‡ & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} \bfseries 56.1‡ & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} \bfseries 27.5‡ & {\cellcolor[HTML]{9D0000}} \color[HTML]{F1F1F1} \bfseries 63.5‡ \\
ckQE(32)xcMBR & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 0.951‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 1.04‡ & {\cellcolor[HTML]{006D00}} \color[HTML]{F1F1F1} \bfseries 94.2‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 88.4‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 83.4‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 72.2‡ & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{F74242}} \color[HTML]{F1F1F1} \bfseries 84.7‡ & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 83.9‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 61.7‡ & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 59.1‡ & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 32.1‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 56.8‡ \\
mxQE(32)xcMBR & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 0.810‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 0.826‡ & {\cellcolor[HTML]{006800}} \color[HTML]{F1F1F1} \bfseries 94.3‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 88.4‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 81.6‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 71.4† & {\cellcolor[HTML]{F55858}} \color[HTML]{F1F1F1} \bfseries 80.9† & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 84.4‡ & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} \bfseries 83.3‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 60.2‡ & {\cellcolor[HTML]{CE0000}} \color[HTML]{F1F1F1} \bfseries 57.4‡ & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} \bfseries 30.1‡ & {\cellcolor[HTML]{E00000}} \color[HTML]{F1F1F1} \bfseries 59.6‡ \\
ckQE(32)mxMBR & {\cellcolor[HTML]{007300}} \color[HTML]{F1F1F1} \bfseries 0.627‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 0.776‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 92.7‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 88.4‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 83.0‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 71.9‡ & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{F83E3E}} \color[HTML]{F1F1F1} \bfseries 84.7‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 83.6‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 61.3‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 58.5‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 30.8‡ & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} \bfseries 58.6‡ \\
\end{tabular}

==> (inline-16) <==
\begin{tabular}{lcccccccccccccc}
\textbf{MBR/QE Method} \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{CometKiwi23-XXL} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi22} & \lrot{COMET22} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{chrF} & \lrot{chrF++} & \lrot{sentBLEU} & \lrot{TER} \\
Greedy & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 2.00 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 1.82 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 68.1 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 66.5 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 46.0 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 39.5 \\
MetricX & {\cellcolor[HTML]{078607}} \color[HTML]{F1F1F1} \bfseries 1.31‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} 1.59 & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 89.0‡ & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{FCE4E4}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{D10000}} \color[HTML]{F1F1F1} \bfseries 78.7† & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} \bfseries 83.9‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 72.0‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 83.8‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 58.9‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 56.7‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 31.2‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 57.5‡ \\
MetricX-QE & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 1.33‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.839‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 89.4‡ & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 69.3* & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 84.3‡ & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} \bfseries 72.2‡ & {\cellcolor[HTML]{E30000}} \color[HTML]{F1F1F1} \bfseries 85.0‡ & {\cellcolor[HTML]{9A0000}} \color[HTML]{F1F1F1} \bfseries 59.4‡ & {\cellcolor[HTML]{9A0000}} \color[HTML]{F1F1F1} \bfseries 57.1‡ & {\cellcolor[HTML]{970000}} \color[HTML]{F1F1F1} \bfseries 31.7‡ & {\cellcolor[HTML]{A60000}} \color[HTML]{F1F1F1} \bfseries 56.2‡ \\
XCOMET-XXL & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 1.71* & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} 1.70 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 93.6‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 89.8† & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 79.4‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 69.6‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 84.2‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 72.3‡ & {\cellcolor[HTML]{E30000}} \color[HTML]{F1F1F1} \bfseries 85.0‡ & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} \bfseries 60.3‡ & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} \bfseries 58.1‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 33.7‡ & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} \bfseries 54.8‡ \\
XCOMET-XL & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 1.65‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} 1.64 & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 90.4‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 92.4‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 79.3‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 71.0‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 80.0‡ & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} 74.0 & {\cellcolor[HTML]{F83838}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 62.6‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 60.7‡ & {\cellcolor[HTML]{FC1616}} \color[HTML]{F1F1F1} \bfseries 36.9‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 50.2‡ \\
CometKiwi23-XXL & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 1.72‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 1.53‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 90.2‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 90.3‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 83.2‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 70.8‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 80.3‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 84.9* & {\cellcolor[HTML]{F93232}} \color[HTML]{F1F1F1} \bfseries 73.3‡ & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 62.6‡ & {\cellcolor[HTML]{FC1818}} \color[HTML]{F1F1F1} \bfseries 60.6‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 36.8‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 50.1‡ \\
CometKiwi23-XL & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} 1.83 & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 1.66* & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 89.4‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 90.5‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 80.0‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 73.6‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 80.0‡ & {\cellcolor[HTML]{F93636}} \color[HTML]{F1F1F1} \bfseries 84.5‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 72.8‡ & {\cellcolor[HTML]{FB2020}} \color[HTML]{F1F1F1} \bfseries 86.0‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 62.0‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 60.0‡ & {\cellcolor[HTML]{F80000}} \color[HTML]{F1F1F1} \bfseries 35.4‡ & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 51.9‡ \\
CometKiwi22 & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} 1.88 & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 1.65* & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 88.8‡ & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 89.9‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 78.8‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 70.3‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 81.8‡ & {\cellcolor[HTML]{F08080}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{F65050}} \color[HTML]{F1F1F1} \bfseries 73.7† & {\cellcolor[HTML]{F93232}} \color[HTML]{F1F1F1} \bfseries 86.3‡ & {\cellcolor[HTML]{FA2E2E}} \color[HTML]{F1F1F1} \bfseries 63.3‡ & {\cellcolor[HTML]{FA2A2A}} \color[HTML]{F1F1F1} \bfseries 61.2‡ & {\cellcolor[HTML]{FC1818}} \color[HTML]{F1F1F1} \bfseries 37.1‡ & {\cellcolor[HTML]{FA2A2A}} \color[HTML]{F1F1F1} \bfseries 49.2‡ \\
COMET22 & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} 1.84 & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 1.75 & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 89.3‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 89.8† & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 77.8‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 69.1‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 79.7† & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 86.2† & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{F45E5E}} \color[HTML]{F1F1F1} \bfseries 87.2‡ & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 65.8‡ & {\cellcolor[HTML]{F27272}} \color[HTML]{F1F1F1} \bfseries 64.0‡ & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 42.1‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 42.9‡ \\
BLEURT & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 1.66‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 1.56‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 89.2‡ & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} \bfseries 89.9‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 78.0‡ & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 69.2‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 79.8‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 85.8† & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 76.6‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 88.0‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 66.2‡ & {\cellcolor[HTML]{F17878}} \color[HTML]{F1F1F1} \bfseries 64.3‡ & {\cellcolor[HTML]{F27272}} \color[HTML]{F1F1F1} \bfseries 42.2‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 42.5‡ \\
YiSi & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 1.98 & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 1.77 & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 88.0* & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{B0FCB0}} \color[HTML]{000000} \bfseries 77.5† & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 68.9† & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 85.7* & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 75.4† & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 89.3† & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} 68.3 & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} 38.8 \\
chrF & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} 1.91 & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 1.80 & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 88.1* & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 77.7‡ & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 69.0† & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 79.5* & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{007100}} \color[HTML]{F1F1F1} 69.0 & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} 67.2 & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} 41.1 \\
chrF++ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} 1.91 & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 1.80 & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 88.0* & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 77.7‡ & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 69.0† & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 85.7* & {\cellcolor[HTML]{8CF18C}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 69.1* & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 67.5* & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} 46.3 & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 39.7 \\
sentBLEU & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 2.00 & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 1.79 & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 68.0 & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 66.5 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 46.5 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} 38.5 \\
TER & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 2.46† & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 2.18† & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 86.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 88.2† & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 75.6* & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 67.7† & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 78.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 83.5‡ & {\cellcolor[HTML]{F84040}} \color[HTML]{F1F1F1} \bfseries 73.5‡ & {\cellcolor[HTML]{FA2C2C}} \color[HTML]{F1F1F1} \bfseries 86.2‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 63.8‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 62.0‡ & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} \bfseries 41.7‡ & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 39.5 \\

\vspace{0mm} \\

rankAvg:all & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 1.73† & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 1.53† & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 90.2‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 90.6‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 79.3‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 70.3‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 80.1‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 85.9* & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 75.9‡ & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 67.8 & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 66.1 & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} 44.9 & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 40.0 \\
rankAvg:qe & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 1.54‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 1.17‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 90.9‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 90.8‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 81.5‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 72.1‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 81.0‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{FCE4E4}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{F45E5E}} \color[HTML]{F1F1F1} \bfseries 87.2‡ & {\cellcolor[HTML]{F64E4E}} \color[HTML]{F1F1F1} \bfseries 64.4‡ & {\cellcolor[HTML]{F64A4A}} \color[HTML]{F1F1F1} \bfseries 62.5‡ & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 38.6‡ & {\cellcolor[HTML]{F74646}} \color[HTML]{F1F1F1} \bfseries 47.2‡ \\
rankAvg:top & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 1.47‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 1.26‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 91.8‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 91.2‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 81.0‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 71.4‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 80.1‡ & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{F83E3E}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 63.8‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 61.9‡ & {\cellcolor[HTML]{F93030}} \color[HTML]{F1F1F1} \bfseries 38.4‡ & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 48.4‡ \\
rankAvg:topQe & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 1.46‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 1.09‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 90.8‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 90.7‡ & {\cellcolor[HTML]{007F00}} \color[HTML]{F1F1F1} \bfseries 81.9‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 72.3‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 80.3‡ & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{F07C7C}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 86.9‡ & {\cellcolor[HTML]{F93030}} \color[HTML]{F1F1F1} \bfseries 63.4‡ & {\cellcolor[HTML]{FA2E2E}} \color[HTML]{F1F1F1} \bfseries 61.4‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 37.1‡ & {\cellcolor[HTML]{FA2A2A}} \color[HTML]{F1F1F1} \bfseries 49.2‡ \\
rankAvg:mxmxqe & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 1.36‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 1.14‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 89.1‡ & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 78.0‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 69.1* & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} 79.1 & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 84.2‡ & {\cellcolor[HTML]{CE0000}} \color[HTML]{F1F1F1} \bfseries 72.4‡ & {\cellcolor[HTML]{B50000}} \color[HTML]{F1F1F1} \bfseries 84.4‡ & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 60.1‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 58.0‡ & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} \bfseries 33.0‡ & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} \bfseries 54.9‡ \\
rankAvg:noLex & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 1.60‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 1.41‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 91.2‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 90.9‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 80.2‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 70.9‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 80.4‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 86.0* & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 76.0‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} \bfseries 88.0* & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} \bfseries 66.7* & {\cellcolor[HTML]{F39999}} \color[HTML]{000000} \bfseries 64.9† & {\cellcolor[HTML]{F17878}} \color[HTML]{F1F1F1} \bfseries 42.6‡ & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} \bfseries 42.2‡ \\
rankAvg:noNC & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 1.78* & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 1.56* & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 89.2‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 89.8† & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 78.1‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 69.3‡ & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 79.7* & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 75.7‡ & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} 67.6 & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} 66.0 & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 39.9 \\
rankAvg:noNCnoLex & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 1.63‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 1.43‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 89.7‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 89.9‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 78.4‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 69.5‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 79.7† & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 75.8‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 87.9* & {\cellcolor[HTML]{F39999}} \color[HTML]{000000} \bfseries 66.6* & {\cellcolor[HTML]{F39999}} \color[HTML]{000000} \bfseries 64.9† & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 43.5‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 41.6† \\
allQE(32)allMBR & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 1.69† & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 1.50‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 90.4‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 90.8‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 79.8‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 70.5‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 80.3‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 86.0* & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 75.9‡ & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 67.9 & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 66.3 & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} 40.5 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 1.56‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 1.42‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 91.1‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 91.0‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 80.0‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 70.7‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 80.4‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 86.1† & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 76.0‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} 67.1 & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} \bfseries 65.3* & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} \bfseries 43.4‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 41.6† \\
topQE(32)topMBR & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 1.45‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 1.30‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 92.2‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 91.5‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 80.4‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 70.9‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 80.1‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{F9CBCB}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{F84040}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{F74242}} \color[HTML]{F1F1F1} \bfseries 64.0‡ & {\cellcolor[HTML]{F84040}} \color[HTML]{F1F1F1} \bfseries 62.1‡ & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 38.7‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 47.9‡ \\
noncQE(32)noncMBR & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 1.51‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 1.24‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 89.8‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 90.1‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 78.6‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 69.6‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 79.8‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 85.8† & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 75.4* & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} \bfseries 88.2* & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 66.4‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 64.6‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 42.8‡ & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 42.0‡ \\
\scriptsize{noncQE(32)noncnolexMBR} & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 1.40‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 1.20‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 90.2‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 90.1‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 78.5‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 69.6‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 79.9‡ & {\cellcolor[HTML]{078607}} \color[HTML]{F1F1F1} \bfseries 86.0‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 75.6† & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 88.1† & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 65.8‡ & {\cellcolor[HTML]{F27272}} \color[HTML]{F1F1F1} \bfseries 64.0‡ & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 41.9‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 43.2‡ \\
mxQE(32)mxMBR & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 1.11‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 1.08‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 89.7‡ & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 89.5* & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 78.3‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 69.2* & {\cellcolor[HTML]{F9D0D0}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{F55656}} \color[HTML]{F1F1F1} \bfseries 84.7† & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 72.8‡ & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} \bfseries 85.2‡ & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} \bfseries 60.8‡ & {\cellcolor[HTML]{D40000}} \color[HTML]{F1F1F1} \bfseries 58.6‡ & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} \bfseries 33.4‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 55.0‡ \\
ckQE(32)xcMBR & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 1.67† & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} 1.61 & {\cellcolor[HTML]{006C00}} \color[HTML]{F1F1F1} \bfseries 93.2‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 90.5‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 81.2‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 70.3‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 80.0‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 84.7* & {\cellcolor[HTML]{FA2C2C}} \color[HTML]{F1F1F1} \bfseries 73.3‡ & {\cellcolor[HTML]{FC1818}} \color[HTML]{F1F1F1} \bfseries 85.8‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 62.2‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 60.1‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 36.0‡ & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 50.9‡ \\
mxQE(32)xcMBR & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 1.43‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 1.17‡ & {\cellcolor[HTML]{006900}} \color[HTML]{F1F1F1} \bfseries 93.3‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 90.3‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 79.7‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 69.9‡ & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} \bfseries 79.7† & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{FA2E2E}} \color[HTML]{F1F1F1} \bfseries 73.3‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 85.9‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 61.8‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 59.6‡ & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 35.1‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 52.3‡ \\
ckQE(32)mxMBR & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 1.25‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 1.31‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 90.7‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 90.1‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 80.6‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 70.0‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 79.8† & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{F45C5C}} \color[HTML]{F1F1F1} \bfseries 73.8† & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 86.0‡ & {\cellcolor[HTML]{FC1818}} \color[HTML]{F1F1F1} \bfseries 62.5‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 60.5‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 36.0‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 51.8‡ \\
\end{tabular}

==> (inline-17) <==
\begin{tabular}{lcccccccccccccc}
\textbf{MBR/QE Method} \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{CometKiwi23-XXL} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi22} & \lrot{COMET22} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{chrF} & \lrot{chrF++} & \lrot{sentBLEU} & \lrot{TER} \\
Greedy & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 1.36 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 1.24 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 46.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 41.0 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 11.6 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 97.1 \\
MetricX & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.682‡ & {\cellcolor[HTML]{078607}} \color[HTML]{F1F1F1} \bfseries 0.711‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 92.8‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 88.1‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 74.1‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 81.8‡ & {\cellcolor[HTML]{F93232}} \color[HTML]{F1F1F1} \bfseries 86.3‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 71.1‡ & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} \bfseries 83.9‡ & {\cellcolor[HTML]{A60000}} \color[HTML]{F1F1F1} \bfseries 33.2‡ & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} \bfseries 28.8‡ & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} \bfseries 6.39‡ & {\cellcolor[HTML]{FA2A2A}} \color[HTML]{F1F1F1} \bfseries 102.‡ \\
MetricX-QE & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 0.827‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.553‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 92.2‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 87.5‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 82.3‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 74.0‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 81.7‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 85.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 70.0‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 83.5‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 32.2‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 27.8‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 6.04‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 103.‡ \\
XCOMET-XXL & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 0.925‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 0.837‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 96.2‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 88.5‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 84.1‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 74.4‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 81.7‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} \bfseries 70.9‡ & {\cellcolor[HTML]{D40000}} \color[HTML]{F1F1F1} \bfseries 84.4‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 34.7‡ & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} \bfseries 29.9‡ & {\cellcolor[HTML]{AC0000}} \color[HTML]{F1F1F1} \bfseries 6.55‡ & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 101.‡ \\
XCOMET-XL & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 0.927‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 0.864‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 93.5‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 92.3‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 82.3‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 75.7‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 82.0‡ & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{F26E6E}} \color[HTML]{F1F1F1} \bfseries 72.4‡ & {\cellcolor[HTML]{FC1616}} \color[HTML]{F1F1F1} \bfseries 85.2‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 37.1‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 32.1‡ & {\cellcolor[HTML]{B20000}} \color[HTML]{F1F1F1} \bfseries 6.63‡ & {\cellcolor[HTML]{F64C4C}} \color[HTML]{F1F1F1} \bfseries 101.† \\
CometKiwi23-XXL & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 0.996‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 0.842‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 93.5‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 87.8‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 88.4‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 75.3‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 82.1‡ & {\cellcolor[HTML]{FC1E1E}} \color[HTML]{F1F1F1} \bfseries 86.2‡ & {\cellcolor[HTML]{CE0000}} \color[HTML]{F1F1F1} \bfseries 70.6‡ & {\cellcolor[HTML]{E00000}} \color[HTML]{F1F1F1} \bfseries 84.5‡ & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} \bfseries 34.3‡ & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} \bfseries 29.8‡ & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} \bfseries 6.50‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 102.‡ \\
CometKiwi23-XL & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 1.02‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 0.876‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 92.4‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 89.1‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 83.6‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 78.9‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 82.3‡ & {\cellcolor[HTML]{F64C4C}} \color[HTML]{F1F1F1} \bfseries 86.4‡ & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} \bfseries 70.9‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 84.6‡ & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} \bfseries 34.4‡ & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} \bfseries 29.8‡ & {\cellcolor[HTML]{9D0000}} \color[HTML]{F1F1F1} \bfseries 6.31‡ & {\cellcolor[HTML]{F93030}} \color[HTML]{F1F1F1} \bfseries 101.‡ \\
CometKiwi22 & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 0.995‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 0.869‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 92.2‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 88.2‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 82.5‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 75.0‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 84.2‡ & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{F83E3E}} \color[HTML]{F1F1F1} \bfseries 71.8‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 85.2‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 35.9‡ & {\cellcolor[HTML]{E90000}} \color[HTML]{F1F1F1} \bfseries 31.1‡ & {\cellcolor[HTML]{DD0000}} \color[HTML]{F1F1F1} \bfseries 7.23‡ & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 103.‡ \\
COMET22 & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 1.04‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 0.999‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 91.6‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 87.9‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 80.2‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 73.3‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 81.9‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 89.3‡ & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 74.0‡ & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} \bfseries 87.4‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 43.4‡ & {\cellcolor[HTML]{F17676}} \color[HTML]{F1F1F1} \bfseries 37.9‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 10.4† & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} 97.6 \\
BLEURT & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 1.08‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 1.05‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 91.1‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 87.6‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 79.3‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 72.5‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 81.4‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 87.5‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 76.7‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 87.2‡ & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} \bfseries 42.6‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 37.1‡ & {\cellcolor[HTML]{FB2222}} \color[HTML]{F1F1F1} \bfseries 8.42‡ & {\cellcolor[HTML]{F7BCBC}} \color[HTML]{000000} 98.0 \\
YiSi & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 1.29‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} \bfseries 1.21* & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 89.9‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 86.3† & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 77.0‡ & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 71.0‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 80.7‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 87.7‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 74.2‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 89.0‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 48.4‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 42.3‡ & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 11.5 & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} 96.6 \\
chrF & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 1.28‡ & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 1.20† & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} \bfseries 90.0‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} \bfseries 86.3† & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 77.1‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 71.0‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 80.7‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 87.8‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 74.2‡ & {\cellcolor[HTML]{007A00}} \color[HTML]{F1F1F1} \bfseries 88.8‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 49.6‡ & {\cellcolor[HTML]{007100}} \color[HTML]{F1F1F1} \bfseries 43.4‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} 12.4 & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} 97.6 \\
chrF++ & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 1.28‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} \bfseries 1.19† & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 89.9‡ & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 86.3† & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 77.1‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 71.0‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 80.7‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 87.8‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 74.2‡ & {\cellcolor[HTML]{007D00}} \color[HTML]{F1F1F1} \bfseries 88.8‡ & {\cellcolor[HTML]{006900}} \color[HTML]{F1F1F1} \bfseries 49.4‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 43.6‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 12.7† & {\cellcolor[HTML]{FCE4E4}} \color[HTML]{000000} 97.5 \\
sentBLEU & {\cellcolor[HTML]{FA2828}} \color[HTML]{F1F1F1} 1.40 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 1.26 & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} \bfseries 88.7‡ & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 84.8‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 75.4 & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 69.7* & {\cellcolor[HTML]{FD1212}} \color[HTML]{F1F1F1} \bfseries 79.9† & {\cellcolor[HTML]{F55656}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{F74444}} \color[HTML]{F1F1F1} \bfseries 71.9‡ & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 86.9‡ & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 43.3‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 38.2‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 15.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 106.‡ \\
TER & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 1.43† & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} 1.26 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 88.5‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 84.3‡ & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 69.6† & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 79.7‡ & {\cellcolor[HTML]{FF0202}} \color[HTML]{F1F1F1} \bfseries 86.0‡ & {\cellcolor[HTML]{F93636}} \color[HTML]{F1F1F1} \bfseries 71.7‡ & {\cellcolor[HTML]{F46060}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{F45A5A}} \color[HTML]{F1F1F1} \bfseries 41.8‡ & {\cellcolor[HTML]{F45C5C}} \color[HTML]{F1F1F1} \bfseries 36.5‡ & {\cellcolor[HTML]{FA2C2C}} \color[HTML]{F1F1F1} \bfseries 8.65‡ & {\cellcolor[HTML]{007100}} \color[HTML]{F1F1F1} \bfseries 94.3* \\

\vspace{0mm} \\

rankAvg:all & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 0.931‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 0.869‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 93.4‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 89.7‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 83.0‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 74.9‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 88.6‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 75.3‡ & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 88.2* & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 46.7 & {\cellcolor[HTML]{FFFDFD}} \color[HTML]{000000} 40.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 11.6 & {\cellcolor[HTML]{007900}} \color[HTML]{F1F1F1} \bfseries 94.5† \\
rankAvg:qe & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 0.853‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 0.694‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 93.9‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 89.8‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 86.2‡ & {\cellcolor[HTML]{007E00}} \color[HTML]{F1F1F1} \bfseries 77.2‡ & {\cellcolor[HTML]{007F00}} \color[HTML]{F1F1F1} \bfseries 83.4‡ & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{F55858}} \color[HTML]{F1F1F1} \bfseries 72.2‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 85.1‡ & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} \bfseries 36.1‡ & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} \bfseries 31.4‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 7.69‡ & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 100.† \\
rankAvg:top & {\cellcolor[HTML]{007A00}} \color[HTML]{F1F1F1} \bfseries 0.792‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 0.698‡ & {\cellcolor[HTML]{007E00}} \color[HTML]{F1F1F1} \bfseries 94.9‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 90.9‡ & {\cellcolor[HTML]{007F00}} \color[HTML]{F1F1F1} \bfseries 85.8‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 76.9‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 82.7‡ & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 87.3* & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} \bfseries 72.6‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 85.2‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 37.0‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 32.2‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 7.70‡ & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 99.4* \\
rankAvg:topQe & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 0.854‡ & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 0.673‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 93.8‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 89.6‡ & {\cellcolor[HTML]{007600}} \color[HTML]{F1F1F1} \bfseries 86.7‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 77.5‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 82.6‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{FA2A2A}} \color[HTML]{F1F1F1} \bfseries 71.6‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 84.7‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 35.2‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 30.6‡ & {\cellcolor[HTML]{DD0000}} \color[HTML]{F1F1F1} \bfseries 7.23‡ & {\cellcolor[HTML]{F64E4E}} \color[HTML]{F1F1F1} \bfseries 100.† \\
rankAvg:mxmxqe & {\cellcolor[HTML]{006900}} \color[HTML]{F1F1F1} \bfseries 0.712‡ & {\cellcolor[HTML]{006F00}} \color[HTML]{F1F1F1} \bfseries 0.608‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 93.1‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 88.3‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 82.9‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 74.4‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 81.9‡ & {\cellcolor[HTML]{F93636}} \color[HTML]{F1F1F1} \bfseries 86.3‡ & {\cellcolor[HTML]{FE0808}} \color[HTML]{F1F1F1} \bfseries 71.1‡ & {\cellcolor[HTML]{AF0000}} \color[HTML]{F1F1F1} \bfseries 83.9‡ & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} \bfseries 33.4‡ & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} \bfseries 29.0‡ & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} \bfseries 6.49‡ & {\cellcolor[HTML]{F74242}} \color[HTML]{F1F1F1} \bfseries 101.‡ \\
rankAvg:noLex & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 0.860‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 0.802‡ & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 94.0‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 90.3‡ & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 84.2‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 75.9‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 82.9‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 88.5‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 75.2‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 87.5‡ & {\cellcolor[HTML]{F07C7C}} \color[HTML]{F1F1F1} \bfseries 43.7‡ & {\cellcolor[HTML]{F07C7C}} \color[HTML]{F1F1F1} \bfseries 38.1‡ & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} \bfseries 10.1† & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} 96.2 \\
rankAvg:noNC & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 0.997‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 0.920‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 91.9‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 88.3‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 80.3‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 73.1‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 81.8‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 88.5‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 75.4‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 88.5‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 47.8† & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 41.9† & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} 11.9 & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 94.0† \\
rankAvg:noNCnoLex & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 0.911‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 0.835‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 92.4‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 88.8‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 81.4‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 73.8‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 82.1‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 88.6‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 75.4‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} \bfseries 45.0‡ & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} \bfseries 39.3‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 10.5† & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} 96.5 \\
allQE(32)allMBR & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 0.901‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 0.841‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 93.6‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 89.8‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 83.4‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 75.2‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 82.6‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 88.5‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 75.0‡ & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} \bfseries 87.7† & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 44.9‡ & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} \bfseries 39.3‡ & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} 10.8 & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} 95.2 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 0.868‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 0.813‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 94.0‡ & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 90.2‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 83.9‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 75.6‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 82.7‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 88.5‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 74.9‡ & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 87.4‡ & {\cellcolor[HTML]{F17878}} \color[HTML]{F1F1F1} \bfseries 43.4‡ & {\cellcolor[HTML]{F17878}} \color[HTML]{F1F1F1} \bfseries 38.0‡ & {\cellcolor[HTML]{F27272}} \color[HTML]{F1F1F1} \bfseries 10.2† & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} 96.4 \\
topQE(32)topMBR & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} \bfseries 0.778‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 0.730‡ & {\cellcolor[HTML]{007B00}} \color[HTML]{F1F1F1} \bfseries 95.1‡ & {\cellcolor[HTML]{007F00}} \color[HTML]{F1F1F1} \bfseries 91.0‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 84.8‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 76.2‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 87.3* & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 72.6† & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 85.3‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 37.2‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 32.4‡ & {\cellcolor[HTML]{FC1616}} \color[HTML]{F1F1F1} \bfseries 8.18‡ & {\cellcolor[HTML]{F17A7A}} \color[HTML]{F1F1F1} 99.0 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 0.915‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 0.781‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 92.6‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 88.7‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 81.7‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 73.9‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 82.1‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 88.1‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 74.5‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 87.5‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} \bfseries 44.3‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} \bfseries 38.7‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 9.85‡ & {\cellcolor[HTML]{FEF3F3}} \color[HTML]{000000} 97.2 \\
\scriptsize{noncQE(32)noncnolexMBR} & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 0.862‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 0.755‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 92.9‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 89.0‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 82.3‡ & {\cellcolor[HTML]{50C150}} \color[HTML]{F1F1F1} \bfseries 74.3‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 82.3‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 88.2‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 74.6‡ & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 87.2‡ & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 42.8‡ & {\cellcolor[HTML]{F26C6C}} \color[HTML]{F1F1F1} \bfseries 37.3‡ & {\cellcolor[HTML]{F64C4C}} \color[HTML]{F1F1F1} \bfseries 9.37‡ & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} 97.8 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{006600}} \color[HTML]{F1F1F1} \bfseries 0.695‡ & {\cellcolor[HTML]{007A00}} \color[HTML]{F1F1F1} \bfseries 0.664‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 93.1‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 88.3‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 82.7‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 74.2‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 81.8‡ & {\cellcolor[HTML]{F83C3C}} \color[HTML]{F1F1F1} \bfseries 86.3‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 71.2‡ & {\cellcolor[HTML]{B50000}} \color[HTML]{F1F1F1} \bfseries 84.0‡ & {\cellcolor[HTML]{AF0000}} \color[HTML]{F1F1F1} \bfseries 33.6‡ & {\cellcolor[HTML]{AC0000}} \color[HTML]{F1F1F1} \bfseries 29.1‡ & {\cellcolor[HTML]{A60000}} \color[HTML]{F1F1F1} \bfseries 6.46‡ & {\cellcolor[HTML]{FA2A2A}} \color[HTML]{F1F1F1} \bfseries 102.‡ \\
ckQE(32)xcMBR & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 0.912‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 0.823‡ & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 96.0‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 88.7‡ & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 85.8‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 75.0‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 82.0‡ & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} \bfseries 86.6‡ & {\cellcolor[HTML]{FD0E0E}} \color[HTML]{F1F1F1} \bfseries 71.2‡ & {\cellcolor[HTML]{E30000}} \color[HTML]{F1F1F1} \bfseries 84.5‡ & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} \bfseries 35.1‡ & {\cellcolor[HTML]{D40000}} \color[HTML]{F1F1F1} \bfseries 30.4‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 7.20‡ & {\cellcolor[HTML]{F45A5A}} \color[HTML]{F1F1F1} \bfseries 100.* \\
mxQE(32)xcMBR & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 0.860‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 0.724‡ & {\cellcolor[HTML]{006B00}} \color[HTML]{F1F1F1} \bfseries 95.9‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 88.8‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 84.4‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 74.8‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 82.1‡ & {\cellcolor[HTML]{F45C5C}} \color[HTML]{F1F1F1} \bfseries 86.5‡ & {\cellcolor[HTML]{FD1010}} \color[HTML]{F1F1F1} \bfseries 71.2‡ & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} \bfseries 84.4‡ & {\cellcolor[HTML]{CE0000}} \color[HTML]{F1F1F1} \bfseries 34.8‡ & {\cellcolor[HTML]{CE0000}} \color[HTML]{F1F1F1} \bfseries 30.1‡ & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} \bfseries 6.93‡ & {\cellcolor[HTML]{F74646}} \color[HTML]{F1F1F1} \bfseries 101.† \\
ckQE(32)mxMBR & {\cellcolor[HTML]{006C00}} \color[HTML]{F1F1F1} \bfseries 0.723‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 0.720‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 93.5‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 88.6‡ & {\cellcolor[HTML]{0D8A0D}} \color[HTML]{F1F1F1} \bfseries 85.2‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 74.9‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 82.1‡ & {\cellcolor[HTML]{F07C7C}} \color[HTML]{F1F1F1} \bfseries 86.7* & {\cellcolor[HTML]{F93232}} \color[HTML]{F1F1F1} \bfseries 71.7‡ & {\cellcolor[HTML]{E30000}} \color[HTML]{F1F1F1} \bfseries 84.5‡ & {\cellcolor[HTML]{CE0000}} \color[HTML]{F1F1F1} \bfseries 34.8‡ & {\cellcolor[HTML]{CE0000}} \color[HTML]{F1F1F1} \bfseries 30.2‡ & {\cellcolor[HTML]{E60000}} \color[HTML]{F1F1F1} \bfseries 7.37‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 100.† \\
\end{tabular}

==> (inline-18) <==
\begin{tabular}{lcccccccccccccc}
\textbf{MBR/QE Method} \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{CometKiwi23-XXL} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi22} & \lrot{COMET22} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{chrF} & \lrot{chrF++} & \lrot{sentBLEU} & \lrot{TER} \\
Greedy & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 2.19 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 2.00 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 90.9 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 55.0 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 52.4 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 26.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 65.2 \\
MetricX & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 1.01‡ & {\cellcolor[HTML]{199419}} \color[HTML]{F1F1F1} \bfseries 1.20‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 93.9‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 89.6‡ & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{F45A5A}} \color[HTML]{F1F1F1} \bfseries 79.3* & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 82.1‡ & {\cellcolor[HTML]{FE0A0A}} \color[HTML]{F1F1F1} \bfseries 70.8† & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 80.4‡ & {\cellcolor[HTML]{BC0000}} \color[HTML]{F1F1F1} \bfseries 49.5‡ & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} \bfseries 46.6‡ & {\cellcolor[HTML]{B50000}} \color[HTML]{F1F1F1} \bfseries 19.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 78.9‡ \\
MetricX-QE & {\cellcolor[HTML]{018101}} \color[HTML]{F1F1F1} \bfseries 1.25‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 0.853‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 93.4‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 89.3‡ & {\cellcolor[HTML]{B8FCB8}} \color[HTML]{000000} \bfseries 79.3‡ & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 71.0‡ & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 80.0‡ & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} \bfseries 81.9‡ & {\cellcolor[HTML]{BF0000}} \color[HTML]{F1F1F1} \bfseries 70.7‡ & {\cellcolor[HTML]{D10000}} \color[HTML]{F1F1F1} \bfseries 80.5‡ & {\cellcolor[HTML]{9A0000}} \color[HTML]{F1F1F1} \bfseries 49.0‡ & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} \bfseries 46.2‡ & {\cellcolor[HTML]{AF0000}} \color[HTML]{F1F1F1} \bfseries 19.0‡ & {\cellcolor[HTML]{9A0000}} \color[HTML]{F1F1F1} \bfseries 78.2‡ \\
XCOMET-XXL & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 1.41‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 1.38‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 96.2‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 89.8‡ & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 80.2‡ & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 70.9‡ & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 81.8‡ & {\cellcolor[HTML]{9D0000}} \color[HTML]{F1F1F1} \bfseries 70.6‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 80.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 48.7‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 45.8‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 18.2‡ & {\cellcolor[HTML]{910000}} \color[HTML]{F1F1F1} \bfseries 78.6‡ \\
XCOMET-XL & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 1.45‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 1.41‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 93.9‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 92.4‡ & {\cellcolor[HTML]{82E982}} \color[HTML]{000000} \bfseries 80.3‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 72.5‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 80.7‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 83.1‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 72.5‡ & {\cellcolor[HTML]{F27070}} \color[HTML]{F1F1F1} \bfseries 81.9‡ & {\cellcolor[HTML]{F74848}} \color[HTML]{F1F1F1} \bfseries 52.4‡ & {\cellcolor[HTML]{F64A4A}} \color[HTML]{F1F1F1} \bfseries 49.7‡ & {\cellcolor[HTML]{F93636}} \color[HTML]{F1F1F1} \bfseries 22.3‡ & {\cellcolor[HTML]{FB2626}} \color[HTML]{F1F1F1} \bfseries 72.8‡ \\
CometKiwi23-XXL & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 1.69‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 1.52‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 93.6‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 89.9‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 85.1‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 72.7‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 80.8‡ & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{F55656}} \color[HTML]{F1F1F1} \bfseries 81.6‡ & {\cellcolor[HTML]{F93232}} \color[HTML]{F1F1F1} \bfseries 51.8‡ & {\cellcolor[HTML]{FA2E2E}} \color[HTML]{F1F1F1} \bfseries 49.0‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 21.4‡ & {\cellcolor[HTML]{FB2626}} \color[HTML]{F1F1F1} \bfseries 72.7‡ \\
CometKiwi23-XL & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 1.74‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 1.59‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 92.9‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 90.3‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 81.3‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 75.9‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 81.0‡ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{F64E4E}} \color[HTML]{F1F1F1} \bfseries 81.5‡ & {\cellcolor[HTML]{F93030}} \color[HTML]{F1F1F1} \bfseries 51.8‡ & {\cellcolor[HTML]{FA2E2E}} \color[HTML]{F1F1F1} \bfseries 49.0‡ & {\cellcolor[HTML]{FC1A1A}} \color[HTML]{F1F1F1} \bfseries 21.5‡ & {\cellcolor[HTML]{FE0C0C}} \color[HTML]{F1F1F1} \bfseries 74.1‡ \\
CometKiwi22 & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 1.74‡ & {\cellcolor[HTML]{5ECC5E}} \color[HTML]{000000} \bfseries 1.51‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 92.8‡ & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 89.7‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 80.7‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 72.4‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 82.8‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 83.1† & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 72.2‡ & {\cellcolor[HTML]{F17474}} \color[HTML]{F1F1F1} \bfseries 81.9† & {\cellcolor[HTML]{F83E3E}} \color[HTML]{F1F1F1} \bfseries 52.1‡ & {\cellcolor[HTML]{F83E3E}} \color[HTML]{F1F1F1} \bfseries 49.4‡ & {\cellcolor[HTML]{F93232}} \color[HTML]{F1F1F1} \bfseries 22.2‡ & {\cellcolor[HTML]{FA2828}} \color[HTML]{F1F1F1} \bfseries 72.6‡ \\
COMET22 & {\cellcolor[HTML]{68D468}} \color[HTML]{000000} \bfseries 1.73‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 1.63‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 92.5‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 89.6‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} \bfseries 79.8‡ & {\cellcolor[HTML]{90F590}} \color[HTML]{000000} \bfseries 71.6‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 80.6‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 84.6‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 72.6‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 54.8 & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} 52.0 & {\cellcolor[HTML]{F4A3A3}} \color[HTML]{000000} \bfseries 25.1‡ & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 65.7 \\
BLEURT & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 1.68‡ & {\cellcolor[HTML]{72DC72}} \color[HTML]{000000} \bfseries 1.60‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 92.8‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 89.9‡ & {\cellcolor[HTML]{92F692}} \color[HTML]{000000} \bfseries 79.9‡ & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} \bfseries 71.5‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 80.5‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 83.4‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 74.4‡ & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{F49E9E}} \color[HTML]{000000} \bfseries 54.1‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 51.3‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 24.5‡ & {\cellcolor[HTML]{F18585}} \color[HTML]{F1F1F1} \bfseries 67.8‡ \\
YiSi & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} \bfseries 2.12* & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} \bfseries 1.95* & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 91.2† & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 88.4* & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 78.9‡ & {\cellcolor[HTML]{EDFEED}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 79.8† & {\cellcolor[HTML]{A8FCA8}} \color[HTML]{000000} \bfseries 83.0‡ & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 71.8† & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 55.9† & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 53.3† & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} 26.6 & {\cellcolor[HTML]{D1FDD1}} \color[HTML]{000000} 64.8 \\
chrF & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 2.16 & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} 2.01 & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{E1FEE1}} \color[HTML]{000000} \bfseries 78.8† & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 70.7‡ & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 79.8† & {\cellcolor[HTML]{C4FDC4}} \color[HTML]{000000} \bfseries 82.9* & {\cellcolor[HTML]{BCFCBC}} \color[HTML]{000000} \bfseries 71.8† & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 83.2‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 56.9‡ & {\cellcolor[HTML]{007100}} \color[HTML]{F1F1F1} \bfseries 54.1‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} 26.5 & {\cellcolor[HTML]{F39999}} \color[HTML]{000000} \bfseries 67.4‡ \\
chrF++ & {\cellcolor[HTML]{E9FEE9}} \color[HTML]{000000} 2.14 & {\cellcolor[HTML]{F9FFF9}} \color[HTML]{000000} 1.99 & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} \bfseries 91.1* & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} \bfseries 78.9† & {\cellcolor[HTML]{D9FED9}} \color[HTML]{000000} \bfseries 70.8‡ & {\cellcolor[HTML]{CDFDCD}} \color[HTML]{000000} \bfseries 79.9‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 83.0‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} \bfseries 72.0‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 83.3‡ & {\cellcolor[HTML]{006500}} \color[HTML]{F1F1F1} \bfseries 56.9‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 54.3‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 26.9* & {\cellcolor[HTML]{F8C1C1}} \color[HTML]{000000} \bfseries 66.6† \\
sentBLEU & {\cellcolor[HTML]{F5FFF5}} \color[HTML]{000000} 2.17 & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} 2.01 & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 91.0 & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{FDFFFD}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{C8FDC8}} \color[HTML]{000000} \bfseries 82.9* & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 83.3‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 56.0‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 53.5‡ & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 27.7‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 62.8‡ \\
TER & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 2.28† & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 2.11‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 90.5* & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 87.3‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 77.2‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 69.2‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 78.8‡ & {\cellcolor[HTML]{FE0606}} \color[HTML]{F1F1F1} \bfseries 82.1‡ & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} \bfseries 70.5‡ & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{F36464}} \color[HTML]{F1F1F1} \bfseries 53.1‡ & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} \bfseries 50.5‡ & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 25.3* & {\cellcolor[HTML]{006400}} \color[HTML]{F1F1F1} \bfseries 60.4‡ \\

\vspace{0mm} \\

rankAvg:all & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 1.57‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 1.44‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 93.6‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 90.5‡ & {\cellcolor[HTML]{5CCB5C}} \color[HTML]{000000} \bfseries 81.3‡ & {\cellcolor[HTML]{62D062}} \color[HTML]{000000} \bfseries 72.6‡ & {\cellcolor[HTML]{5AC95A}} \color[HTML]{000000} \bfseries 81.0‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 84.0‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 73.4‡ & {\cellcolor[HTML]{007A00}} \color[HTML]{F1F1F1} \bfseries 83.5‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 56.4‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 53.7‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 27.0† & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 63.7‡ \\
rankAvg:qe & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 1.44‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 1.16‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 94.0‡ & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 90.9‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 83.3‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 74.4‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 81.9‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 83.6‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 73.0‡ & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{F36A6A}} \color[HTML]{F1F1F1} \bfseries 53.2‡ & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} \bfseries 50.5‡ & {\cellcolor[HTML]{F55454}} \color[HTML]{F1F1F1} \bfseries 23.2‡ & {\cellcolor[HTML]{F74444}} \color[HTML]{F1F1F1} \bfseries 71.1‡ \\
rankAvg:top & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 1.26‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 1.17‡ & {\cellcolor[HTML]{078607}} \color[HTML]{F1F1F1} \bfseries 95.0‡ & {\cellcolor[HTML]{007D00}} \color[HTML]{F1F1F1} \bfseries 91.6‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 82.7‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 73.9‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 81.1‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 83.5‡ & {\cellcolor[HTML]{4BBC4B}} \color[HTML]{F1F1F1} \bfseries 72.9‡ & {\cellcolor[HTML]{F18A8A}} \color[HTML]{F1F1F1} \bfseries 82.1* & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 53.1‡ & {\cellcolor[HTML]{F46262}} \color[HTML]{F1F1F1} \bfseries 50.4‡ & {\cellcolor[HTML]{F74444}} \color[HTML]{F1F1F1} \bfseries 22.7‡ & {\cellcolor[HTML]{F93636}} \color[HTML]{F1F1F1} \bfseries 71.8‡ \\
rankAvg:topQe & {\cellcolor[HTML]{1F991F}} \color[HTML]{F1F1F1} \bfseries 1.39‡ & {\cellcolor[HTML]{058405}} \color[HTML]{F1F1F1} \bfseries 1.11‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 94.0‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 90.8‡ & {\cellcolor[HTML]{0B890B}} \color[HTML]{F1F1F1} \bfseries 83.4‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 74.5‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 81.1‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 83.3‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 72.6‡ & {\cellcolor[HTML]{F07E7E}} \color[HTML]{F1F1F1} \bfseries 82.0† & {\cellcolor[HTML]{F55656}} \color[HTML]{F1F1F1} \bfseries 52.7‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 49.9‡ & {\cellcolor[HTML]{F83A3A}} \color[HTML]{F1F1F1} \bfseries 22.4‡ & {\cellcolor[HTML]{F93434}} \color[HTML]{F1F1F1} \bfseries 71.9‡ \\
rankAvg:mxmxqe & {\cellcolor[HTML]{006B00}} \color[HTML]{F1F1F1} \bfseries 1.07‡ & {\cellcolor[HTML]{007200}} \color[HTML]{F1F1F1} \bfseries 0.972‡ & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 93.9‡ & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 89.9‡ & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} \bfseries 79.6‡ & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 71.1‡ & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 80.0‡ & {\cellcolor[HTML]{F55252}} \color[HTML]{F1F1F1} \bfseries 82.3* & {\cellcolor[HTML]{F8C6C6}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{FF0404}} \color[HTML]{F1F1F1} \bfseries 80.8‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 50.5‡ & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} \bfseries 47.6‡ & {\cellcolor[HTML]{E00000}} \color[HTML]{F1F1F1} \bfseries 20.0‡ & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} \bfseries 76.9‡ \\
rankAvg:noLex & {\cellcolor[HTML]{279F27}} \color[HTML]{F1F1F1} \bfseries 1.43‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 1.30‡ & {\cellcolor[HTML]{2DA42D}} \color[HTML]{F1F1F1} \bfseries 94.2‡ & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 91.1‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 82.1‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 73.3‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 81.4‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 84.1‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 73.7‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 83.2‡ & {\cellcolor[HTML]{94F894}} \color[HTML]{000000} 55.4 & {\cellcolor[HTML]{ACFCAC}} \color[HTML]{000000} 52.7 & {\cellcolor[HTML]{FAD5D5}} \color[HTML]{000000} 25.7 & {\cellcolor[HTML]{F6B2B2}} \color[HTML]{000000} \bfseries 66.8† \\
rankAvg:noNC & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 1.64‡ & {\cellcolor[HTML]{56C656}} \color[HTML]{000000} \bfseries 1.47‡ & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 92.8‡ & {\cellcolor[HTML]{6ED96E}} \color[HTML]{000000} \bfseries 89.7‡ & {\cellcolor[HTML]{8EF38E}} \color[HTML]{000000} \bfseries 80.0‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 71.4‡ & {\cellcolor[HTML]{88EE88}} \color[HTML]{000000} \bfseries 80.4‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 73.0‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 83.4‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 56.2‡ & {\cellcolor[HTML]{37AC37}} \color[HTML]{F1F1F1} \bfseries 53.5‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 26.9* & {\cellcolor[HTML]{60CE60}} \color[HTML]{000000} \bfseries 63.2‡ \\
rankAvg:noNCnoLex & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 1.45‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 1.30‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 93.4‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 90.2‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 80.4‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 71.8‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 80.7‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 84.0‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 73.4‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 83.2‡ & {\cellcolor[HTML]{96F996}} \color[HTML]{000000} 55.4 & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} 52.7 & {\cellcolor[HTML]{FBDFDF}} \color[HTML]{000000} 25.8 & {\cellcolor[HTML]{FCE9E9}} \color[HTML]{000000} 65.6 \\
allQE(32)allMBR & {\cellcolor[HTML]{3BAF3B}} \color[HTML]{F1F1F1} \bfseries 1.52‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 1.41‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 93.8‡ & {\cellcolor[HTML]{2BA32B}} \color[HTML]{F1F1F1} \bfseries 90.8‡ & {\cellcolor[HTML]{52C352}} \color[HTML]{000000} \bfseries 81.6‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 72.8‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 81.2‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 84.1‡ & {\cellcolor[HTML]{118E11}} \color[HTML]{F1F1F1} \bfseries 73.6‡ & {\cellcolor[HTML]{007A00}} \color[HTML]{F1F1F1} \bfseries 83.5‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 56.3‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 53.7‡ & {\cellcolor[HTML]{31A731}} \color[HTML]{F1F1F1} \bfseries 27.1† & {\cellcolor[HTML]{A4FBA4}} \color[HTML]{000000} 64.4 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 1.40‡ & {\cellcolor[HTML]{35AB35}} \color[HTML]{F1F1F1} \bfseries 1.33‡ & {\cellcolor[HTML]{29A129}} \color[HTML]{F1F1F1} \bfseries 94.3‡ & {\cellcolor[HTML]{138F13}} \color[HTML]{F1F1F1} \bfseries 91.2‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 81.7‡ & {\cellcolor[HTML]{4EC04E}} \color[HTML]{F1F1F1} \bfseries 73.0‡ & {\cellcolor[HTML]{45B745}} \color[HTML]{F1F1F1} \bfseries 81.3‡ & {\cellcolor[HTML]{078607}} \color[HTML]{F1F1F1} \bfseries 84.2‡ & {\cellcolor[HTML]{007F00}} \color[HTML]{F1F1F1} \bfseries 73.8‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 83.3‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 55.7† & {\cellcolor[HTML]{70DB70}} \color[HTML]{000000} \bfseries 53.1* & {\cellcolor[HTML]{E5FEE5}} \color[HTML]{000000} 26.3 & {\cellcolor[HTML]{FCE4E4}} \color[HTML]{000000} 65.8 \\
topQE(32)topMBR & {\cellcolor[HTML]{007C00}} \color[HTML]{F1F1F1} \bfseries 1.22‡ & {\cellcolor[HTML]{1B961B}} \color[HTML]{F1F1F1} \bfseries 1.21‡ & {\cellcolor[HTML]{038203}} \color[HTML]{F1F1F1} \bfseries 95.1‡ & {\cellcolor[HTML]{007800}} \color[HTML]{F1F1F1} \bfseries 91.8‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 81.8‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 73.1‡ & {\cellcolor[HTML]{64D164}} \color[HTML]{000000} \bfseries 80.9‡ & {\cellcolor[HTML]{66D366}} \color[HTML]{000000} \bfseries 83.4‡ & {\cellcolor[HTML]{4CBE4C}} \color[HTML]{F1F1F1} \bfseries 72.9‡ & {\cellcolor[HTML]{F29494}} \color[HTML]{000000} \bfseries 82.1* & {\cellcolor[HTML]{F36868}} \color[HTML]{F1F1F1} \bfseries 53.1‡ & {\cellcolor[HTML]{F36666}} \color[HTML]{F1F1F1} \bfseries 50.4‡ & {\cellcolor[HTML]{F65050}} \color[HTML]{F1F1F1} \bfseries 23.1‡ & {\cellcolor[HTML]{F83E3E}} \color[HTML]{F1F1F1} \bfseries 71.5‡ \\
noncQE(32)noncMBR & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 1.47‡ & {\cellcolor[HTML]{219B21}} \color[HTML]{F1F1F1} \bfseries 1.23‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 93.3‡ & {\cellcolor[HTML]{54C454}} \color[HTML]{000000} \bfseries 90.1‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 80.4‡ & {\cellcolor[HTML]{8AF08A}} \color[HTML]{000000} \bfseries 71.8‡ & {\cellcolor[HTML]{74DE74}} \color[HTML]{000000} \bfseries 80.7‡ & {\cellcolor[HTML]{41B441}} \color[HTML]{F1F1F1} \bfseries 83.7‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 73.1‡ & {\cellcolor[HTML]{76E076}} \color[HTML]{000000} \bfseries 82.9* & {\cellcolor[HTML]{FEF8F8}} \color[HTML]{000000} 54.9 & {\cellcolor[HTML]{FDEEEE}} \color[HTML]{000000} 52.2 & {\cellcolor[HTML]{F6B7B7}} \color[HTML]{000000} \bfseries 25.3† & {\cellcolor[HTML]{FBDADA}} \color[HTML]{000000} 66.0 \\
\scriptsize{noncQE(32)noncnolexMBR} & {\cellcolor[HTML]{179217}} \color[HTML]{F1F1F1} \bfseries 1.36‡ & {\cellcolor[HTML]{159115}} \color[HTML]{F1F1F1} \bfseries 1.18‡ & {\cellcolor[HTML]{49BB49}} \color[HTML]{F1F1F1} \bfseries 93.6‡ & {\cellcolor[HTML]{43B643}} \color[HTML]{F1F1F1} \bfseries 90.4‡ & {\cellcolor[HTML]{78E178}} \color[HTML]{000000} \bfseries 80.6‡ & {\cellcolor[HTML]{80E880}} \color[HTML]{000000} \bfseries 71.9‡ & {\cellcolor[HTML]{6AD66A}} \color[HTML]{000000} \bfseries 80.8‡ & {\cellcolor[HTML]{2FA62F}} \color[HTML]{F1F1F1} \bfseries 83.9‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 73.4‡ & {\cellcolor[HTML]{A0FBA0}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} \bfseries 54.2† & {\cellcolor[HTML]{F5A8A8}} \color[HTML]{000000} \bfseries 51.5‡ & {\cellcolor[HTML]{F17878}} \color[HTML]{F1F1F1} \bfseries 24.4‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} \bfseries 67.6‡ \\
mxQE(32)mxMBR & {\cellcolor[HTML]{006700}} \color[HTML]{F1F1F1} \bfseries 1.04‡ & {\cellcolor[HTML]{007F00}} \color[HTML]{F1F1F1} \bfseries 1.08‡ & {\cellcolor[HTML]{39AE39}} \color[HTML]{F1F1F1} \bfseries 93.9‡ & {\cellcolor[HTML]{6CD86C}} \color[HTML]{000000} \bfseries 89.7‡ & {\cellcolor[HTML]{C0FDC0}} \color[HTML]{000000} \bfseries 79.3‡ & {\cellcolor[HTML]{D5FDD5}} \color[HTML]{000000} \bfseries 70.8† & {\cellcolor[HTML]{F1FEF1}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{F83A3A}} \color[HTML]{F1F1F1} \bfseries 82.3† & {\cellcolor[HTML]{F74848}} \color[HTML]{F1F1F1} \bfseries 71.1* & {\cellcolor[HTML]{D40000}} \color[HTML]{F1F1F1} \bfseries 80.5‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 49.8‡ & {\cellcolor[HTML]{CB0000}} \color[HTML]{F1F1F1} \bfseries 46.9‡ & {\cellcolor[HTML]{CE0000}} \color[HTML]{F1F1F1} \bfseries 19.6‡ & {\cellcolor[HTML]{A90000}} \color[HTML]{F1F1F1} \bfseries 77.8‡ \\
ckQE(32)xcMBR & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 1.42‡ & {\cellcolor[HTML]{3DB13D}} \color[HTML]{F1F1F1} \bfseries 1.36‡ & {\cellcolor[HTML]{006D00}} \color[HTML]{F1F1F1} \bfseries 95.8‡ & {\cellcolor[HTML]{47B947}} \color[HTML]{F1F1F1} \bfseries 90.3‡ & {\cellcolor[HTML]{259E25}} \color[HTML]{F1F1F1} \bfseries 82.8‡ & {\cellcolor[HTML]{7CE47C}} \color[HTML]{000000} \bfseries 72.0‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 80.5‡ & {\cellcolor[HTML]{F28F8F}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{DDFEDD}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{FC1616}} \color[HTML]{F1F1F1} \bfseries 81.0‡ & {\cellcolor[HTML]{FE0000}} \color[HTML]{F1F1F1} \bfseries 50.6‡ & {\cellcolor[HTML]{FB0000}} \color[HTML]{F1F1F1} \bfseries 47.7‡ & {\cellcolor[HTML]{F50000}} \color[HTML]{F1F1F1} \bfseries 20.4‡ & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} \bfseries 75.4‡ \\
mxQE(32)xcMBR & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 1.32‡ & {\cellcolor[HTML]{0F8C0F}} \color[HTML]{F1F1F1} \bfseries 1.16‡ & {\cellcolor[HTML]{006E00}} \color[HTML]{F1F1F1} \bfseries 95.8‡ & {\cellcolor[HTML]{58C858}} \color[HTML]{000000} \bfseries 90.0‡ & {\cellcolor[HTML]{7EE67E}} \color[HTML]{000000} \bfseries 80.5‡ & {\cellcolor[HTML]{98FB98}} \color[HTML]{000000} \bfseries 71.4‡ & {\cellcolor[HTML]{B4FCB4}} \color[HTML]{000000} \bfseries 80.0‡ & {\cellcolor[HTML]{F93636}} \color[HTML]{F1F1F1} \bfseries 82.2† & {\cellcolor[HTML]{F5ADAD}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} \bfseries 80.5‡ & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} \bfseries 49.7‡ & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} \bfseries 46.7‡ & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} \bfseries 19.4‡ & {\cellcolor[HTML]{B50000}} \color[HTML]{F1F1F1} \bfseries 77.3‡ \\
ckQE(32)mxMBR & {\cellcolor[HTML]{007000}} \color[HTML]{F1F1F1} \bfseries 1.12‡ & {\cellcolor[HTML]{1D971D}} \color[HTML]{F1F1F1} \bfseries 1.21‡ & {\cellcolor[HTML]{239C23}} \color[HTML]{F1F1F1} \bfseries 94.4‡ & {\cellcolor[HTML]{3FB33F}} \color[HTML]{F1F1F1} \bfseries 90.5‡ & {\cellcolor[HTML]{33A933}} \color[HTML]{F1F1F1} \bfseries 82.4‡ & {\cellcolor[HTML]{7AE37A}} \color[HTML]{000000} \bfseries 72.1‡ & {\cellcolor[HTML]{84EB84}} \color[HTML]{000000} \bfseries 80.5‡ & {\cellcolor[HTML]{9CFB9C}} \color[HTML]{000000} \bfseries 83.0† & {\cellcolor[HTML]{86ED86}} \color[HTML]{000000} \bfseries 72.2‡ & {\cellcolor[HTML]{F74646}} \color[HTML]{F1F1F1} \bfseries 81.5‡ & {\cellcolor[HTML]{F93232}} \color[HTML]{F1F1F1} \bfseries 51.8‡ & {\cellcolor[HTML]{F93030}} \color[HTML]{F1F1F1} \bfseries 49.0‡ & {\cellcolor[HTML]{FC1C1C}} \color[HTML]{F1F1F1} \bfseries 21.5‡ & {\cellcolor[HTML]{FD1414}} \color[HTML]{F1F1F1} \bfseries 73.7‡ \\
\end{tabular}

==> tables/multistep/multistep_combined.tex <==
\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 68.8 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 64.9 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 1.807 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 1.177 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 63.5 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 59.4 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 19.8 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 51.7 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 48.7 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 68.9 \\
allQE(32)allMBR & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 69.1 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 65.2 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 1.758 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 1.110 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 63.9 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 60.0 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 19.4 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 51.3 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 48.3 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 69.9 \\
allQE(16)allMBR & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 69.2 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 65.3 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 1.748 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 1.055 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 64.5 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 60.5 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 77.6 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 18.9 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 51.0 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 47.9 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 70.9 \\
allQE(8)allMBR & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 69.1 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 65.3 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 1.751 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 1.010 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 65.0 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 60.8 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 76.6 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 77.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 18.1 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 47.2 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 72.0 \\
allQE(4)allMBR & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 65.2 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 1.774 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 1.000 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 65.6 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 61.2 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 77.0 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 76.5 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 17.1 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 49.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 46.5 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 73.7 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 69.9 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 65.7 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 1.649 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 1.062 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 63.7 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 59.9 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 18.5 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 50.7 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 47.6 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 71.1 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 70.0 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 65.9 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 1.634 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 1.037 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 64.0 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 60.3 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 18.2 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 50.4 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 47.3 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 72.1 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 69.9 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 66.0 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 1.631 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 0.996 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 64.4 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 60.8 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 76.7 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 17.8 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 50.1 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 47.0 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 72.7 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 69.8 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 66.0 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 1.636 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 0.958 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 65.0 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 61.0 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 72.5 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 76.9 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 77.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 17.2 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 49.6 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 73.6 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 69.4 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 65.6 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 1.679 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 0.961 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 65.5 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 61.3 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 73.0 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 77.2 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 76.5 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 16.6 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 49.1 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 74.8 \\
topQE(64)topMBR & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 70.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 66.9 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 1.462 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 0.921 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 63.1 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 60.6 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 16.6 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 45.6 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 74.3 \\
topQE(32)topMBR & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 70.8 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 66.8 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 1.461 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 0.907 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 63.2 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 60.9 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 72.4 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 76.2 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 16.6 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 48.6 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 45.5 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 74.6 \\
topQE(16)topMBR & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 70.6 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 66.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 1.496 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 0.894 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 63.3 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 61.3 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 16.5 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 45.5 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 74.8 \\
topQE(8)topMBR & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 70.4 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 66.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 1.535 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 0.872 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 63.3 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 61.7 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 73.4 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 16.3 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 45.4 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 75.2 \\
topQE(4)topMBR & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 70.0 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 65.9 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 1.599 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 0.852 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 63.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 62.0 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 73.9 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 48.3 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 45.1 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 75.6 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 67.9 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 63.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 1.556 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 1.017 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 62.8 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 58.5 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.8 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 18.6 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 51.0 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 47.9 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 71.5 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 68.1 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 63.7 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 1.505 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 0.938 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 62.9 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 58.6 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 76.8 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 18.2 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 50.7 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 47.6 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 72.3 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 67.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 63.6 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 1.450 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 0.848 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 62.7 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 58.6 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 77.4 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 17.7 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 50.2 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 47.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 73.2 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 67.8 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 63.4 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 1.434 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 0.788 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 62.4 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 58.5 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 76.7 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 17.0 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 49.7 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 46.5 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 74.4 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 67.0 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 62.8 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 1.447 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 0.726 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 62.3 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 58.3 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 16.0 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 45.5 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 76.6 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 67.3 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 63.3 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 1.722 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 1.119 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 62.6 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 58.1 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 19.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 51.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 48.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 68.8 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 67.6 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 63.4 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 1.625 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 1.000 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 62.6 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 58.3 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 19.3 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 51.5 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 48.4 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 69.9 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 67.6 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 63.3 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 1.575 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 0.897 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 58.3 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 77.1 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 77.1 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 18.7 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 50.9 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 47.8 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 71.2 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 67.3 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 63.0 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 1.549 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 0.831 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 62.3 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 58.1 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 76.3 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 17.7 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 47.1 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 72.8 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 1.515 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 0.752 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 62.0 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 58.0 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 78.3 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 16.4 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 49.2 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 75.4 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 71.7 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 63.4 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 1.891 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 1.031 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 62.2 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 58.6 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 15.5 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 47.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 75.6 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 71.4 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 63.4 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 1.729 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 0.865 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 62.3 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 58.6 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 15.8 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 44.8 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 75.5 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 70.7 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 63.3 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 1.587 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 0.736 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 62.1 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 58.5 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 15.6 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 44.8 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 75.6 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 69.9 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 63.1 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 1.489 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 0.641 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 62.0 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 58.4 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 15.6 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 47.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 75.6 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 1.429 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 0.568 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 62.0 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 58.2 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 44.5 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 76.1 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 72.3 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 64.0 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 2.445 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 1.571 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 62.7 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 59.4 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 73.5 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 15.6 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 44.6 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 75.3 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 72.2 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 64.0 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 2.451 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 1.561 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 62.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 59.6 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 74.3 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 15.8 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 44.6 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 75.4 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 71.7 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 63.9 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 2.504 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 1.602 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 62.9 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 59.9 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 15.8 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 44.6 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 75.3 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 71.3 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 63.8 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 2.600 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 1.634 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 63.1 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 60.0 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 75.9 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 15.7 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 44.5 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 75.6 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 70.7 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 63.7 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.651 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.677 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 63.0 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 60.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 15.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 44.3 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 75.9 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 66.0 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 61.6 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.036 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 0.705 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 61.5 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 57.5 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 15.3 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 47.8 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 44.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.8 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 66.0 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 61.6 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 1.063 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 0.677 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 61.6 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 57.5 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 47.8 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 44.6 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 77.5 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 66.0 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 61.7 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 1.075 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 0.639 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 61.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 57.4 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 68.3 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 47.9 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 77.3 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 66.0 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 61.8 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 1.117 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 0.597 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 61.5 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 57.5 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 68.3 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 15.3 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 44.5 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 77.4 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 65.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 61.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 1.190 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.553 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 61.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 57.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 15.2 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 44.3 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 77.6 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 66.9 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 62.3 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 1.098 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 0.761 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 61.8 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 58.4 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 15.3 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 47.8 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 44.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.8 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 67.6 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 62.8 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 1.190 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 0.807 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 62.1 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 58.9 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 72.4 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 77.5 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 63.3 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 1.314 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 0.888 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 59.4 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 73.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 15.7 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 44.9 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 77.1 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 63.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 1.520 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 1.007 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 62.8 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 59.8 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 45.0 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 76.5 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 69.1 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 63.5 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 1.799 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 1.178 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 63.0 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 59.9 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 76.2 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 15.6 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 47.8 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 76.5 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, averaged across African languages (FLORES200 test datasets for en\_sw, en\_ig, en\_so, en\_ha). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_african_test}
\end{small}
    
\end{table*}

\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 66.9 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 1.656 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 1.093 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 63.9 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 59.8 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 20.1 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 52.3 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 49.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 68.4 \\
allQE(32)allMBR & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 70.3 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 67.2 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 1.593 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 1.035 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 64.3 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 60.4 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 79.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 19.7 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 52.0 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 49.0 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 69.3 \\
allQE(16)allMBR & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 70.3 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 67.3 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 1.582 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 0.990 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 64.9 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 60.8 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 79.0 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 19.3 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 51.6 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 48.6 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 70.0 \\
allQE(8)allMBR & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 70.3 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 67.2 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 1.598 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 0.954 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 65.5 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 61.3 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 76.8 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 18.4 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 50.9 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 47.8 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 71.5 \\
allQE(4)allMBR & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 70.2 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 67.0 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 1.628 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 0.933 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 66.1 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 61.6 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 73.4 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 77.1 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 17.6 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 50.2 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 47.1 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 73.3 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 70.8 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 67.6 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 1.485 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 0.984 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 64.1 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 60.3 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 18.7 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 51.2 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 48.2 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 71.0 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 71.0 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 67.7 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 1.455 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 0.939 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 64.5 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 60.7 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 76.6 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 18.4 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 50.9 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 47.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 71.5 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 71.0 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 67.7 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 1.484 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 0.926 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 65.0 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 61.1 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 76.8 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 79.2 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 18.1 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 50.6 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 47.5 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 72.2 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 70.8 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 67.7 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 1.503 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 0.908 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 65.5 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 61.5 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 73.2 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 77.1 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 78.6 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 17.6 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 50.2 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 47.1 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 73.0 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 70.6 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 67.4 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 1.553 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 0.905 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 66.1 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 61.8 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 73.5 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 77.3 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 78.0 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 17.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 49.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 74.2 \\
topQE(64)topMBR & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 72.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 68.8 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 1.327 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 0.883 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 63.8 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 61.1 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 16.8 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 73.9 \\
topQE(32)topMBR & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 71.9 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 68.7 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 1.351 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.859 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 63.9 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 61.4 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 77.6 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 16.7 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 74.0 \\
topQE(16)topMBR & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 71.6 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 68.5 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 1.375 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 0.846 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 64.0 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 61.8 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 73.5 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 16.7 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 49.2 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 46.0 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 74.3 \\
topQE(8)topMBR & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 71.5 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 68.1 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 1.423 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 0.818 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 64.0 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 62.1 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 74.0 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 16.6 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 74.9 \\
topQE(4)topMBR & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 71.1 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 67.6 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 1.480 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 0.794 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 63.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 62.4 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 74.5 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 16.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 45.6 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 75.5 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 65.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 1.436 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 0.946 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 63.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 59.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 76.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 18.7 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 48.4 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 71.4 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 65.7 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 1.350 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.862 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 63.2 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 59.1 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 77.1 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 18.4 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 51.1 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 48.0 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 72.2 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 65.4 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 1.308 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 0.786 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 63.1 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 59.1 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 77.6 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 79.0 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 17.8 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 50.5 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 47.4 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 73.4 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 65.2 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 1.295 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 0.724 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 63.0 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 59.0 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 17.3 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 46.9 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 74.4 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 64.6 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 1.312 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 0.667 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 62.7 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 58.8 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 16.5 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 76.3 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 65.3 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 1.600 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 1.042 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 63.1 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 58.5 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 20.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 52.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 49.3 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 68.5 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 68.8 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 65.3 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 1.496 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 0.932 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 62.9 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 58.7 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 76.6 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 79.1 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 19.5 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 51.9 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 48.9 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 69.7 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 65.2 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 1.429 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 0.833 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 62.8 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 58.7 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 77.3 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 18.9 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 48.3 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 71.0 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 68.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 64.9 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 1.397 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 0.755 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 62.7 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 58.7 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 77.6 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 18.2 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 50.8 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 47.6 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 72.6 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 67.8 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 64.2 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 1.390 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 0.688 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 58.5 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 17.0 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 49.7 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 75.1 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 65.6 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 1.733 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 0.969 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 62.8 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 59.1 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 16.2 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 74.9 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 72.5 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 65.5 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 1.577 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 0.802 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 62.8 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 59.1 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 16.2 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 45.4 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 74.7 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 71.8 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 65.3 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 1.465 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 0.677 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 62.7 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 59.0 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 16.2 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 48.4 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 74.9 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 71.0 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 65.0 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 1.382 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 0.590 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 62.6 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 58.8 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 48.3 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 45.1 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 75.3 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 64.5 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 1.330 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 0.522 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 62.4 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 58.6 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 44.9 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 75.8 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 73.5 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 65.9 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 2.234 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 1.462 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 63.2 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 59.9 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 16.2 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 48.4 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 74.7 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 73.2 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 65.9 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 2.302 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 1.504 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 63.4 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 60.2 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 48.3 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 75.0 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 65.9 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 2.311 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 1.514 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 63.5 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 60.4 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 75.8 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 48.3 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 75.2 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 72.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 65.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 2.376 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 1.553 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 63.5 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 60.6 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 76.6 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 45.1 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 75.2 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 71.8 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 65.7 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.439 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.586 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 63.5 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 60.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 77.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 15.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 47.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 44.8 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 75.5 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 67.4 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 63.5 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.940 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 0.639 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 61.8 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 58.0 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 15.8 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 45.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.3 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 67.5 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 63.6 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 0.948 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 0.612 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 61.9 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 58.0 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 15.8 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 48.3 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 45.1 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 77.1 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 67.4 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 63.8 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 0.965 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 0.584 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 61.9 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 58.1 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 15.7 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 45.0 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 77.1 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 67.1 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 63.5 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 1.012 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 0.543 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 61.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 58.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 15.8 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 45.0 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 77.2 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 63.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 1.058 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.502 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 61.8 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 58.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 15.5 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 44.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.3 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 68.1 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 64.0 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 0.989 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 0.709 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 62.2 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 58.7 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 77.1 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 64.7 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 1.098 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 0.762 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 62.7 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 59.4 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 16.0 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 48.4 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 76.9 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 65.2 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 1.222 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 0.837 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 63.2 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 59.9 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 74.5 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 76.6 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 65.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 1.402 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 0.964 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 63.3 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 60.2 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 75.7 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 76.3 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 70.3 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 65.7 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 1.664 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 1.127 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 63.5 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 60.5 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 76.7 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 48.4 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 76.2 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, averaged across African languages (FLORES200 dev datasets for en\_sw, en\_ig, en\_so, en\_ha). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_african_dev}
\end{small}
    
\end{table*}


\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 0.447 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.149 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 20.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 57.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 53.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 67.5 \\
allQE(32)allMBR & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 0.434 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 0.135 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 20.0 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 57.0 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 52.6 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 68.5 \\
allQE(16)allMBR & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 0.430 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 0.121 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 75.9 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 19.5 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 56.6 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 52.2 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 69.3 \\
allQE(8)allMBR & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 93.1 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 0.417 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 0.104 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 76.2 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 18.9 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 55.9 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 51.5 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 70.6 \\
allQE(4)allMBR & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 93.2 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 0.421 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 0.094 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 76.4 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 17.8 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 50.5 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 72.3 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 0.392 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 0.122 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 75.4 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 19.0 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 56.1 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 51.6 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 70.7 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 93.8 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.388 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 0.111 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 75.7 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 18.7 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 55.8 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 51.3 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 71.2 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 93.8 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 0.387 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 0.101 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 18.5 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 55.5 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 51.1 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 71.5 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.382 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 0.093 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 76.2 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 17.9 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 50.5 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 72.6 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.393 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 0.085 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 76.5 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 17.2 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 54.3 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 49.8 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 73.7 \\
topQE(64)topMBR & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 95.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 0.313 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.085 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 16.0 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 76.0 \\
topQE(32)topMBR & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.319 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 0.083 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 75.8 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 16.2 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 53.0 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 75.6 \\
topQE(16)topMBR & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 94.8 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 0.328 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 0.079 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 76.1 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 16.3 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 53.1 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 48.6 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 75.3 \\
topQE(8)topMBR & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 94.6 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 0.343 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.074 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 76.5 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 16.4 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 53.3 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 75.3 \\
topQE(4)topMBR & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 94.2 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 0.364 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 0.069 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.8 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 53.0 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 48.4 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 75.8 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 92.3 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 0.387 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 0.114 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 19.0 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 56.1 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 51.6 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 70.7 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 92.4 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 0.370 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 0.083 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 18.1 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 55.1 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 50.6 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 72.0 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 92.3 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 0.372 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 0.062 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 17.3 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 54.1 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 49.6 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 73.6 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.388 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 0.049 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 16.4 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 48.4 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 75.3 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 0.426 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.039 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 15.1 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 51.3 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 46.8 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 77.7 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 91.5 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 0.443 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 0.138 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 20.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 57.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 53.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 67.5 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 91.7 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 0.422 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 0.097 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 19.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 56.4 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 52.1 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 68.9 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 0.418 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 0.070 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 18.5 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 55.3 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 50.9 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 70.9 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 0.426 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 0.052 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 17.2 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 53.8 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 49.3 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 73.3 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 91.2 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 0.456 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 0.041 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 15.7 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 52.1 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 76.1 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 0.463 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 0.092 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 14.3 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 50.1 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 45.6 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 78.5 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 0.442 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 0.071 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 14.2 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 45.5 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.5 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 94.9 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 0.445 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 0.056 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 14.2 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 45.4 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 78.8 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 94.4 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 0.450 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 0.045 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 14.2 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 45.4 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 78.7 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 0.456 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 0.038 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 14.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 45.1 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 79.0 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 95.9 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 0.495 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 0.148 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 14.7 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 46.4 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 77.4 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 0.489 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 0.142 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 15.1 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 51.5 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 47.0 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 76.6 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 0.485 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 0.141 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 47.3 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 75.9 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 0.492 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 0.143 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 74.9 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 15.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 52.2 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 75.5 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 94.8 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.497 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 0.147 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 15.8 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 52.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 47.8 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 75.6 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 93.0 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.231 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 0.064 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 14.6 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 51.0 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 46.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.7 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 0.243 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 0.058 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 14.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 51.2 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 46.6 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 79.0 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 92.6 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 0.266 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 0.050 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 14.6 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 46.3 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 79.2 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 92.2 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 0.300 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 0.043 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 73.1 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 14.3 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 50.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 79.5 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 0.354 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.037 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 14.2 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 45.5 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 79.6 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 0.241 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 0.069 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 15.0 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 51.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 78.6 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 0.261 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 0.073 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 15.3 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 52.1 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 77.6 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 0.291 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 0.079 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 15.6 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 52.4 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 47.9 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 76.7 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.329 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 0.092 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 16.0 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 52.7 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 76.0 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.377 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 0.109 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 15.8 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 52.6 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 76.0 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, averaged across Indic languages (FLORES200 test datasets for en\_hi, en\_ta, en\_gu, en\_ml). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_indic_test}
\end{small}
    
\end{table*}

\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 93.1 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 0.456 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 0.135 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 75.7 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 21.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 57.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 53.4 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 67.2 \\
allQE(32)allMBR & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 0.448 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 0.119 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 76.1 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 21.0 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 57.5 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 53.2 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 67.9 \\
allQE(16)allMBR & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 0.439 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 0.105 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 76.4 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 20.3 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 56.8 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 52.5 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 69.1 \\
allQE(8)allMBR & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 0.430 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 0.092 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 76.7 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 19.3 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 56.2 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 51.8 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 70.4 \\
allQE(4)allMBR & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 0.435 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 0.078 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 77.0 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 18.4 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 55.2 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 50.7 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 72.2 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 94.1 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 0.402 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 0.106 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 19.6 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 56.4 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 52.0 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 70.5 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 94.2 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 0.395 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 0.097 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 76.3 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 19.5 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 56.2 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 51.7 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 70.8 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 0.391 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 0.087 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 76.5 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 19.0 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 55.7 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 51.3 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 71.5 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 94.2 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 0.390 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 0.078 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 76.8 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 18.5 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 55.2 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 50.8 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 72.2 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 94.1 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 0.399 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 0.071 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 77.1 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 17.7 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 54.6 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 50.1 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 73.3 \\
topQE(64)topMBR & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 0.320 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 0.070 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 16.4 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 48.3 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 76.0 \\
topQE(32)topMBR & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 0.331 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 0.067 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 76.4 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 16.6 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 53.1 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 48.6 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 75.6 \\
topQE(16)topMBR & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 95.1 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 0.340 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 0.063 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 76.7 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 16.7 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 53.4 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 75.3 \\
topQE(8)topMBR & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 94.9 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 0.355 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 0.061 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 77.1 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 16.7 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 53.4 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 75.1 \\
topQE(4)topMBR & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 94.6 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.373 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 0.057 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 77.3 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 16.5 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 53.2 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 75.6 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 92.6 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 0.391 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.099 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 19.8 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 56.5 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 52.0 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 70.0 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 0.383 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 0.072 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 19.0 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 55.7 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 51.3 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 71.2 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 0.386 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 0.054 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 18.0 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 54.5 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 50.0 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 73.3 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 92.5 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 0.399 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 0.040 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 16.9 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 53.3 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 74.9 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 0.427 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 0.030 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 15.7 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 51.6 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 77.2 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 0.456 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 0.118 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 21.3 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 57.7 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 53.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 66.9 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 92.2 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 0.434 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 0.083 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 20.3 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 56.9 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 52.5 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 68.2 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 92.3 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 0.430 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 0.059 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 19.3 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 55.6 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 51.2 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 70.4 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 0.449 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 0.043 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 17.9 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 54.1 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 49.7 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 72.8 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 91.5 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 0.467 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.032 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 16.3 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 52.2 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 47.8 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 75.9 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 0.498 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 0.078 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 14.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 49.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 45.5 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 78.4 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 0.484 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 0.059 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 14.6 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 50.1 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 78.2 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 0.469 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 0.046 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 14.6 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 50.2 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 78.0 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 94.2 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 0.465 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 0.035 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 14.7 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 45.6 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 78.2 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 0.477 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.029 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 14.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 49.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 45.5 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 78.5 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 95.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.514 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 0.134 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 15.2 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 51.1 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 46.7 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 76.9 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.514 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 0.133 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 15.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 51.5 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 76.4 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 95.6 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 0.501 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 0.129 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 16.0 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 52.0 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 75.5 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 0.496 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 0.132 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 16.2 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 52.2 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 47.8 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 75.1 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 0.506 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.135 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 75.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 16.2 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 52.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 47.9 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 75.1 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 93.2 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.244 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 0.054 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 14.9 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 51.0 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 79.1 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 93.1 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 0.262 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 0.047 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 14.9 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 51.1 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 46.6 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 79.1 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 0.278 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 0.040 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 14.9 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 46.4 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 78.9 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 92.4 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 0.314 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 0.035 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 14.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 50.7 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 79.0 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 0.370 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.029 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 14.6 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 50.2 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.3 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 0.253 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 0.064 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 15.2 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 51.7 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 78.3 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 93.8 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 0.269 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 0.067 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 15.7 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 52.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 47.8 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 77.1 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 94.1 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 0.298 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 0.071 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 16.2 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 76.3 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 94.1 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 0.329 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 0.077 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 75.7 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 16.3 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 52.9 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 48.3 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 75.7 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 93.9 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 0.381 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.094 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 75.8 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 16.2 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 48.3 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 75.5 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, averaged across Indic languages (FLORES200 dev datasets for en\_hi, en\_ta, en\_gu, en\_ml). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_indic_dev}
\end{small}
    
\end{table*}


\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 92.3 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.297 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.277 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 31.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 59.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 56.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 60.8 \\
allQE(32)allMBR & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 92.5 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 1.264 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 1.210 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 74.9 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 30.9 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 59.3 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 56.2 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 61.5 \\
allQE(16)allMBR & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 92.6 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 1.224 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 1.137 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 30.1 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 58.6 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 55.5 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 62.6 \\
allQE(8)allMBR & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 1.212 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 1.087 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 73.7 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 74.4 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 29.0 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 57.6 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 54.6 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 64.3 \\
allQE(4)allMBR & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 1.206 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 1.032 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 74.0 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 28.0 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 56.6 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 53.6 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 65.4 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 1.198 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 1.188 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 30.0 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 58.6 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 55.5 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 62.6 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 93.1 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 1.173 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 1.138 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 73.0 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 29.6 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 58.2 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 55.1 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 63.2 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 93.1 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 1.154 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 1.076 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 73.5 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 74.9 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 29.0 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 57.5 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 54.5 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 64.1 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 93.1 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 1.158 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 1.049 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 73.8 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 74.5 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 28.2 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 56.8 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 53.8 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 65.3 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 93.1 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 1.149 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 1.004 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 27.3 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 56.0 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 52.9 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 66.3 \\
topQE(64)topMBR & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 94.1 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 1.066 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 1.065 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 73.4 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 25.2 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 53.9 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 50.8 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 69.2 \\
topQE(32)topMBR & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 94.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 1.047 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 1.017 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 73.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 73.6 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 25.8 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 54.3 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 51.2 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 68.5 \\
topQE(16)topMBR & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 93.9 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 1.053 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 0.990 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 73.6 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 73.6 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 25.8 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 54.3 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 51.3 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 68.5 \\
topQE(8)topMBR & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 1.047 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 0.957 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 73.9 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 73.6 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 25.6 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 54.3 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 51.3 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 68.6 \\
topQE(4)topMBR & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 93.5 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 1.058 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.926 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 74.3 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 73.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 25.5 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 54.0 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 51.0 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 69.0 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 1.169 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 1.120 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 29.4 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 58.3 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 55.2 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 63.4 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 92.2 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 1.099 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 0.992 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 28.0 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 57.0 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 53.8 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 65.0 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 1.055 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 0.898 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 26.4 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 55.6 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 52.4 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 67.3 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 1.025 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 0.820 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 73.6 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 24.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 54.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 69.1 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 1.015 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.766 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 23.2 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 52.3 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 49.2 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 71.4 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 1.271 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 1.190 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 31.0 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 59.4 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 56.3 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 61.3 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 1.179 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 1.027 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 74.5 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 29.1 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 58.0 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 54.9 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 63.3 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 1.126 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.927 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 73.9 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 27.4 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 56.4 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 53.3 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 65.8 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 1.078 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 0.838 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 25.7 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 54.8 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 51.7 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 68.0 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 1.046 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 0.778 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 23.7 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 49.7 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 70.6 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 1.146 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 1.057 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 22.7 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 51.4 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 48.3 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 72.4 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 94.8 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 1.106 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 0.969 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 22.8 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 51.6 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 72.5 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 94.6 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 1.066 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 0.889 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 22.7 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 51.5 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 48.3 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 72.8 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 94.1 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 1.044 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 0.827 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 22.2 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 51.2 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 73.0 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 93.5 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 1.031 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.766 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 21.7 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 73.6 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 1.228 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 1.209 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 23.1 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 72.0 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 94.8 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 1.239 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 1.207 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 23.9 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 52.4 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 70.8 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 94.5 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 89.6 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 1.247 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 1.188 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 24.5 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 52.9 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 49.9 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 69.9 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 94.1 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 1.282 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 1.208 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 24.6 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 53.0 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 69.9 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.296 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 1.201 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 24.8 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 53.1 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 50.2 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 69.6 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 0.864 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 0.948 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 21.6 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 50.6 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 47.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 74.7 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 92.2 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.849 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 0.873 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 21.7 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 50.8 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 74.5 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 0.874 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 0.836 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 21.5 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 50.6 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 74.5 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 0.893 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 0.789 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 21.5 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 50.5 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 47.3 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 74.2 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 91.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 0.926 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.753 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 21.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 50.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 47.2 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 74.5 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 92.5 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 0.914 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 1.038 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 22.8 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 51.5 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 48.4 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 72.7 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 0.932 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 1.004 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 23.9 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 52.6 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 71.1 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 1.011 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 1.040 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 24.1 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 52.7 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 49.6 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 71.1 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 1.076 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 1.076 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 24.5 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 53.0 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 49.9 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 70.2 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 1.154 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 1.128 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 24.6 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 53.0 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 69.8 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, averaged across high-resource languages (WMT2023 datasets for en\_de, de\_en, en\_zh, zh\_en). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_highres_test}
\end{small}
    
\end{table*}

\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.108 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.904 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 75.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 25.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 54.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 51.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 65.4 \\
allQE(32)allMBR & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 93.9 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 1.080 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 0.861 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 76.2 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 75.9 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 24.9 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 53.8 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 50.8 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 66.4 \\
allQE(16)allMBR & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 94.0 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 1.058 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 0.814 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 76.7 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 75.9 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 24.4 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 53.2 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 67.3 \\
allQE(8)allMBR & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 94.0 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 1.041 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 0.772 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 77.0 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 75.8 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 23.5 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 52.5 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 49.5 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 68.4 \\
allQE(4)allMBR & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 94.0 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 1.021 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 0.730 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 77.3 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 75.6 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 22.6 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 51.5 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 48.5 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 70.2 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 94.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 1.018 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 0.844 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.2 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 24.6 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 53.4 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 50.5 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 66.7 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 94.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 1.003 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 0.807 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 76.4 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 76.2 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 24.1 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 53.1 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 50.1 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 67.5 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 94.2 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 0.996 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.775 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 76.8 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 23.7 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 52.6 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 49.7 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 68.3 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 94.2 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 0.986 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 0.743 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 77.1 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 75.9 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 23.0 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 52.1 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 49.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 69.3 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 94.2 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 0.985 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 0.713 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 77.4 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 75.7 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 22.2 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 51.2 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 48.2 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 70.7 \\
topQE(64)topMBR & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 0.843 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 0.721 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 76.3 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 20.3 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 49.2 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 73.4 \\
topQE(32)topMBR & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 94.6 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 0.869 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 0.708 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 76.6 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 20.5 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 49.4 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 46.4 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 73.2 \\
topQE(16)topMBR & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 94.6 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.892 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 0.696 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 77.0 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 20.8 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 49.7 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 46.7 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 72.6 \\
topQE(8)topMBR & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 94.5 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 0.907 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 0.677 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 77.3 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 20.7 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 49.6 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 46.6 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 72.7 \\
topQE(4)topMBR & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 0.926 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 0.660 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 20.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 46.3 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 73.4 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 93.4 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 1.010 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 0.799 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 75.9 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 24.1 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 50.0 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 67.2 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 93.4 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.959 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 0.710 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 75.6 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 22.6 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 51.7 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 48.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 68.9 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 0.928 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 0.638 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 21.1 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 47.2 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 71.1 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 0.912 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 0.583 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 19.5 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 73.4 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 93.1 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 0.902 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 0.537 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 17.9 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 47.0 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 43.8 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 76.1 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 93.1 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 1.099 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 0.853 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 75.6 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 25.1 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 53.8 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 50.8 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 65.7 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 1.035 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 0.745 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 23.6 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 52.4 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 49.4 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 67.5 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 0.988 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 0.662 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 21.8 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 50.9 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 47.9 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 69.8 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 93.2 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 0.948 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 0.598 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 20.1 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 72.6 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 93.0 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 0.933 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 0.546 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 18.3 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 47.4 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 44.2 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 75.4 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 0.962 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.738 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 17.9 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 47.0 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 43.9 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 76.8 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 0.938 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 0.676 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 17.9 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 46.9 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 43.8 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 76.7 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 0.917 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 0.622 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 17.8 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 46.7 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 43.6 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 76.9 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 0.902 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 0.574 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 17.4 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 43.1 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 77.6 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 93.2 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 0.896 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.534 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 17.0 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 42.7 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 78.0 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 1.014 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 0.826 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 18.6 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 47.8 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 75.5 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 93.4 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 1.014 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 0.820 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 19.3 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 48.4 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 74.5 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 1.024 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 0.813 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 75.9 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 19.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 48.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 45.6 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 74.0 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 1.047 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 0.823 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 19.9 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 73.5 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 1.077 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 0.845 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 76.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 73.2 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 93.0 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.726 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 0.647 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 16.7 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 45.6 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 42.5 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 78.2 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 93.0 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 0.746 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 0.614 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 16.8 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 45.6 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 42.5 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 78.3 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 0.762 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 0.581 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 16.8 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 45.6 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 42.5 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 78.4 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 0.787 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 0.552 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 16.5 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 45.4 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 42.3 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 78.5 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 0.820 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.525 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 16.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 45.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 42.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.9 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 0.758 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 0.686 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 17.8 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 46.9 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 43.8 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 76.5 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 0.801 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 0.702 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 18.7 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 44.5 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 75.5 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 0.850 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 0.721 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 19.1 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 45.1 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 74.8 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 0.906 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 0.749 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 19.4 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 45.4 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 74.0 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 0.976 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 0.783 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 76.2 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 19.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 45.5 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 73.5 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, averaged across high-resource languages (WMT2022 datasets for en\_de, de\_en, en\_zh, zh\_en). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_highres_dev}
\end{small}
    
\end{table*}


\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 89.7 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 1.026 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 0.736 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 89.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 33.2 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 64.5 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 62.0 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 49.6 \\
allQE(32)allMBR & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 0.985 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 0.700 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 77.2 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 32.7 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 64.1 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 61.5 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 50.3 \\
allQE(16)allMBR & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 0.978 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 0.646 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 77.4 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 79.1 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 31.6 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 63.3 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 60.7 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 51.8 \\
allQE(8)allMBR & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 0.946 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 0.606 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 78.8 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 30.2 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 62.5 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 59.8 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 53.3 \\
allQE(4)allMBR & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 0.949 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.570 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 78.3 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 28.4 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 61.4 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 58.6 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 55.6 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 0.919 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 0.660 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 77.4 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 30.8 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 62.9 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 60.2 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 52.5 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 0.898 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 0.629 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 77.6 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 30.5 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 62.6 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 59.9 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 53.4 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.894 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 0.596 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 29.7 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 62.0 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 59.3 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 54.2 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 0.868 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.570 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 79.0 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 28.5 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 61.5 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 58.7 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 55.6 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 0.879 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 0.542 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 27.6 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 60.8 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 57.9 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 56.9 \\
topQE(64)topMBR & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 92.2 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.767 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 0.557 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 77.6 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 27.0 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 59.8 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 57.0 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 58.0 \\
topQE(32)topMBR & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 92.2 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 0.758 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 0.545 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 26.9 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 59.6 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 56.8 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 58.2 \\
topQE(16)topMBR & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 92.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 0.776 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 0.512 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 78.0 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 26.8 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 59.7 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 56.9 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 58.2 \\
topQE(8)topMBR & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 92.1 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 0.809 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 0.497 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 26.9 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 59.7 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 56.8 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 58.3 \\
topQE(4)topMBR & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 0.854 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 0.481 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 26.4 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 59.4 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 56.5 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 58.7 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 0.914 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 0.651 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 31.1 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 63.2 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 60.6 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 52.0 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 0.885 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 0.604 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 30.7 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 63.1 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 60.3 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 52.7 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.874 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 0.551 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 79.2 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 29.8 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 62.3 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 59.5 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 53.7 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 0.843 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 0.500 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 89.6 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 28.5 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 61.4 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 58.5 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 55.5 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 0.852 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 0.454 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 89.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 26.4 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 60.0 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 56.9 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 58.5 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 1.052 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.743 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 33.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 64.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 62.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 48.7 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 0.968 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 0.648 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 32.8 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 64.3 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 61.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 49.9 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 0.965 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 0.582 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 31.4 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 63.3 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 60.6 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 51.6 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 0.908 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 0.532 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 29.6 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 62.2 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 59.4 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 54.0 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 0.890 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 0.471 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 27.3 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 60.7 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 57.7 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 57.0 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 0.948 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 0.556 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 25.0 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 58.4 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 55.5 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 60.0 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 92.4 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 0.899 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.491 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 25.3 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 58.5 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 55.5 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 59.8 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 92.1 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 0.863 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 0.434 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 25.3 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 58.6 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 55.6 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 59.7 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.840 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 0.391 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 25.2 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 58.5 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 55.5 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 59.7 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.820 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.355 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 25.2 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 58.3 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 55.2 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 60.1 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 93.3 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 1.069 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 0.712 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 91.9 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 25.5 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 58.6 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 59.4 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 93.3 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 1.088 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 0.718 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 92.2 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 26.0 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 59.0 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 56.1 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 59.0 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 93.0 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 1.078 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 0.712 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 92.5 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 26.3 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 59.1 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 56.3 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 58.6 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 92.7 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 1.073 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 0.709 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 26.1 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 59.1 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 56.2 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 58.7 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 92.1 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.094 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.744 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 77.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 93.2 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 26.1 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 59.0 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 56.1 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 58.7 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 0.618 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 0.459 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 24.9 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 58.4 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 55.5 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 60.3 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 0.628 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 0.434 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 25.0 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 58.5 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 55.5 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 60.3 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 0.634 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 0.406 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 25.1 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 58.6 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 55.6 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 60.2 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 0.663 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 0.376 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 24.8 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 58.2 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 55.2 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 60.5 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 0.699 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.345 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 24.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 57.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 54.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 60.9 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.607 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.492 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 25.1 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 58.6 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 55.6 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 60.1 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 0.657 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 0.499 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 25.4 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 58.7 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 55.8 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 59.6 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 0.696 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 0.527 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 25.7 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 59.0 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 56.1 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 59.6 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 0.750 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 0.538 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 92.5 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 26.3 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 59.3 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 56.4 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 58.9 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 0.866 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 0.602 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 93.0 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 25.7 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 59.0 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 56.1 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 59.3 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_sw (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_sw_test}
\end{small}
    
\end{table*}

\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 0.939 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.668 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 33.0 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 64.6 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 62.1 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 48.8 \\
allQE(32)allMBR & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 0.877 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 0.611 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 32.2 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 64.0 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 61.4 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 50.4 \\
allQE(16)allMBR & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 91.2 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 0.855 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 0.570 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 90.9 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 31.5 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 63.5 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 60.9 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 51.1 \\
allQE(8)allMBR & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.838 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 0.535 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 29.8 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 62.5 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 59.8 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 52.9 \\
allQE(4)allMBR & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 91.2 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 0.815 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.503 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 78.3 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 79.3 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 28.5 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 61.5 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 58.7 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 55.2 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 0.798 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 0.582 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 77.6 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 30.5 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 63.0 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 60.3 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 52.3 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 0.795 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 0.548 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 90.9 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 29.6 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 62.3 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 59.6 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 53.5 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 92.1 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 0.790 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.524 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 28.9 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 61.8 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 59.0 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 54.5 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 0.785 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.502 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 78.3 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 28.4 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 61.4 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 58.7 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 55.2 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.784 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 0.483 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 79.3 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 27.1 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 60.4 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 57.6 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 56.7 \\
topQE(64)topMBR & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 92.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.2 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 0.677 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 0.477 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 26.4 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 59.9 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 57.0 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 58.1 \\
topQE(32)topMBR & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 92.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.2 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.682 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 0.468 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 78.3 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 26.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 59.8 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 57.0 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 57.8 \\
topQE(16)topMBR & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 92.6 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 92.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 0.691 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 0.454 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 26.4 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 59.6 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 56.8 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 58.0 \\
topQE(8)topMBR & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 92.7 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 0.706 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 0.439 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 78.6 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 26.5 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 59.5 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 56.7 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 58.1 \\
topQE(4)topMBR & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 92.5 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 0.729 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.421 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.7 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 92.3 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 26.1 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 59.4 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 56.5 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 58.3 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 0.817 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 0.586 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 89.6 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 30.8 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 63.3 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 60.6 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 51.7 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 0.774 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 0.529 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 30.1 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 62.8 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 60.1 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 52.8 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 0.782 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.476 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 29.0 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 61.8 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 59.1 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 54.5 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 0.782 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 0.440 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 79.2 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 27.7 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 60.9 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 58.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 56.1 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 89.7 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 0.778 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 0.403 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 78.8 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 26.6 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 59.9 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 57.8 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 0.924 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.668 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 33.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 64.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 62.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 48.5 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 89.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 0.895 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 0.588 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 31.9 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 63.9 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 61.3 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 50.3 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 89.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 0.871 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 0.514 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 30.9 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 63.2 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 60.5 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 51.6 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 0.834 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 0.464 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 29.3 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 62.1 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 59.4 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 53.9 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 0.853 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 0.418 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 27.4 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 60.4 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 57.6 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 56.8 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 0.879 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.517 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 90.9 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 25.7 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 58.9 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 56.0 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 59.1 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 92.7 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 89.6 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 0.832 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 0.444 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 25.9 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 58.8 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 55.9 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 59.3 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 92.3 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 89.7 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.802 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 0.388 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 25.4 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 58.4 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 55.5 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 59.6 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 0.790 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 0.344 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 25.0 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 58.2 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 55.3 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 60.1 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 0.753 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 0.307 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 24.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 57.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 54.9 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 60.1 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 93.9 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 0.986 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 0.641 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 92.2 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 25.5 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 58.9 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 56.0 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 59.1 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 0.985 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 0.649 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 92.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 25.5 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 58.9 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 56.1 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 59.2 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 0.985 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 0.645 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 25.6 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 59.0 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 56.1 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 59.1 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 93.4 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 0.984 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 0.637 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 77.3 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 93.2 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 25.8 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 59.1 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 56.2 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 58.7 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 93.0 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.994 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.631 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 77.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 93.5 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 25.5 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 58.9 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 56.1 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 58.7 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 0.534 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 0.389 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 25.6 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 58.8 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 56.0 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 59.8 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 0.536 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 0.372 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 25.4 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 58.6 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 55.8 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 60.0 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 0.558 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 0.356 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 25.0 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 58.2 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 55.3 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 60.3 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 0.570 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 0.327 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 25.1 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 58.2 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 55.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 60.6 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 0.611 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.301 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 24.6 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 57.9 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 55.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 60.5 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.529 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 0.424 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 25.5 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 59.0 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 56.1 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 59.9 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 89.7 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 0.562 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 0.433 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 25.6 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 59.0 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 56.1 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 59.7 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 91.3 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 0.600 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 0.442 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 92.1 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 25.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 59.0 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 56.1 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 59.6 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 0.681 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 0.484 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 77.4 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 25.5 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 59.0 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 56.2 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 59.3 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 0.760 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 0.529 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 77.3 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 93.2 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 25.7 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 59.1 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 56.2 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 59.0 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_sw (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_sw_dev}
\end{small}
    
\end{table*}


\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 1.497 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 0.864 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 63.3 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 70.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 19.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 52.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 49.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 68.5 \\
allQE(32)allMBR & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 76.1 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 1.442 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 0.788 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 63.9 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 70.7 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 79.1 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 19.1 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 51.6 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 48.7 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 70.1 \\
allQE(16)allMBR & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 1.416 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 0.731 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 64.7 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 71.2 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 78.8 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 18.5 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 51.2 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 48.2 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 71.7 \\
allQE(8)allMBR & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 75.7 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 1.418 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.684 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 65.8 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 71.3 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 17.6 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 50.5 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 47.6 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 72.4 \\
allQE(4)allMBR & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 75.6 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 1.414 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 0.645 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 66.6 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 71.6 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 77.1 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 16.4 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 50.1 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 47.0 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 74.7 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 76.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 1.335 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 0.746 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 63.4 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 71.0 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 18.0 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 50.8 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 47.9 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 71.8 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 76.8 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 1.299 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 0.708 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 64.0 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 71.3 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 78.6 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 17.5 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 50.4 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 47.4 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 73.3 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 76.9 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 1.297 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 0.671 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 64.5 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 71.6 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 17.1 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 47.2 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 74.2 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 76.6 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 1.316 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 0.638 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 65.6 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 71.6 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 77.1 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 16.6 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 49.9 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 46.8 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 74.4 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 76.1 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 1.358 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 0.623 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 66.3 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 71.8 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 77.3 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 49.4 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 76.0 \\
topQE(64)topMBR & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 78.0 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 1.113 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 0.592 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 62.2 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 71.4 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 15.8 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 75.9 \\
topQE(32)topMBR & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.0 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 1.118 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 0.581 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 62.4 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 71.7 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 75.9 \\
topQE(16)topMBR & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 1.142 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.567 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 71.8 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 16.0 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 76.3 \\
topQE(8)topMBR & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 1.164 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.543 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 72.2 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 15.8 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 76.4 \\
topQE(4)topMBR & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 76.7 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 1.229 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 0.522 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 72.3 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 15.5 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 48.6 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 45.5 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 76.5 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 74.5 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 1.276 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 0.734 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 62.4 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 79.0 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 18.2 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 51.0 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 48.1 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 71.9 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 74.3 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 1.217 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 0.653 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 62.3 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 78.8 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 17.7 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 50.6 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 47.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 73.0 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 1.218 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 0.578 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 61.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 16.7 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 50.0 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 47.0 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 74.6 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 1.217 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 0.531 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 61.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 78.0 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 76.2 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 1.210 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 0.475 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 61.3 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 14.9 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 78.5 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 1.445 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 0.812 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 61.9 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 19.6 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 52.1 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 49.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 68.5 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 1.351 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 0.704 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 61.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 79.0 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 18.7 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 51.5 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 48.5 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 70.2 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 1.346 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 0.628 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 61.6 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 68.8 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 77.2 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 78.7 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 18.0 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 50.9 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 47.9 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 72.1 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 1.322 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.567 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 61.1 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 16.9 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 50.1 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 47.0 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 74.1 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 1.293 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 0.495 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 60.8 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 15.6 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 77.3 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 1.429 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 0.641 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 60.9 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 69.5 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 14.8 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 44.9 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 77.6 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 1.339 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 0.539 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 61.1 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 15.1 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 45.0 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 77.5 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 1.248 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 0.460 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 60.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 15.0 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 45.0 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 77.5 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 1.195 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 0.393 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 60.6 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 14.9 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 47.9 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 77.2 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 1.184 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.344 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 60.8 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 14.5 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 44.3 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 77.8 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 1.703 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 0.914 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 61.4 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 70.1 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 15.2 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 48.4 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 76.0 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 1.681 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 0.892 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 61.3 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 70.3 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 15.3 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 45.4 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 76.1 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 1.729 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 0.919 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 61.5 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 70.4 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 15.3 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 48.3 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 75.8 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 1.788 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 0.941 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 61.9 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 70.5 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 15.0 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 45.1 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 76.3 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.858 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.948 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 61.9 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 70.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 15.0 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 44.9 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 76.1 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.838 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 0.470 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 60.2 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 67.6 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 14.5 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 44.5 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 79.6 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 0.859 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 0.444 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 60.3 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 67.6 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 14.6 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 44.5 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 79.5 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 0.880 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 0.409 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 60.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 14.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 47.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 44.6 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 78.8 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 0.918 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 0.378 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 60.0 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 67.4 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 14.6 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 44.4 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 79.0 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 0.997 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.343 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 60.1 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 67.3 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 14.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 47.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 44.1 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 79.3 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.866 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 0.511 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 60.7 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 14.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 47.8 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 44.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.8 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 0.908 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 0.516 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 61.1 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 14.7 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 44.9 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 78.9 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 0.982 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 0.557 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 61.5 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 69.9 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 15.1 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 48.4 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 78.2 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 1.113 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.607 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 61.9 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 70.4 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 15.5 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 45.4 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 76.7 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 1.314 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 0.709 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 62.1 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 70.4 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 15.5 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 48.4 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 76.3 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_ha (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_ha_test}
\end{small}
    
\end{table*}

\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 1.324 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 0.752 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 63.8 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 70.9 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 20.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 52.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 50.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 67.5 \\
allQE(32)allMBR & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 78.0 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 1.297 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 0.730 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 64.4 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 71.3 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 19.8 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 52.6 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 49.8 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 68.3 \\
allQE(16)allMBR & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 78.0 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 1.273 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 0.671 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 65.4 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 71.7 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 79.2 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 19.2 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 52.0 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 49.2 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 69.5 \\
allQE(8)allMBR & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 78.0 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 1.239 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 0.627 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 66.6 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 72.1 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 78.8 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 18.3 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 48.5 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 71.1 \\
allQE(4)allMBR & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 77.6 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 1.261 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 0.582 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 67.6 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 72.2 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 77.1 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 17.5 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 50.6 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 47.6 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 73.4 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 78.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 1.154 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 0.662 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 64.3 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 71.5 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 79.1 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 18.4 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 51.6 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 48.7 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 70.5 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 78.6 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 1.152 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 0.642 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 64.7 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 71.7 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 18.3 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 48.6 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 71.0 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 78.8 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 1.162 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 0.612 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 65.5 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 72.0 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 76.9 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 78.7 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 18.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 51.1 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 48.2 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 71.8 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 78.8 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 1.157 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 0.582 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 66.3 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 72.3 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 77.1 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 17.3 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 50.6 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 47.6 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 73.0 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 1.173 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 0.561 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 67.6 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 72.3 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 77.4 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 16.9 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 50.1 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 74.5 \\
topQE(64)topMBR & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 0.975 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.555 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 63.4 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 72.0 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 16.4 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 49.6 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 46.6 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 74.5 \\
topQE(32)topMBR & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 0.995 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 0.531 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 63.4 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 72.2 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 16.2 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 49.4 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 46.3 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 74.7 \\
topQE(16)topMBR & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 1.007 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 0.522 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 63.4 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 72.5 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 16.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 46.3 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 74.8 \\
topQE(8)topMBR & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 79.3 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 1.046 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 0.500 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 63.5 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 16.3 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 49.1 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 75.4 \\
topQE(4)topMBR & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 1.109 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 0.471 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 63.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 75.9 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 1.164 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 0.651 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 63.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 79.3 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 18.5 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 51.8 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 48.9 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 70.6 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 1.098 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 0.587 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 62.8 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 77.1 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 79.0 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 18.1 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 51.5 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 48.6 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 71.7 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 1.013 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.515 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 62.8 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 77.6 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 78.7 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 17.5 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 50.8 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 47.9 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 72.9 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 1.018 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 0.469 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 62.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 78.0 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 17.2 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 50.3 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 47.4 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 74.1 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 1.062 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 0.420 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 62.0 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 46.3 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 77.0 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 1.330 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 0.752 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 62.7 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 20.0 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 52.8 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 50.0 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 67.6 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 1.225 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 0.638 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 62.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 19.6 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 52.5 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 49.6 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 68.8 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 1.136 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 0.546 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 62.1 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 77.4 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 79.1 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 18.7 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 51.7 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 48.8 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 70.8 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 1.108 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 0.486 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 61.9 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 78.8 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 18.1 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 51.1 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 48.2 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 72.1 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 1.126 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 0.431 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 61.7 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 16.7 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 47.0 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 75.4 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 1.282 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.579 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 61.9 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 16.0 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 75.5 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 1.214 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 0.489 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 62.0 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 16.0 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 75.2 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 1.149 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 0.415 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 62.2 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 16.3 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 75.2 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 1.107 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 0.354 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 61.7 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 16.2 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 75.4 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 1.061 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 0.300 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 61.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 48.4 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 45.4 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 76.2 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 1.491 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 0.838 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 62.2 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 70.7 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 16.3 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 46.0 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 74.3 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 1.543 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 0.841 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 62.6 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 70.9 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 16.2 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 74.6 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 1.537 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 0.849 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 62.6 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 70.9 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 16.3 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 74.5 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 1.570 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 0.851 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 71.1 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 16.2 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 74.0 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.652 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.891 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 62.7 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 71.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 16.0 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 48.6 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 74.2 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.738 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 0.407 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 60.8 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 15.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 45.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.0 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 0.748 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 0.387 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 61.0 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 68.3 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 15.1 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 77.7 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 73.1 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.761 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 0.363 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 60.9 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 15.3 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 77.5 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 0.818 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 0.330 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 60.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 48.3 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 77.6 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 0.855 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.294 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 60.7 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 68.3 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 15.2 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 45.1 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 77.8 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.740 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 0.454 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 61.3 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 15.3 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 48.4 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 45.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.0 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 0.809 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 0.479 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 62.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 15.8 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 77.1 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 0.872 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 0.508 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 62.6 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 70.6 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 76.0 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 1.006 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 0.584 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 62.4 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 70.9 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 46.0 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 75.7 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 1.153 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 0.673 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 62.9 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 71.1 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 74.8 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_ha (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_ha_dev}
\end{small}
    
\end{table*}


\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 28.6 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 20.8 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 73.4 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 72.2 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 3.082 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 2.145 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 32.0 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 19.6 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 20.7 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 69.0 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 35.0 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 15.3 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 43.2 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 41.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 72.7 \\
allQE(32)allMBR & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 28.5 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 20.9 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 73.2 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 72.4 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 3.058 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 2.054 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 32.6 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 20.6 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 22.1 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 69.4 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 34.1 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 78.3 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 42.9 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 40.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 73.5 \\
allQE(16)allMBR & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 28.4 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 21.2 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 72.5 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 3.048 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 1.966 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 33.1 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 21.4 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 23.3 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 69.8 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 33.8 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 14.8 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 42.8 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 40.6 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 73.7 \\
allQE(8)allMBR & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 28.3 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 21.2 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 72.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 3.084 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 1.909 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 33.5 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 22.1 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 24.4 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 70.2 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 32.5 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 14.0 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 42.1 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 39.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 75.2 \\
allQE(4)allMBR & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 27.9 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 21.1 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 72.0 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 3.188 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 1.976 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 34.1 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 22.9 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 25.7 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 70.5 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 31.4 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 13.5 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 41.4 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 39.2 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 76.4 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 28.9 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 21.1 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 73.8 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 2.859 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 1.979 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 32.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 19.7 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 20.9 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 69.5 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 34.7 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 14.8 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 42.8 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 40.7 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 73.2 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 28.7 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 21.2 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 73.5 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 2.908 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 1.977 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 32.6 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 20.5 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 22.3 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 69.7 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 34.4 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 78.3 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 14.8 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 42.7 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 40.5 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 73.7 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 28.7 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 21.4 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 73.1 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 73.0 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 2.913 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 1.917 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 33.1 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 21.5 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 23.5 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 70.2 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 33.6 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 14.2 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 42.3 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 40.1 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 74.3 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 28.4 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 21.5 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 2.953 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 1.863 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 33.7 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 22.2 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 24.6 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 70.5 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 32.5 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 13.8 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 41.8 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 39.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 75.3 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 28.0 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 21.4 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 72.5 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 72.4 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 3.070 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 1.923 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 34.2 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 23.0 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 25.9 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 70.8 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 31.2 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 13.2 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 41.2 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 38.9 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 76.8 \\
topQE(64)topMBR & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 29.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 22.5 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 70.8 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 2.687 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 1.813 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 32.4 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 20.9 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 22.7 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 32.3 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 77.6 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 14.0 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 41.4 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 39.3 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 73.9 \\
topQE(32)topMBR & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 29.1 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 22.2 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 70.6 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 2.696 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 1.787 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 32.5 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 21.8 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 23.9 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 32.1 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 13.7 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 41.2 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 39.1 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 74.7 \\
topQE(16)topMBR & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 28.8 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 22.0 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 70.4 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 2.780 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 1.798 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 32.5 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 22.6 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 25.3 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 31.6 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 13.8 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 41.2 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 39.1 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 75.2 \\
topQE(8)topMBR & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 28.4 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 21.7 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 70.3 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 2.853 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 1.766 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 32.5 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 23.4 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 26.4 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 31.1 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 13.0 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 40.8 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 38.6 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 76.5 \\
topQE(4)topMBR & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 28.2 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 21.2 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 70.0 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 2.987 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 1.754 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 32.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 24.0 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 27.7 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 30.2 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 13.0 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 40.6 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 38.4 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 77.7 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 28.0 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 19.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 73.8 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 2.554 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 1.806 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 30.6 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 17.8 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 17.9 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 70.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 35.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.6 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 14.8 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 43.2 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 41.0 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 74.6 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 27.9 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 19.6 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 73.9 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 2.508 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 1.687 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 30.7 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 17.9 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 18.1 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 70.6 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 34.3 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 14.6 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 43.0 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 40.8 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 75.0 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 27.8 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 19.6 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 73.5 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 74.6 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 2.367 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 1.536 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 30.8 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 17.9 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 18.2 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 71.3 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 33.4 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 14.4 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 42.7 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 40.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 75.4 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 27.7 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 19.5 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 73.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 2.356 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 1.450 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 30.6 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 18.1 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 18.2 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 72.0 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 32.3 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 14.1 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 42.4 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 40.2 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 76.5 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 27.1 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 19.4 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 2.403 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 1.361 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 30.7 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 18.0 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 18.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 30.3 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 13.4 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 41.5 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 39.3 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 78.2 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 28.0 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 19.8 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 73.5 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 73.1 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 2.756 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 1.962 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 30.8 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 18.0 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 18.4 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 69.4 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 34.6 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 78.6 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 15.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 43.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 41.3 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 73.4 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 27.8 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 19.7 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 73.6 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 2.641 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 1.763 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 30.7 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 18.0 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 18.4 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 70.1 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 34.2 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 78.6 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 15.1 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 43.4 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 41.3 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 73.9 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 27.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 19.6 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 73.1 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 74.0 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 2.538 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 1.602 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 30.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 18.0 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 18.3 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 71.0 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 33.4 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 14.9 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 43.1 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 40.9 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 74.5 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 27.5 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 19.5 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 73.0 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 74.3 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 2.560 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 1.519 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 30.6 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 18.0 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 18.1 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 71.8 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 32.2 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 14.4 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 42.7 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 40.4 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 75.8 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 27.1 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 19.4 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 72.5 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 74.3 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 2.493 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 1.399 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 30.6 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 18.0 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 18.3 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 30.1 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 13.4 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 41.7 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 39.4 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 78.0 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 30.2 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 20.7 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 3.635 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 2.151 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 31.6 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 18.5 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 19.7 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 67.4 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 31.3 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 77.6 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 13.3 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 40.9 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 38.7 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 74.8 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 29.8 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 20.4 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 72.5 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 3.195 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 1.744 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 31.6 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 18.4 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 19.8 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 67.8 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 31.2 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 13.4 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 41.1 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 38.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 75.2 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 29.5 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 20.4 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 72.5 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 70.6 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 2.823 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 1.449 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 31.4 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 18.5 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 19.8 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 30.8 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 13.3 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 41.1 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 39.0 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 75.4 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 28.9 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 20.2 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 70.9 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 2.589 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 1.248 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 31.1 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 18.3 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 30.7 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 13.3 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 41.2 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 39.0 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 75.7 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 28.1 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 19.8 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 71.1 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 2.378 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 1.100 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 31.0 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 18.3 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 18.5 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 69.0 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 30.1 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 77.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 13.1 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 41.0 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 38.8 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 76.9 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 30.1 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 21.1 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 66.3 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 5.282 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 3.651 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 32.3 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 20.2 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 26.0 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 65.8 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 29.8 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 12.6 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 39.8 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 37.6 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 76.1 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 29.7 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 21.1 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 66.2 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 5.308 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 3.644 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 32.4 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 20.6 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 28.5 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 65.8 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 29.3 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 12.5 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 39.5 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 37.3 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 76.9 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 29.2 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 20.9 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 65.8 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 5.465 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 3.769 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 32.5 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 21.1 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 30.6 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 65.5 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 29.0 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 12.3 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 39.3 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 37.2 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 77.5 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 28.7 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 20.9 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 65.8 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 5.721 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 3.867 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 32.5 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 21.4 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 32.5 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 65.4 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 28.8 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 12.2 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 39.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 36.9 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 78.3 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 27.9 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 20.7 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 65.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 5.861 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 3.952 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 32.4 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 21.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 34.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 65.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 27.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 11.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 38.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 36.4 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 79.7 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 26.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 18.8 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 71.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.676 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 1.277 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 30.4 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 17.6 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 17.9 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 69.7 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 29.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 12.8 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 40.8 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 38.6 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 79.4 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 26.7 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 71.8 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 1.730 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 1.240 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 30.4 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 17.6 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 18.0 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 69.6 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 29.4 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 13.0 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 40.9 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 38.8 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 78.9 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 26.8 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 18.9 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 71.8 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 1.735 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 1.192 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 30.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 17.5 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 17.9 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 69.7 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 29.1 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 12.9 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 40.9 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 38.8 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 78.7 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 26.8 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 71.7 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 1.804 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 1.122 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 30.4 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 17.7 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 17.9 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 69.6 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 28.8 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 13.0 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 40.9 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 38.8 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 78.9 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 26.8 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 19.1 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 71.7 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 1.904 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.056 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 30.2 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 17.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 17.6 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 69.6 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 28.9 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 13.0 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 41.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 38.8 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 79.1 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 27.0 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 19.4 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 71.6 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 1.892 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 1.409 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 30.7 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 18.8 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 22.1 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 69.5 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 29.0 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 12.7 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 40.8 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 38.5 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 79.9 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 27.0 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 19.4 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 71.2 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 2.111 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 1.563 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 30.9 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 19.6 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 25.4 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 69.2 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 29.0 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 12.7 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 40.7 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 38.5 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 80.2 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 27.2 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 70.6 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 2.472 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 1.788 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 31.4 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 20.4 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 28.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 68.9 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 29.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 12.7 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 40.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 38.4 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 79.9 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 27.2 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 20.2 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 3.030 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 2.147 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 31.8 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 20.8 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 31.1 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 68.0 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 29.1 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 12.3 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 40.1 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 37.9 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 80.0 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 26.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 20.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 3.681 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 2.580 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 31.9 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 21.3 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 33.1 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 67.5 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 28.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 12.0 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 39.4 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 37.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.5 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_ig (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_ig_test}
\end{small}
    
\end{table*}

\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 28.4 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 22.2 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 73.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 3.035 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 2.081 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 32.4 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 19.6 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 21.4 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 36.3 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 14.8 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 43.1 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 40.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 74.0 \\
allQE(32)allMBR & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 28.5 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 22.4 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 2.906 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 1.970 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 33.0 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 20.6 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 22.9 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 69.5 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 36.0 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 78.3 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 14.8 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 43.1 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 40.9 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 74.4 \\
allQE(16)allMBR & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 28.2 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 22.2 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 72.4 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 73.2 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 2.949 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 1.937 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 33.6 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 21.5 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 24.3 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 70.0 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 35.3 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 14.4 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 42.7 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 40.5 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 75.2 \\
allQE(8)allMBR & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 28.0 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 22.2 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 72.0 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 73.2 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 3.097 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 1.926 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 34.1 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 22.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 25.3 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 70.4 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 33.8 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 14.0 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 42.1 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 39.8 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 76.3 \\
allQE(4)allMBR & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 27.9 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 22.0 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 3.189 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 1.957 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 34.7 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 23.2 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 26.5 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 70.7 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 32.7 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 13.3 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 41.5 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 39.2 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 77.6 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 28.7 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 22.4 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 73.1 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 73.9 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 2.801 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 1.930 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 32.4 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 19.9 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 21.8 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 69.8 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 36.2 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 78.3 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 14.3 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 42.6 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 40.4 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 74.8 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 28.7 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 22.4 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 73.9 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 2.720 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 1.841 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 33.0 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 20.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 22.9 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 70.2 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 35.7 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 14.1 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 42.4 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 40.1 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 75.0 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 28.4 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 22.4 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 73.8 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 2.848 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 1.864 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 33.7 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 21.6 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 24.2 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 70.3 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 35.2 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 14.0 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 42.3 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 40.1 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 75.6 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 28.2 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 22.2 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 72.3 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 73.7 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 2.938 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 1.874 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 34.3 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 22.5 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 25.5 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 70.7 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 34.1 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 13.6 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 41.8 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 39.5 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 76.5 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 28.1 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 21.9 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 73.1 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 3.087 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 1.910 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 34.7 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 23.3 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 26.3 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 70.9 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 32.9 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 13.1 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 41.3 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 38.9 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 77.8 \\
topQE(64)topMBR & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 29.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 23.6 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 71.6 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 2.638 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 1.847 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 33.1 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 21.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 23.6 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 34.4 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 13.6 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 41.6 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 39.3 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 75.0 \\
topQE(32)topMBR & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 29.0 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 23.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 71.5 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 2.683 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 1.790 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 33.3 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 22.1 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 24.8 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 33.9 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 77.6 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 13.5 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 41.7 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 39.3 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 75.8 \\
topQE(16)topMBR & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 28.7 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 23.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 71.2 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 2.770 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 1.793 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 33.4 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 23.0 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 26.2 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 33.6 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 77.4 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 13.2 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 41.4 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 39.0 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 76.5 \\
topQE(8)topMBR & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 28.4 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 22.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 71.0 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 2.884 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 1.742 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 33.4 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 23.9 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 27.2 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 32.5 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 12.9 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 40.8 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 38.4 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 78.2 \\
topQE(4)topMBR & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 28.1 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 22.2 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 70.6 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 2.998 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 1.726 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 33.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 24.4 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 28.4 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 31.6 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 12.5 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 40.4 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 38.0 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 79.7 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 27.6 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 20.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 73.4 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 74.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 2.582 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 1.780 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 31.1 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 18.2 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 19.1 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 70.3 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 36.2 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 14.3 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 43.0 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 40.7 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 76.8 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 27.5 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 20.5 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 73.1 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 74.9 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 2.411 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 1.620 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 31.1 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 18.2 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 19.2 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 70.9 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 35.5 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 14.0 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 42.7 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 40.4 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 77.4 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 27.5 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 20.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 73.0 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 2.368 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 1.504 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 31.0 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 18.2 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 19.5 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 71.6 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 34.6 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 13.6 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 42.3 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 40.0 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 78.3 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 27.5 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 20.3 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 2.324 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 1.396 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 31.0 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 18.3 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 19.5 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 72.2 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 33.5 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 78.0 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 13.5 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 42.0 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 39.7 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 79.1 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 27.0 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 72.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 2.351 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 1.304 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 30.9 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 18.2 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 19.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 31.6 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 77.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 12.7 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 41.3 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 38.9 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 81.1 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 27.8 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 20.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 73.0 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 73.7 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 2.817 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 1.884 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 31.2 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 18.1 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 19.2 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 69.6 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 36.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 14.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 43.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 41.1 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 74.9 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 27.8 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 20.8 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 74.4 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 2.633 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 1.742 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 31.2 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 18.1 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 19.2 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 70.5 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 35.8 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 14.7 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 43.2 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 40.9 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 75.8 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 27.5 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 20.6 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 74.6 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 2.543 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 1.591 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 31.1 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 18.2 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 19.6 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 71.3 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 34.7 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 78.3 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 14.4 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 42.9 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 40.6 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 76.6 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 27.3 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 20.4 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 72.4 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 2.479 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 1.450 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 31.1 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 18.3 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 19.6 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 71.9 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 33.5 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 14.0 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 42.5 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 40.2 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 77.9 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 27.0 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 19.9 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 72.1 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 2.446 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 1.333 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 30.9 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 18.1 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 19.2 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 31.7 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 13.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 41.6 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 39.2 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 80.2 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 30.3 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 22.0 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 71.8 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 3.441 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 2.057 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 32.2 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 20.6 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 67.7 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 32.8 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 12.7 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 40.7 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 38.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 76.6 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 29.9 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 21.7 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 71.9 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 71.3 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 3.009 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 1.666 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 32.1 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 18.8 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 20.7 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 33.1 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 77.6 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 12.9 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 41.0 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 38.7 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 76.2 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 29.1 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 21.4 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 71.4 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 2.716 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 1.373 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 31.8 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 18.8 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 20.6 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 32.9 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 13.0 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 41.0 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 38.7 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 76.6 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 28.7 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 21.2 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 71.9 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 2.503 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 1.196 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 31.7 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 18.7 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 20.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 69.1 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 31.9 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 77.4 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 12.9 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 40.8 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 38.5 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 77.8 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 27.9 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 20.8 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 71.9 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 2.396 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 1.067 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 31.5 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 18.6 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 19.6 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 69.3 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 31.3 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 12.6 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 40.7 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 38.3 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 79.3 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 30.3 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 22.3 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 67.5 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 4.992 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 3.444 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 33.0 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 20.6 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 27.0 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 66.1 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 31.7 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 12.4 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 40.1 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 37.8 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 77.5 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 29.9 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 22.1 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 67.1 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 5.241 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 3.623 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 33.2 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 21.4 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 29.6 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 66.0 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 31.2 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 12.3 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 39.8 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 37.6 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 78.5 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 29.4 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 22.1 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 66.9 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 5.255 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 3.650 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 33.3 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 21.8 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 31.6 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 65.9 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 31.3 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 12.2 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 39.6 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 37.4 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 79.0 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 28.8 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 21.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 66.3 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 5.483 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 3.806 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 33.3 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 22.2 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 33.3 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 65.8 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 30.6 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 11.9 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 39.2 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 36.9 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 80.1 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 28.1 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 21.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 65.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 5.621 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 3.898 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 33.1 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 22.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 35.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 65.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 29.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 11.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 38.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 36.4 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 81.3 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 26.6 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 20.2 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.698 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 1.245 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 30.9 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 18.0 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 70.2 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 30.8 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 12.5 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 40.7 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 38.4 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 81.1 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 26.6 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 20.2 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.704 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 1.198 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 30.8 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 17.9 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 19.1 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 70.1 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 30.9 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 12.6 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 40.9 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 38.6 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 80.9 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 26.5 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 20.2 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 1.724 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 1.148 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 30.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 17.9 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 19.2 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 70.1 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 30.9 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 12.5 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 40.9 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 38.5 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 81.0 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 26.4 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 20.1 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 1.805 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 1.077 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 30.7 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 17.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 18.9 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 70.2 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 30.9 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 12.6 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 40.8 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 38.5 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 81.2 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 26.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 19.8 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 1.875 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.012 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 30.7 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 17.9 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 70.2 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 30.5 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 12.4 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 40.7 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 38.3 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 81.7 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 26.9 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 20.4 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 1.890 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 1.403 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 31.3 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 19.1 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 23.2 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 70.1 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 31.6 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 12.6 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 41.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 38.7 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 80.8 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 26.8 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 20.6 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 72.2 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 2.173 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 1.579 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 31.7 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 19.8 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 26.6 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 69.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 31.1 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 12.3 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 40.6 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 38.3 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 81.3 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 27.1 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 20.7 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 71.5 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 2.492 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 1.799 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 32.2 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 20.5 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 29.6 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 69.1 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 30.6 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 12.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 40.5 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 38.1 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 81.3 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 27.1 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 20.6 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 2.913 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 2.142 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 32.3 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 21.0 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 31.8 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 30.1 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 11.8 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 40.0 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 37.6 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 81.5 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 27.0 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 20.8 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 3.619 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 2.594 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 32.6 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 21.6 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 33.8 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 67.6 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 30.0 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 11.6 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 39.5 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 37.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.4 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_ig (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_ig_dev}
\end{small}
    
\end{table*}


\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 1.623 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 0.965 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 112.3 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 10.9 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 46.9 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 42.4 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 84.7 \\
allQE(32)allMBR & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 74.0 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 1.547 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 0.896 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 71.4 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 112.1 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 10.7 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 46.6 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 42.1 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 85.6 \\
allQE(16)allMBR & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 76.3 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 1.550 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 0.877 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 74.0 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 71.8 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 112.6 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 10.7 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 46.6 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 42.1 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 86.3 \\
allQE(8)allMBR & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 75.9 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 1.555 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 0.840 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 72.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 112.2 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 77.4 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 10.4 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 46.3 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 41.7 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 87.0 \\
allQE(4)allMBR & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 75.7 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 1.546 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 0.808 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 72.3 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 112.2 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 77.1 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 45.7 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 41.1 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 88.2 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 76.8 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 74.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 1.485 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 0.864 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 71.7 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 113.7 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 10.4 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 46.3 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 41.8 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 87.0 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 77.0 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 1.432 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.832 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 73.6 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 72.0 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 113.7 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 77.3 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 10.1 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 46.0 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 41.5 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 88.1 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 77.0 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 1.420 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 0.800 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 73.9 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 72.1 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 79.3 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 113.3 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 77.2 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 10.1 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 45.9 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 41.3 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 88.3 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 76.9 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 1.406 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 0.760 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 74.6 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 72.4 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 113.2 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 9.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 45.4 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 40.9 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 89.2 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 76.1 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 74.9 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 1.411 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.755 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 72.5 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 112.6 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 9.6 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 40.6 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 89.4 \\
topQE(64)topMBR & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 1.282 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 0.722 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 72.2 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 111.1 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 9.6 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 40.2 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 89.3 \\
topQE(32)topMBR & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 1.272 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 0.714 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 72.4 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 111.2 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 9.6 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 40.2 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 89.4 \\
topQE(16)topMBR & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 75.9 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 1.287 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 0.700 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 111.4 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 9.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 44.8 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 40.3 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 89.4 \\
topQE(8)topMBR & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 75.7 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 1.312 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 0.682 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 111.2 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 9.5 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 40.2 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 89.6 \\
topQE(4)topMBR & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 77.0 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 1.327 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 0.650 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 73.1 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 111.4 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 9.5 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 40.1 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 89.7 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 1.482 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 0.876 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 114.2 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 77.6 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 10.3 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 46.5 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 42.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 87.3 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 1.409 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 0.809 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 79.3 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 113.8 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 77.4 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 46.2 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 41.6 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 88.4 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 1.339 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 0.725 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 112.9 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 77.2 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 9.9 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 45.9 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 41.3 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 89.0 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 1.319 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 0.670 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 112.6 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 77.1 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 9.6 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 45.7 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 41.1 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 89.2 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 1.323 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 0.616 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 112.0 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 9.2 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 45.0 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 40.3 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 91.1 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 1.636 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 0.959 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 112.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 11.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 47.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 42.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.5 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 1.538 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 0.887 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 112.3 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 77.6 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 10.7 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 46.7 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 42.2 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 85.5 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 1.450 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 0.777 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 111.8 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 77.4 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 10.3 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 46.3 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 41.8 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 86.7 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 1.408 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 0.706 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 111.6 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 77.3 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 46.2 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 41.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 87.3 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 1.384 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 0.642 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 111.0 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 9.5 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 45.4 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 40.7 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 89.4 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 78.8 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 1.550 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 0.777 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 110.1 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 9.0 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 44.2 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 39.7 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 89.9 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 1.483 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 0.685 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 109.9 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 9.3 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 44.4 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 39.8 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 89.5 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 1.415 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 0.601 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 110.0 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 9.0 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 44.0 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 39.5 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 90.0 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 76.6 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 1.334 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 0.530 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 109.9 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 9.1 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 44.1 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 39.5 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 89.6 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 75.6 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 1.334 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.472 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 109.8 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 9.0 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 44.1 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 39.5 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 89.4 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 1.724 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 1.005 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 110.2 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 9.2 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 44.1 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 39.7 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 89.6 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 1.728 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 0.991 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 110.2 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 9.2 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 44.0 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 39.6 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 89.5 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 79.1 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 1.745 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 1.009 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 110.2 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 9.3 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 44.1 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 39.6 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 89.5 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 78.8 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.818 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 1.018 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 110.2 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 9.5 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 44.3 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 39.9 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 89.1 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 1.789 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.063 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 109.8 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 9.5 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 44.2 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 39.7 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 88.9 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.012 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 0.614 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 110.1 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 9.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 44.3 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 39.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 91.7 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 1.035 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 0.590 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 110.0 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 9.0 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 44.3 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 39.6 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 91.2 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 1.050 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 0.551 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 110.0 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 9.1 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 44.3 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 39.7 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 91.3 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 1.084 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 0.512 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 109.9 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 8.9 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 44.1 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 39.5 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 91.3 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 69.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 1.161 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.470 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 109.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 8.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 44.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 39.4 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 91.2 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 1.025 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 0.630 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 110.0 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 8.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 44.3 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 39.6 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 91.4 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 1.086 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 0.650 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 110.7 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 8.9 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 44.4 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 39.8 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 91.4 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 1.108 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 0.678 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 110.5 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 9.1 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 44.4 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 39.8 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 90.9 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 75.8 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 1.187 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 0.737 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 110.9 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 9.4 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 44.8 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 40.2 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 90.2 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 76.3 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 1.334 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.819 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 110.8 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 9.4 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 44.6 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 40.0 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 89.7 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_so (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_so_test}
\end{small}
    
\end{table*}

\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 76.7 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 1.326 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 0.871 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 73.5 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 114.6 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 12.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 48.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 44.1 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 83.4 \\
allQE(32)allMBR & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 77.2 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 1.290 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 0.827 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 74.0 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 72.0 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 114.6 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 78.3 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 12.1 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 48.3 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 43.9 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 84.0 \\
allQE(16)allMBR & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 78.8 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 77.6 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 1.249 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 0.784 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 74.5 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 72.3 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 114.4 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 12.0 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 48.1 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 43.7 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 84.4 \\
allQE(8)allMBR & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 77.3 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 1.220 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 0.726 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 72.5 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 114.1 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 11.5 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 47.7 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 43.2 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 85.8 \\
allQE(4)allMBR & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 79.2 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 77.1 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 1.245 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.689 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 75.7 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 113.6 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 11.0 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 47.1 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 42.7 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 87.0 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 1.187 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 0.762 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 73.8 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 72.3 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 116.0 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 11.5 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 47.7 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 43.3 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 86.2 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 78.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 1.154 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 0.724 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 74.0 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 72.4 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 115.6 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 78.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 11.5 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 47.6 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 43.2 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 86.5 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 1.136 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 0.703 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 74.5 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 115.1 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 11.3 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 47.4 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 42.9 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 87.0 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 1.133 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 0.674 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 114.7 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 11.2 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 47.2 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 42.7 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 87.1 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 1.169 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 0.667 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.7 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 73.1 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 114.5 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 10.8 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 46.7 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 42.3 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 88.0 \\
topQE(64)topMBR & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 79.1 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 1.019 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.652 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 113.2 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 10.7 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 41.8 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 87.9 \\
topQE(32)topMBR & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 79.0 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 1.042 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 0.648 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 73.2 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 73.0 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 113.2 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 10.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 46.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 41.9 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 87.7 \\
topQE(16)topMBR & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 1.031 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 0.616 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 73.2 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 113.2 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 10.9 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 46.4 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 42.0 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 87.7 \\
topQE(8)topMBR & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 78.7 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 1.056 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 0.589 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 73.4 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 113.4 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 10.9 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 46.3 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 41.9 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 87.8 \\
topQE(4)topMBR & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 1.084 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 0.559 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 73.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 73.5 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 113.0 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 10.9 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 41.8 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 88.2 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 75.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 1.180 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 0.766 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 73.2 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 116.3 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 78.3 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 11.3 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 47.7 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 43.3 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 86.3 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 75.8 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 1.115 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 0.711 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 73.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 115.7 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 78.0 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 11.2 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 47.4 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 43.0 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 87.0 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 75.8 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 1.068 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.650 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 115.2 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 11.0 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 47.2 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 42.7 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 87.7 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 1.056 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.592 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 114.4 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 10.8 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 46.9 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 42.4 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 88.3 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 1.056 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 0.542 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 113.5 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 10.5 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 46.6 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 42.0 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 89.1 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 1.330 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 0.864 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 114.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 12.2 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 48.4 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 44.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.1 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 1.233 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 0.759 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 114.0 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 78.3 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 11.9 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 48.1 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 43.7 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 84.0 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 1.168 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 0.681 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 113.5 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 11.7 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 47.8 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 43.4 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 84.9 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 1.167 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 0.622 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 113.0 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 11.3 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 47.4 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 42.9 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 86.5 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 1.136 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 0.569 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 112.2 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 10.7 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 46.9 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 42.3 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 88.1 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 1.328 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.721 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 111.9 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 10.3 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 41.2 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 88.2 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 1.255 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 0.611 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 111.8 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 10.3 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 41.2 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 88.3 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 1.194 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 0.533 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 111.4 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 10.3 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 41.2 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 88.1 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 1.127 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 0.466 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 111.2 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 10.2 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 45.5 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 41.1 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 87.9 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 1.111 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.414 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 111.2 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 10.3 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 40.9 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 87.5 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 1.465 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.925 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 112.4 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 10.4 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 41.3 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 88.0 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 1.438 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 0.902 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 112.2 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 10.3 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 41.3 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 87.9 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 1.465 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 0.911 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 71.7 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 112.2 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 10.3 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 45.6 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 41.2 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 88.0 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 1.465 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 0.917 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 71.8 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 112.1 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 10.4 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 41.4 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 87.9 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.488 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.925 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 71.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 111.9 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 10.3 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 45.5 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 41.1 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 87.8 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.790 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 0.516 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 111.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 10.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 40.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 90.4 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 0.802 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 0.491 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 111.7 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 10.1 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 40.9 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 89.9 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 0.817 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 0.468 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 111.6 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 10.0 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 40.8 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 89.6 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 0.855 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 0.437 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 111.2 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 10.0 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 40.8 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 89.3 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 0.890 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.400 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 111.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 9.9 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 40.8 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 89.3 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 73.1 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 0.795 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 0.555 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 112.0 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 10.1 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 45.4 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 41.0 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 89.8 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 0.847 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 0.558 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 112.2 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 10.1 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 45.4 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 41.0 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 89.7 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 0.922 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 0.600 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 112.4 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 10.2 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 41.3 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 89.4 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 78.8 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 1.008 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 0.648 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 71.7 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 112.6 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 10.4 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 41.4 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 88.9 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 1.124 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 0.713 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 71.9 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 113.0 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 10.5 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 41.5 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 88.5 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_so (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_so_dev}
\end{small}
    
\end{table*}


\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 91.3 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 0.479 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.189 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 70.4 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 30.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 58.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 56.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 52.9 \\
allQE(32)allMBR & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 91.5 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 0.461 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 0.168 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 70.9 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 75.4 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 29.8 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 58.0 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 56.0 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 54.1 \\
allQE(16)allMBR & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 91.3 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 0.464 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 0.151 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 71.1 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 29.5 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 57.7 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 55.6 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 54.9 \\
allQE(8)allMBR & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 0.448 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.135 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 71.4 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 28.4 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 56.8 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 54.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 56.4 \\
allQE(4)allMBR & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 0.443 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 0.121 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 71.7 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 26.7 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 55.7 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 53.5 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 58.3 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 92.4 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 0.425 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 0.159 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 70.7 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 29.0 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 57.4 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 55.3 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 55.3 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 92.4 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 0.426 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 0.145 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 71.0 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 75.4 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 28.3 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 56.8 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 54.7 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 56.2 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 92.4 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 0.424 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 0.134 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 71.3 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 75.4 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 28.5 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 56.9 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 54.8 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 56.3 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 92.4 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 0.411 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 0.121 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 71.5 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 26.9 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 55.7 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 53.5 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 58.1 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 92.4 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 0.416 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 0.109 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 71.7 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 25.8 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 52.8 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 59.5 \\
topQE(64)topMBR & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 94.4 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 0.325 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 0.107 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 70.7 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 23.5 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 52.9 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 50.7 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 63.3 \\
topQE(32)topMBR & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 0.325 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 0.106 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 71.0 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 23.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 53.3 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 51.1 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 62.5 \\
topQE(16)topMBR & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 94.0 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 0.334 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.101 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 71.4 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 24.2 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 53.5 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 51.2 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 62.0 \\
topQE(8)topMBR & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.345 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 0.093 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 71.7 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 24.6 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 53.7 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 51.5 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 61.7 \\
topQE(4)topMBR & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 93.2 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 0.382 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 0.088 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 71.9 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 24.2 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 53.4 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 51.1 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 62.2 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 91.0 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 0.419 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 0.149 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 29.2 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 57.4 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 55.3 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 55.1 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 91.0 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 0.398 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 0.109 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 27.6 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 56.2 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 54.1 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 56.9 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 0.388 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 0.085 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 69.5 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 26.4 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 54.9 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 52.8 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 59.0 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 91.0 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 0.388 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 0.068 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 25.0 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 53.6 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 51.5 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 60.6 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 0.427 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 0.056 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 22.9 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 51.6 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 63.5 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.468 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 0.174 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 75.4 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 30.7 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 58.5 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 56.5 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 53.3 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 0.446 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 0.121 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 29.2 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 57.3 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 55.2 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 54.8 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 0.428 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 0.093 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 69.5 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 28.1 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 56.1 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 54.1 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 56.6 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 0.431 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 0.072 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 25.8 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 54.3 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 52.2 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 59.3 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 0.455 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 0.058 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 23.8 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 52.3 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 50.2 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 62.2 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 94.8 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 0.439 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 0.107 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 21.5 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 50.3 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 65.0 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 0.414 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 0.087 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 68.3 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 21.3 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 50.2 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 65.0 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 0.418 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 0.071 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 68.3 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 21.3 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 47.9 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 65.4 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 93.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 0.421 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 0.060 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 68.3 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 21.4 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 50.2 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 65.1 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 93.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 0.421 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.052 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 21.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 65.5 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 95.1 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 0.471 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 0.162 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 69.5 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 22.0 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 64.1 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 94.9 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 0.466 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 0.160 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 22.4 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 51.4 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 63.6 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 0.472 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 0.159 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 23.0 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 49.7 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 63.0 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 0.487 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 0.167 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 70.1 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 23.6 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 52.5 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 50.4 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 62.4 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.491 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 0.174 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 70.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 23.5 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 52.6 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 50.4 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 62.4 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.262 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 0.086 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 22.0 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 51.4 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 49.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 66.2 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 0.266 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 0.079 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 22.2 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 51.5 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 65.7 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 0.285 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 0.066 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 68.8 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 22.1 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 51.2 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 65.6 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 91.4 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 0.315 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 0.059 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 21.6 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 65.7 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 0.359 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.051 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 21.4 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 50.4 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 65.9 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 92.5 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.269 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 0.091 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 22.6 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 52.1 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 65.1 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 0.282 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.097 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 70.0 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 22.9 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 52.5 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 50.2 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 64.3 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 92.6 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 0.313 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 0.110 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 70.3 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 23.4 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 50.6 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 63.4 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 92.7 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 0.367 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 0.120 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 70.4 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 24.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 53.3 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 51.1 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 62.2 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 92.4 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 0.416 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 0.143 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 70.5 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 24.0 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 53.0 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 50.8 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 62.3 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_hi (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_hi_test}
\end{small}
    
\end{table*}

\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.502 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.177 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 70.7 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 32.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 59.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 57.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 51.6 \\
allQE(32)allMBR & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 92.3 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 0.479 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 0.155 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 71.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 75.4 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 31.8 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 59.4 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 57.4 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 52.4 \\
allQE(16)allMBR & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 92.5 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 0.477 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 0.139 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 71.4 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 30.3 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 58.3 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 56.2 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 54.1 \\
allQE(8)allMBR & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 0.457 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.121 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 71.6 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 28.9 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 57.5 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 55.4 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 55.4 \\
allQE(4)allMBR & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 92.6 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 0.446 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 0.102 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 71.9 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 74.6 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 27.2 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 56.2 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 54.1 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 57.5 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 93.2 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 0.439 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 0.142 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 70.9 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.6 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 30.3 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 58.4 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 56.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 53.9 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 93.2 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 0.430 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 0.130 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 71.2 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 75.4 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 30.1 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 58.2 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 56.1 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 54.4 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 93.2 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 0.421 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 0.121 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 71.4 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 28.8 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 57.4 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 55.3 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 55.8 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 93.4 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 0.406 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 0.102 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 71.7 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 27.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 56.5 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 54.4 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 57.0 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 93.3 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 0.421 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 0.094 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 71.9 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 74.6 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 26.3 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 55.5 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 53.3 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 58.5 \\
topQE(64)topMBR & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 94.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 0.339 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 0.095 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 70.8 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 74.0 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 24.4 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 53.4 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 51.2 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 61.7 \\
topQE(32)topMBR & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 0.352 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 0.090 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 71.3 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 24.8 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 53.9 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 51.7 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 61.0 \\
topQE(16)topMBR & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 94.4 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 0.356 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 0.086 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 71.6 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 25.1 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 54.1 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 51.9 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 60.8 \\
topQE(8)topMBR & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 94.2 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 0.381 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 0.084 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 72.0 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 25.4 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 54.6 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 52.4 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 59.8 \\
topQE(4)topMBR & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 93.8 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.395 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 0.080 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 72.2 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 74.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 25.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 54.3 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 52.1 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 60.2 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 91.7 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.441 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 0.134 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 30.5 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 58.4 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 56.3 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 53.6 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 0.410 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 0.097 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 29.2 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 57.5 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 55.4 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 55.1 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 0.408 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 0.073 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 27.9 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 56.2 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 54.1 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 57.1 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 0.424 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 0.058 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 69.5 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 25.9 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 54.5 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 52.4 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 59.2 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 91.5 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.417 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.046 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 23.9 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 52.7 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 50.6 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 61.9 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 0.506 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 0.155 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 75.4 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 31.9 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 59.4 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 57.4 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 51.7 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 91.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 0.465 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 0.111 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 30.5 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 58.3 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 56.3 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 53.3 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 0.452 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 0.082 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 29.2 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 57.1 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 55.5 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 91.3 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 0.466 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 0.062 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 69.5 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 74.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 26.9 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 55.3 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 53.3 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 58.2 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 0.447 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 0.048 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 24.8 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 53.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 51.3 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 60.6 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 0.460 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 0.096 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 22.4 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 50.8 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 63.6 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 94.9 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 0.472 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 0.078 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 22.4 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 50.8 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 63.6 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 94.5 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 0.486 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 0.064 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 22.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 50.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 63.8 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 94.0 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 0.455 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 0.052 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 22.7 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 51.1 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 63.4 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 93.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 0.470 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 0.045 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 22.2 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 50.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 64.1 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.527 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 0.172 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 22.8 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 51.5 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 62.6 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 0.524 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 0.171 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 23.3 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 52.1 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 50.1 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 62.0 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 0.520 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 0.164 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 24.0 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 50.8 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 61.0 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 94.6 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 0.522 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 0.172 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 70.4 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 24.6 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 53.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 51.3 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 60.6 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 94.1 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 0.522 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 0.175 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 70.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 24.4 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 53.5 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 51.4 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 60.7 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.274 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 0.076 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 22.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 51.7 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 65.0 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.281 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 0.068 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 22.3 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 49.6 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 64.9 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 92.6 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 0.294 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 0.058 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 73.1 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 22.2 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 51.4 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 64.8 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 0.332 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 0.051 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 22.5 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 51.4 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 64.7 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 91.7 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 0.370 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.043 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 22.2 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 51.2 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 49.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 64.9 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 93.3 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 0.288 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 0.090 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 23.1 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 50.5 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 63.4 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 93.5 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 0.308 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 0.094 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 24.0 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 53.5 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 51.3 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 62.1 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 0.335 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 0.100 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 70.5 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 24.8 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 54.0 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 61.0 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 93.3 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 0.362 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 0.109 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 70.7 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 74.0 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 24.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 53.9 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 51.7 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 61.1 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 93.0 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 0.405 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.131 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 70.8 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 74.0 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 24.4 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 53.8 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 51.6 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 60.9 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_hi (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_hi_dev}
\end{small}
    
\end{table*}


\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 71.1 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 73.9 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.423 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.195 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 79.2 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 15.9 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 59.7 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 53.5 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 75.2 \\
allQE(32)allMBR & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 71.4 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 73.8 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 0.415 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 0.182 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 15.5 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 59.3 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 53.1 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 76.1 \\
allQE(16)allMBR & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 71.5 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 73.7 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 0.410 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 0.161 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 14.9 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 58.8 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 52.6 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 77.0 \\
allQE(8)allMBR & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 71.7 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 73.5 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 0.397 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 0.142 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 14.4 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 58.3 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 52.0 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 78.0 \\
allQE(4)allMBR & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 71.6 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 0.393 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 0.131 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 13.8 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 57.8 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 79.1 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 72.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 74.4 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.369 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 0.159 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 14.6 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 58.3 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 52.1 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 78.6 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 72.4 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 0.372 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.148 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 14.2 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 58.0 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 51.7 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 79.0 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 74.0 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.369 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 0.133 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 13.8 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 57.6 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 51.3 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 79.2 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 73.8 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 0.361 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 0.129 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 13.5 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 57.2 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 50.9 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 80.5 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 72.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 73.6 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 0.365 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 0.119 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 13.2 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 57.0 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 50.6 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 80.6 \\
topQE(64)topMBR & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 73.8 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 0.300 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 0.123 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 12.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 55.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 83.1 \\
topQE(32)topMBR & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 73.6 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 0.308 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 0.117 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 12.6 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 55.5 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 49.2 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 82.5 \\
topQE(16)topMBR & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 73.4 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 0.308 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.108 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 12.2 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 55.5 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 49.1 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 83.0 \\
topQE(8)topMBR & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 73.0 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 0.330 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 0.106 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 12.3 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.7 \\
topQE(4)topMBR & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 0.333 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 0.099 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 12.2 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 55.5 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 49.1 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 83.5 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 70.3 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 74.5 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 0.366 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 0.154 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 14.8 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 58.4 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 52.2 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 78.2 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 74.3 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.343 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.117 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 14.2 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 57.8 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 51.5 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 78.9 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 73.9 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 0.349 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 0.093 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 13.8 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 57.0 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 50.7 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 80.3 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 0.348 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 0.075 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 12.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 56.0 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 49.6 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 81.9 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 67.5 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 0.364 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 0.060 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 11.9 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 54.9 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 83.9 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 69.5 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 73.9 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 0.426 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 0.180 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 16.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 59.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 53.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 74.6 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 73.6 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 0.399 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.138 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 15.9 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 59.1 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 75.8 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 73.2 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 0.383 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 0.100 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 14.9 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 58.3 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 52.0 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 77.4 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 68.1 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 0.383 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 0.079 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 13.8 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 57.1 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 50.8 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 79.5 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 67.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 0.386 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 0.063 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 12.4 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 82.2 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 0.397 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 0.125 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 11.3 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 53.5 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 84.6 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 0.384 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 0.102 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 11.1 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 53.5 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 84.7 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 68.1 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 0.381 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 0.085 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 11.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 53.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 84.9 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 67.8 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 0.378 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 0.068 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 11.4 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 53.7 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 47.3 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 84.8 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 67.2 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 0.390 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 0.058 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 11.3 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 53.5 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 85.0 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 0.445 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 0.183 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 11.4 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 53.9 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 84.3 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 92.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 0.434 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 0.176 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 11.7 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 54.3 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 47.9 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 83.7 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 0.441 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.181 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 11.8 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 54.5 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 83.1 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 0.435 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 0.176 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 79.2 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 12.2 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 55.0 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 82.0 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.446 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 0.185 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 79.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 12.1 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 55.1 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 82.1 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.219 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 0.090 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 11.0 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 53.9 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 47.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.9 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 0.230 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 0.086 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 11.2 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 54.2 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 85.9 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 67.5 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 0.242 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 0.078 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 11.5 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 54.0 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 86.0 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 67.5 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 0.269 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 0.066 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 11.3 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 53.9 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 85.8 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 66.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 0.307 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.057 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 11.1 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 53.7 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 47.3 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 85.7 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 0.235 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 0.100 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 11.6 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 54.7 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 85.9 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 0.254 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 0.102 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 11.8 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 54.9 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 48.4 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 84.6 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 0.280 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.108 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 79.3 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 11.8 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 55.0 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 84.2 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 70.4 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 0.309 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 0.118 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 12.0 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 55.2 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 83.6 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 70.5 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 0.349 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 0.140 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 12.0 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 55.2 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 83.4 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_ta (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_ta_test}
\end{small}
    
\end{table*}

\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 71.9 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 74.3 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 0.413 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.175 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 16.8 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 60.2 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 54.1 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 74.0 \\
allQE(32)allMBR & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 72.2 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 74.3 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 0.406 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 0.155 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 16.3 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 59.9 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 53.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 74.9 \\
allQE(16)allMBR & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 72.3 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 0.386 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 0.144 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 15.8 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 59.5 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 53.2 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 76.2 \\
allQE(8)allMBR & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 72.5 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 73.9 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.381 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 0.128 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 15.2 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 58.9 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 52.7 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 77.1 \\
allQE(4)allMBR & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 72.0 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 73.7 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 0.388 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 0.110 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 14.3 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 57.9 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 51.6 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 78.9 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 73.2 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 0.376 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 0.142 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 15.1 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 59.0 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 52.7 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 77.7 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 73.4 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 0.365 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 0.131 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 15.0 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 58.8 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 52.4 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 78.1 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 73.2 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 74.5 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 0.352 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.123 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 14.6 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 58.4 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 52.0 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 78.7 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 74.3 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 0.357 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 0.110 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 14.3 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 57.8 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 79.5 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 73.9 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 0.350 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 0.100 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 14.0 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 57.4 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 51.1 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 79.9 \\
topQE(64)topMBR & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 0.304 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 0.099 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 12.9 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 55.6 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 82.8 \\
topQE(32)topMBR & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.302 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 0.097 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 13.1 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 55.8 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 82.7 \\
topQE(16)topMBR & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 74.6 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 73.4 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.312 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 0.092 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 13.1 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 56.3 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 49.9 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 82.1 \\
topQE(8)topMBR & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 0.310 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 0.087 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 12.8 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 56.2 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 82.4 \\
topQE(4)topMBR & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 73.5 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 73.1 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 0.325 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 0.083 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 12.8 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 56.1 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 49.7 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 82.9 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 0.358 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 0.135 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 15.2 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 59.1 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 52.8 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 77.1 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 71.0 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.355 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 0.105 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 14.6 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 58.4 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 52.1 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 78.4 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 74.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 0.340 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 0.082 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 13.9 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 57.4 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 51.0 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 80.4 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 73.8 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 0.345 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 0.059 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 12.9 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 56.2 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 82.3 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 73.1 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.364 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 0.045 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 12.2 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 55.0 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 48.6 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 83.9 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 74.4 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 0.405 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 0.159 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 16.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 60.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 54.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 73.7 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 0.392 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 0.119 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 16.0 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 59.7 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 53.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 74.9 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 73.7 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 0.373 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.086 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 15.2 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 58.6 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 52.4 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 76.8 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.383 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 0.065 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 14.1 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 57.3 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 51.0 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 79.3 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 67.3 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 0.395 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 0.048 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 12.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 82.7 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.441 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 0.106 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 11.5 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 53.5 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 47.2 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 84.6 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 0.421 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 0.085 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 11.8 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 53.8 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 84.2 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 0.399 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 0.066 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 11.7 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 53.9 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 84.0 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 68.8 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 0.387 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 0.052 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 11.7 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 53.6 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 47.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 84.3 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 67.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 0.397 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.042 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 11.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 53.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 47.0 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 85.0 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.6 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 0.459 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 0.158 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 11.9 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 54.2 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 83.0 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 92.5 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 71.0 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.464 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 0.158 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 12.1 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 54.4 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 82.6 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 92.2 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 0.447 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 0.160 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 12.4 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 54.8 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 82.0 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 0.422 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 0.158 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 12.3 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 54.8 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 81.9 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 71.0 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 0.448 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 0.165 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 12.6 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 55.1 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 81.5 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.223 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 0.079 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 11.9 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 54.2 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 47.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.8 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 0.232 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 0.071 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 11.9 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 54.6 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 85.3 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 0.245 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 0.059 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 12.1 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 54.6 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 84.6 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 68.3 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 0.270 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 0.053 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 11.9 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 54.1 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 47.8 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 85.4 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.1 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 0.309 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.043 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 11.6 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 53.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 85.8 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 0.228 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 0.089 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 12.0 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 54.6 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 85.3 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 0.237 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 0.095 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 12.1 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 55.0 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 84.2 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 71.1 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 0.262 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 0.094 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 12.4 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 55.4 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 83.8 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 0.292 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 0.105 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 12.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 49.4 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 82.5 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 71.0 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 0.336 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 0.118 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 12.8 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 81.8 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_ta (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_ta_dev}
\end{small}
    
\end{table*}


\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 96.5 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 0.457 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 0.086 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 71.4 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 20.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 54.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 50.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 66.9 \\
allQE(32)allMBR & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.445 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 0.079 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 71.9 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 20.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 54.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 50.7 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 67.6 \\
allQE(16)allMBR & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 0.438 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 0.071 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 72.5 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 19.6 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 53.6 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 68.3 \\
allQE(8)allMBR & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 0.421 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 0.056 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 19.0 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 52.9 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 49.5 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 69.7 \\
allQE(4)allMBR & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 96.6 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.444 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 0.046 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 17.6 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 51.7 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 48.3 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 71.7 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 0.393 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.070 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 71.4 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 18.7 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 52.8 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 49.4 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 69.9 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 0.389 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 0.062 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 71.9 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 18.6 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 52.7 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 49.3 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 70.7 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 0.389 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 0.053 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 18.3 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 52.3 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 49.0 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 70.8 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 0.388 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.048 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 18.1 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 52.2 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 48.8 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 71.7 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.403 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 0.040 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 17.2 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 51.2 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 47.8 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 73.2 \\
topQE(64)topMBR & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 0.309 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 0.045 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 71.4 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 46.3 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 75.1 \\
topQE(32)topMBR & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 95.7 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 0.314 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 0.043 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 72.1 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 16.3 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 50.2 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 46.8 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 74.8 \\
topQE(16)topMBR & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.336 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 0.041 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 16.5 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 50.5 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 47.1 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 74.1 \\
topQE(8)topMBR & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 0.352 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 0.035 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 16.5 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 50.5 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 47.1 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 74.4 \\
topQE(4)topMBR & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 0.382 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 0.031 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 73.7 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 16.3 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 50.2 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 46.8 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 75.2 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 0.379 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 0.062 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 18.7 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 52.8 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 49.4 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 70.0 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 96.2 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.361 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 0.039 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 17.7 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 51.6 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 48.2 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 71.9 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.377 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 0.024 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 16.9 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 50.7 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 47.3 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 73.0 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 95.9 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 0.398 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 0.016 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 74.6 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.445 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 0.012 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 15.2 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 77.0 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.443 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.077 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 20.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 54.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 50.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 67.0 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.417 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 0.047 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 19.5 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 53.2 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 49.9 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 68.2 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 0.435 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 0.028 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 18.1 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 52.0 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 48.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 70.0 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.445 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 0.018 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 17.2 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 50.6 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 47.2 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 72.4 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 0.478 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 0.013 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 16.0 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 45.5 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 75.2 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 0.519 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 0.055 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 14.1 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 46.4 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 43.1 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 77.7 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 0.489 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 0.032 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 68.1 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 13.9 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 46.3 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 43.0 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 77.7 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 0.506 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 0.024 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 68.0 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 14.0 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 43.0 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 77.7 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 0.516 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 0.016 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.8 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 13.9 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 42.8 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 77.6 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 96.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 0.506 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 0.012 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 67.8 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 14.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 46.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 42.8 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 78.1 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 0.555 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.110 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 14.6 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 44.2 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 76.3 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.570 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 0.104 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 15.1 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 48.4 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 45.1 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 75.5 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.534 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 0.103 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 70.9 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 15.6 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 45.6 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 74.7 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 0.540 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 0.104 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 71.3 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 15.8 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 49.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 74.6 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 0.546 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 0.104 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 71.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 46.0 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 74.5 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 96.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.200 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 0.027 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 14.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 44.6 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 78.1 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 0.217 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 0.020 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 15.1 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 44.8 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 77.4 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 0.256 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 0.016 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 14.7 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 44.3 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 77.9 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 0.295 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.014 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 68.3 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 14.3 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 43.7 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 78.7 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 0.359 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.011 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 68.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 14.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 46.8 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 43.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.7 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.211 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 0.031 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 15.1 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 77.5 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 0.244 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 0.035 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 70.8 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 15.7 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 46.0 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 76.6 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 0.288 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 0.038 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 71.1 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 49.9 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 75.2 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 0.327 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 0.056 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 71.4 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 16.4 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 46.9 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 74.4 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 0.385 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 0.068 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 71.6 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 50.0 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 74.9 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_gu (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_gu_test}
\end{small}
    
\end{table*}

\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 0.478 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 0.076 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 20.3 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 53.6 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 50.4 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 67.8 \\
allQE(32)allMBR & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 0.478 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 0.064 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 73.2 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 20.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 53.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 50.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 68.3 \\
allQE(16)allMBR & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 0.471 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.049 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 73.7 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 19.8 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 53.2 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 49.9 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 69.3 \\
allQE(8)allMBR & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 0.479 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 0.048 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 18.7 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 52.4 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 49.1 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 70.8 \\
allQE(4)allMBR & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 0.492 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 0.042 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 74.6 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 18.4 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 51.8 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 48.5 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 72.2 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 0.416 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 0.053 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 73.0 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 18.6 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 52.4 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 49.0 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 71.0 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 0.411 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 0.046 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 73.4 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 18.5 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 52.1 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 48.7 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 71.4 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 0.422 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 0.039 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 73.9 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 18.5 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 52.0 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 48.6 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 71.6 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.428 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.040 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 18.0 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 51.6 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 48.2 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 72.4 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 0.435 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 0.036 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 17.4 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 51.1 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 47.7 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 73.6 \\
topQE(64)topMBR & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.2 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 95.9 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 0.329 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 0.030 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 73.2 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 46.0 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 75.9 \\
topQE(32)topMBR & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 92.1 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 0.347 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 0.029 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 73.8 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 16.6 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 49.9 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 46.5 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 75.4 \\
topQE(16)topMBR & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 91.9 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 0.360 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 0.029 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 74.4 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 16.4 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 50.1 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 46.7 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 75.3 \\
topQE(8)topMBR & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 0.383 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 0.029 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 16.3 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 49.9 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 46.5 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 75.2 \\
topQE(4)topMBR & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 0.415 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 0.027 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 16.2 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 49.6 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 75.8 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 0.397 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 0.046 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 18.9 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 52.5 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 49.1 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 70.5 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 0.405 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 0.029 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 18.1 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 51.9 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 48.6 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 71.0 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 0.419 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 0.021 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 17.4 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 50.7 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 47.3 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 72.7 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 0.444 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 0.014 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 16.8 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 49.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 46.4 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 73.9 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 0.496 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 0.011 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 15.7 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 44.8 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 76.1 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 0.474 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 0.056 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 20.5 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 53.5 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 67.1 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 96.2 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 0.462 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 0.034 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 19.5 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 49.7 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 68.1 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 0.479 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 0.024 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 18.7 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 51.6 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 48.4 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 70.0 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 0.513 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 0.016 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 17.6 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 47.0 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 72.4 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.547 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.012 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 16.4 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 45.4 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 74.6 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 0.562 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 0.032 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 14.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 42.4 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 78.0 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 0.550 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 0.021 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 14.0 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 42.8 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 77.9 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 0.538 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 0.016 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 69.5 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 14.3 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 43.0 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 77.2 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 0.567 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.012 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 14.2 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 46.0 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 42.7 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 77.8 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 0.569 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.010 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 14.4 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 46.4 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 43.1 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 77.2 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 0.564 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 0.085 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 15.1 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 47.9 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 44.5 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 76.5 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 0.558 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 0.088 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 72.0 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 15.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 45.1 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 75.6 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 0.554 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 0.081 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 72.3 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 15.7 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 75.3 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 0.552 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 0.089 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 15.8 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 45.5 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 75.0 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.579 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.100 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 16.0 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 49.1 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 74.8 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.243 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 0.025 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 14.3 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 44.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.8 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 0.264 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 0.020 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 14.4 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 44.1 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 78.6 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 0.298 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 0.016 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 14.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 44.2 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 78.1 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 0.351 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 0.013 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 14.7 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 47.4 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 44.0 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 78.2 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 0.423 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 0.012 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 14.5 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 46.8 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 43.5 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 78.0 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.252 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 0.037 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 14.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 78.2 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 0.270 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 0.034 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 72.2 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 49.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 45.6 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 77.0 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 0.313 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 0.037 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 72.5 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 15.5 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 49.2 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 76.5 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 0.351 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 0.040 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 15.8 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 75.8 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 0.421 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 0.063 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 73.0 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 49.4 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 75.7 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_gu (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_gu_dev}
\end{small}
    
\end{table*}


\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 0.431 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 0.127 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 15.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 57.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.1 \\
allQE(32)allMBR & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 0.413 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 0.109 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 14.6 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 56.7 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 50.8 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 76.2 \\
allQE(16)allMBR & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 0.409 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 0.100 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 14.1 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 56.4 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 50.4 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 77.2 \\
allQE(8)allMBR & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.400 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 0.084 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 13.7 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 55.8 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 49.8 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 78.4 \\
allQE(4)allMBR & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 0.404 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 0.076 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 13.0 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 54.7 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 48.7 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 79.9 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 0.379 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 0.102 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 13.6 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 55.8 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 49.7 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 78.9 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 0.365 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 0.090 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 13.5 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 55.6 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 49.5 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 79.1 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 0.365 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 0.083 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 13.3 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 55.3 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 49.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 79.5 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 0.367 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 0.074 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 13.0 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 54.9 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 48.8 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 80.3 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 0.386 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 0.071 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 12.5 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 54.1 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 48.0 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 81.2 \\
topQE(64)topMBR & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 0.321 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.067 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 12.3 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 46.9 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 82.5 \\
topQE(32)topMBR & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 0.328 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 0.068 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 12.2 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 47.0 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 82.6 \\
topQE(16)topMBR & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.332 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 0.067 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 12.3 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 46.9 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 82.1 \\
topQE(8)topMBR & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 0.344 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 0.061 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 12.3 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 47.0 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 82.3 \\
topQE(4)topMBR & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.360 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 0.057 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 11.9 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 46.7 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 82.3 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 0.383 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 0.093 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 79.2 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 13.4 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 55.7 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 49.6 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 79.4 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 0.376 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.067 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 79.0 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 13.1 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 54.8 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 48.8 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 80.1 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 0.375 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 0.048 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 12.1 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 53.6 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 47.5 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 82.3 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 95.7 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 0.416 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 0.037 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 11.4 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 52.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 84.3 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 0.469 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.030 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 10.3 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 50.6 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 44.5 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 86.3 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 0.437 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 0.120 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 15.1 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 57.2 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 51.3 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 75.2 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 0.427 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 0.082 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 14.5 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 56.2 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 76.8 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 95.6 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 0.429 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 0.058 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 13.2 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 49.0 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 79.6 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 0.446 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 0.041 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 11.9 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 53.2 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 47.1 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 82.2 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 0.506 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 0.030 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 10.7 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 51.5 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 45.4 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 84.9 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 0.495 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 0.082 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 10.3 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 50.1 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 44.1 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 86.6 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 0.482 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.063 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 10.4 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 43.9 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 86.8 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 0.475 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 0.045 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 10.2 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 43.6 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 87.3 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.485 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 0.034 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 9.9 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 43.3 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 87.2 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 93.4 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 0.508 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 0.028 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 9.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 42.9 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 87.3 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.510 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.137 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 10.9 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 51.3 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 84.7 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 0.485 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 0.129 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 11.0 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 51.7 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 45.6 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 83.6 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 0.492 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 0.121 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 11.3 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 51.9 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 82.7 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 0.503 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 0.125 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 79.2 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 11.3 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 52.0 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 82.9 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 0.506 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 0.125 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 79.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 11.3 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 52.2 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 83.3 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.244 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 0.054 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 10.5 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 50.6 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 44.5 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 87.7 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 0.259 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 0.045 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 10.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 50.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 87.1 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 0.281 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 0.039 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 10.2 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 50.5 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 44.4 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 87.3 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 0.323 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 0.033 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 10.0 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 43.7 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 87.9 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.390 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.027 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 9.8 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 43.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.1 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 0.248 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 0.055 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 10.7 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 51.2 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 45.0 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 86.1 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 0.266 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 0.057 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 11.0 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 51.6 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 45.4 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 85.1 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 0.284 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 0.063 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 79.1 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 11.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 52.1 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 46.0 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 83.8 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 0.311 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 0.073 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 11.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 52.1 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 83.9 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 0.359 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 0.085 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 11.3 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 52.3 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 83.5 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_ml (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_ml_test}
\end{small}
    
\end{table*}

\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 0.431 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 0.112 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 15.7 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 57.2 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 51.3 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 75.6 \\
allQE(32)allMBR & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.428 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 0.101 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 15.6 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 57.0 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 51.1 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 76.1 \\
allQE(16)allMBR & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 0.420 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 0.085 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 15.1 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 56.4 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 50.5 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 76.9 \\
allQE(8)allMBR & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 0.401 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 0.070 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 14.6 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 55.9 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 49.9 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 78.1 \\
allQE(4)allMBR & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.414 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 0.060 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 13.5 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 54.8 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 48.7 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 80.1 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 0.376 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 0.088 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 14.3 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 55.8 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 49.8 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 79.3 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 0.374 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 0.080 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 14.4 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 55.7 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 49.7 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 79.2 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 0.370 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.064 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 13.9 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 55.2 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 49.2 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 79.9 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 0.370 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 0.058 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 14.0 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 48.9 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 80.1 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 0.392 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 0.055 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 13.1 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 54.2 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 48.1 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 81.4 \\
topQE(64)topMBR & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 0.310 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 0.058 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 12.2 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 52.9 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 46.8 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 83.4 \\
topQE(32)topMBR & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 0.325 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 0.051 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 12.1 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 52.9 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 46.8 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 83.2 \\
topQE(16)topMBR & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 0.334 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 0.045 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 12.3 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 47.0 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 83.1 \\
topQE(8)topMBR & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 0.345 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 0.044 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 12.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 46.9 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 83.1 \\
topQE(4)topMBR & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 0.358 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 0.039 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 12.0 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 53.0 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 46.8 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 83.4 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 0.369 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 0.082 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 79.2 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 14.4 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 55.9 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 49.9 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 79.0 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 0.364 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 0.057 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 79.1 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 13.8 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 55.2 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 49.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 80.3 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.375 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 0.038 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 12.8 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 53.9 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 47.8 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 82.8 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 95.6 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 0.381 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 0.028 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 12.2 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 52.7 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 46.6 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 84.1 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 0.430 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.020 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 10.9 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 50.8 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 44.6 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 86.9 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 0.437 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 0.102 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 16.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 57.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.1 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 0.419 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 0.069 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 15.2 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 56.5 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 50.6 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 76.5 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 95.7 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 0.415 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 0.044 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 14.0 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 49.0 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 79.3 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 0.436 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 0.028 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 13.0 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 53.4 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 47.4 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 81.5 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 0.481 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.020 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 11.1 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 51.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 45.1 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 85.6 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.527 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 0.077 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 10.3 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 43.6 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 87.4 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 0.494 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 0.053 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 10.3 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 49.6 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 43.6 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 86.9 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 0.453 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 0.036 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 10.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 49.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 43.8 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 86.9 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 0.453 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 0.025 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 10.1 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 43.4 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 87.3 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 93.4 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 0.472 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.020 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 10.2 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 49.2 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 43.2 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 87.6 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 0.508 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.121 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 11.1 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 50.8 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 44.8 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 85.6 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 0.511 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 0.116 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 11.1 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 51.0 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 45.0 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 85.2 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 0.482 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 0.109 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 79.2 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 11.8 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 51.6 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 83.8 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 0.488 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 0.109 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 79.3 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 11.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 51.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 82.9 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 0.477 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 0.101 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 11.6 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 83.3 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.235 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 0.036 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 11.2 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 50.5 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 44.5 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 86.9 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 0.270 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 0.031 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 10.9 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 50.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 44.4 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 87.5 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 0.273 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 0.028 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 10.6 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 43.8 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 88.0 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 0.305 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.023 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 10.6 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 43.8 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 87.8 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 0.380 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.019 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 10.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 42.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.4 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.244 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 0.041 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 11.2 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 51.2 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 45.1 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 86.3 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 0.261 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 0.044 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 11.4 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 45.6 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 85.0 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 0.283 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 0.052 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 79.3 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 12.0 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 52.6 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 46.4 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 83.8 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 0.311 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 0.054 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 11.9 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 52.6 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 83.3 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 0.361 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 0.062 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 11.8 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 52.3 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 83.4 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_ml (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_ml_dev}
\end{small}
    
\end{table*}


\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 96.4 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 0.756 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.318 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 41.3 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 62.2 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 62.1 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 43.2 \\
allQE(32)allMBR & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 96.7 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 0.738 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 0.284 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 40.5 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 61.6 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 61.6 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 44.0 \\
allQE(16)allMBR & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 96.8 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 0.724 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 0.265 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 94.8 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 77.6 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 40.0 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 61.3 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 61.2 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 44.7 \\
allQE(8)allMBR & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 96.9 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 0.724 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 0.242 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 77.3 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 38.5 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 60.2 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 60.2 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 46.2 \\
allQE(4)allMBR & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 0.692 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 0.225 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 77.1 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 37.1 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 59.3 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 59.2 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 47.7 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 96.9 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 95.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 0.698 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 0.281 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.0 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 39.8 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 61.3 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 61.2 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 44.7 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 0.684 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 0.259 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 94.8 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 39.3 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 60.8 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 60.7 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 45.4 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 95.7 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 0.674 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.246 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 38.7 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 60.3 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 60.2 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 46.2 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 95.7 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 0.689 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 0.227 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 95.1 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 77.4 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 37.9 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 59.8 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 59.7 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 47.0 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 95.6 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 0.675 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 0.219 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 77.1 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 36.4 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 58.8 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 58.6 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 48.5 \\
topQE(64)topMBR & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.585 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.223 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 94.8 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 76.7 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 35.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 58.0 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 57.8 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 50.7 \\
topQE(32)topMBR & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 0.590 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 0.217 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 94.9 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 35.2 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 58.0 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 57.8 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 50.7 \\
topQE(16)topMBR & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 0.607 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 0.207 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 76.7 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 35.0 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 57.9 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 57.7 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 50.9 \\
topQE(8)topMBR & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 95.9 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 0.611 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 0.198 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 76.6 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 35.0 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 57.9 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 57.7 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 50.8 \\
topQE(4)topMBR & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 95.7 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 0.622 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 0.192 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 34.9 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 57.8 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 57.6 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 50.7 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 0.708 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 0.269 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 78.0 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 40.1 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 61.4 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 61.4 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 43.9 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.650 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 0.226 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 39.5 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 60.9 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 60.8 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 44.8 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 0.649 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 0.191 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 77.3 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 37.8 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 59.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 59.6 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 46.6 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 96.2 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 0.655 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 0.165 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 76.8 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 36.0 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 58.4 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 58.2 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 48.5 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 0.631 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 0.143 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 34.4 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 56.9 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 56.7 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 50.3 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 0.764 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 0.299 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 41.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 62.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 62.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 42.7 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 96.2 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 0.717 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 0.242 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 40.1 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 61.3 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 61.2 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 44.1 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 0.703 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.203 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 77.0 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 38.6 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 60.1 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 60.0 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 45.7 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 0.688 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 0.170 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 76.6 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 36.9 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 59.0 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 58.9 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 47.5 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 0.661 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 0.147 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 34.8 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 57.3 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 49.8 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 0.704 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.223 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 32.6 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 55.6 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 55.4 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 52.6 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 0.684 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 0.193 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 32.7 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 55.5 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 52.4 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.676 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 0.174 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 32.8 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 55.5 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 52.2 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.664 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 0.152 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 32.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 55.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 55.1 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 52.5 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 0.644 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.136 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 32.7 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 55.4 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 55.2 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 52.4 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 0.745 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 0.285 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 33.7 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 56.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 56.5 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 51.7 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.744 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 0.284 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 34.1 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 56.9 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 56.7 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 51.3 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 0.750 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 0.282 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 34.5 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 57.2 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 57.0 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 50.9 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 0.756 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 0.287 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 95.7 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 34.4 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 57.0 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 56.9 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 50.8 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.771 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 0.294 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 95.9 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 34.6 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 57.0 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 50.4 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 96.6 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.502 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 0.193 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 33.0 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 56.6 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 56.4 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 53.0 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 96.5 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 0.520 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 0.177 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 33.1 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 56.4 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 56.2 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 53.2 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 96.5 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 0.531 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 0.166 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 32.7 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 56.1 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 55.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 53.5 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 0.538 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 0.149 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 33.0 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 56.3 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 56.1 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 53.3 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 0.561 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.136 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 32.7 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 55.5 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 53.2 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.495 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 0.207 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 33.9 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 56.9 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 52.4 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 0.529 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 0.213 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 94.9 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 34.1 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 57.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 57.2 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 51.9 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 0.560 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 0.226 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 34.5 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 57.4 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 57.3 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 51.2 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 0.609 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.243 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 95.6 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 34.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 57.6 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 57.5 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 50.8 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 0.640 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 0.248 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 34.8 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 57.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 57.4 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 51.0 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_vi (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_vi_test}
\end{small}
    
\end{table*}

\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 96.9 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 0.668 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.281 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 78.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 41.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 62.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 62.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 42.6 \\
allQE(32)allMBR & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 97.1 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 0.642 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 0.255 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 78.8 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 40.7 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 61.8 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 61.8 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 43.4 \\
allQE(16)allMBR & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 97.2 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 0.631 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 0.236 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 78.8 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 39.8 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 61.4 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 61.3 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 44.3 \\
allQE(8)allMBR & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 0.600 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.212 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 95.1 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 38.8 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 60.6 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 60.5 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 45.4 \\
allQE(4)allMBR & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 0.621 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 0.199 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 37.9 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 60.0 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 59.8 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 46.9 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 0.614 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 0.256 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 79.0 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 40.0 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 61.6 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 61.5 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 44.1 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 0.596 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 0.234 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 94.8 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 39.8 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 61.2 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 61.1 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 44.9 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 0.583 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.216 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 78.8 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 38.9 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 60.7 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 60.6 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 45.5 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.574 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 0.203 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 78.7 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 38.6 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 60.5 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 60.4 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 45.9 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 0.593 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 0.190 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 37.1 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 59.3 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 59.2 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 47.6 \\
topQE(64)topMBR & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 0.520 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 0.197 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 94.9 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 77.6 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 35.1 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 58.2 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 58.0 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 50.4 \\
topQE(32)topMBR & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 0.519 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.191 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 95.1 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 77.6 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 35.4 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 58.3 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 58.2 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 50.0 \\
topQE(16)topMBR & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 0.514 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.181 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 35.7 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 58.5 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 58.3 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 49.8 \\
topQE(8)topMBR & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 0.526 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 0.172 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 35.6 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 58.4 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 58.3 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 49.5 \\
topQE(4)topMBR & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 0.539 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 0.168 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 35.5 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 58.2 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 58.1 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 49.7 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 96.7 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 0.614 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 0.237 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 78.8 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 40.2 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 61.6 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 61.6 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 43.9 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 96.7 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 0.586 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 0.205 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 78.6 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 38.8 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 60.5 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 60.5 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 45.3 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 96.8 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.574 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 0.171 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 37.3 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 59.4 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 59.3 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 47.0 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 96.8 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 0.580 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 0.146 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 77.6 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 36.1 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 58.5 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 58.3 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 48.4 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 96.8 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 0.564 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 0.125 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 34.1 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 56.9 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 56.7 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 50.9 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 96.2 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 0.681 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 0.269 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 78.6 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 41.1 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 62.1 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 62.1 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 42.7 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 96.4 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 0.631 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 0.220 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 40.0 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 61.2 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 61.2 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 44.0 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 96.6 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 0.624 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.180 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 78.0 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 38.2 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 60.0 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 59.8 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 46.0 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 96.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.603 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 0.153 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 77.6 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 36.9 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 59.0 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 58.8 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 47.5 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 96.6 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.603 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 0.131 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 34.5 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 57.2 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 57.0 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 50.2 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 0.656 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 0.201 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 32.6 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 55.8 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 55.6 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 52.6 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 0.640 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 0.174 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 32.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 55.9 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 52.6 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 0.614 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 0.150 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 32.6 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 55.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 52.5 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 0.609 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 0.135 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 32.2 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 55.5 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 55.3 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 52.8 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 0.592 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.122 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 31.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 55.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 55.0 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 53.0 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.690 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 0.261 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 34.0 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 57.2 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 57.0 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 51.2 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 0.689 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 0.256 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 34.3 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 57.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 50.9 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 0.680 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 0.255 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 95.7 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 34.4 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 57.3 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 57.2 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 50.6 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 0.681 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 0.256 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 95.9 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 34.7 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 57.6 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 57.4 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 50.2 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 0.688 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 0.258 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 35.2 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 57.9 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 57.8 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 49.6 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 97.0 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.434 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 0.175 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 33.3 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 56.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 53.5 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 96.9 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.440 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 0.159 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 33.2 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 57.0 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 56.7 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 53.4 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 96.9 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 0.460 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 0.145 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 32.8 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 56.6 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 56.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 53.5 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 96.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 0.488 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 0.135 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 32.6 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 56.3 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 56.1 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 53.3 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 96.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 0.517 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.122 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 32.2 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 55.8 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 55.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 53.5 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 97.2 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.433 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 0.182 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 33.4 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 57.2 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 57.0 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 53.0 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 0.458 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 0.184 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 95.1 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 34.1 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 57.6 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 57.4 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 51.7 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 0.485 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 0.189 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 34.7 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 58.0 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 57.8 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 50.7 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 0.526 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 0.206 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 95.7 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 35.0 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 58.1 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 58.0 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 50.3 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 0.562 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 0.223 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 95.9 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 35.2 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 58.2 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 58.0 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 50.1 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_vi (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_vi_dev}
\end{small}
    
\end{table*}


\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 91.9 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 0.290 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 0.136 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 27.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 61.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 58.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 58.2 \\
allQE(32)allMBR & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 91.9 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 0.290 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 0.119 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 26.6 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 60.8 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 57.5 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 59.1 \\
allQE(16)allMBR & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 91.9 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 0.279 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 0.094 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 93.0 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 25.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 60.3 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 57.0 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 60.1 \\
allQE(8)allMBR & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 0.263 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 0.080 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 24.9 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 59.6 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 56.2 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 61.4 \\
allQE(4)allMBR & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.261 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 0.065 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 23.9 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 59.0 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 55.5 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 62.9 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 98.5 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 0.229 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 0.099 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 25.0 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 60.1 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 56.6 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 61.5 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 91.9 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 0.230 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 0.091 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 24.7 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 59.8 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 56.3 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 61.6 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 91.9 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 0.233 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 0.079 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 24.1 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 59.3 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 55.8 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 62.6 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 0.239 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 0.069 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 93.5 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 23.5 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 58.7 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 55.3 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 63.6 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 0.240 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 0.060 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 93.3 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 22.7 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 58.2 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 54.6 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 64.6 \\
topQE(64)topMBR & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 98.7 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 0.180 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 0.069 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 20.8 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 56.3 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 52.7 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 67.7 \\
topQE(32)topMBR & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 98.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 0.183 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 0.065 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 21.1 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 56.7 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 53.1 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 66.9 \\
topQE(16)topMBR & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 98.5 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 0.198 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 0.058 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 21.6 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 57.0 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 53.4 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 66.2 \\
topQE(8)topMBR & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 0.210 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 0.052 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 21.4 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 56.8 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 53.2 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 66.7 \\
topQE(4)topMBR & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 0.225 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 0.040 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 21.6 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 56.7 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 53.2 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 66.1 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 97.5 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 0.213 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 0.081 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 24.8 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 59.7 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 56.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 61.5 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 97.5 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 0.206 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 0.059 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 23.7 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 58.7 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 55.2 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 63.2 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 97.4 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 96.2 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 0.211 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 0.042 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 93.4 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 22.1 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 57.5 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 53.9 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 65.5 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 97.4 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 0.246 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 0.031 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 20.8 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 56.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 66.4 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 96.9 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 90.9 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 0.275 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 0.023 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 92.3 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 19.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 55.1 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 51.4 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 68.1 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 97.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 0.283 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 0.109 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 26.6 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 60.9 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 57.6 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 58.7 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 97.4 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 0.265 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.071 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 92.7 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 25.3 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 59.8 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 56.4 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 60.3 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 97.2 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 0.267 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 0.047 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 92.5 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 23.6 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 58.4 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 62.7 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 97.2 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 0.288 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 0.033 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 21.9 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 53.5 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 64.7 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 96.8 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 0.303 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.025 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 20.4 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 55.6 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 51.9 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 67.1 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 98.6 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 0.316 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 0.077 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 91.3 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 18.6 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 54.1 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 50.3 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 69.7 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 0.300 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 0.052 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 91.2 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 18.5 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 53.9 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 50.2 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 69.5 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 0.285 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 0.037 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 91.4 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 18.6 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 53.6 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 49.9 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 69.7 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 0.288 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 0.028 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 91.5 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 18.5 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 53.7 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 69.7 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 0.311 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.021 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 91.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 17.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 53.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 49.4 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 70.4 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 0.347 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.156 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 20.3 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 55.3 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 51.7 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 67.7 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 98.9 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 90.9 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 0.350 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 0.140 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 20.4 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 52.0 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 67.3 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 91.0 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 0.338 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 0.137 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 20.9 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 55.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 52.4 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 66.5 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 98.7 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 91.0 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 0.341 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 0.148 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 21.1 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 56.2 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 52.6 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 66.3 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 98.6 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 96.2 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.353 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 0.150 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 21.2 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 56.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 66.2 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 97.2 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 0.121 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 0.045 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 92.6 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 18.5 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 54.1 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 50.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.2 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 97.2 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.126 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 0.037 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 92.4 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 18.3 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 53.9 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 50.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.2 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 97.3 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 0.146 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 0.033 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 92.6 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 18.6 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 54.1 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 50.3 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 71.1 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 97.0 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 0.184 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 0.028 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 18.5 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 53.7 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 70.9 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 96.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 0.226 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 0.023 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 18.3 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 53.5 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 70.7 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 97.6 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 90.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.119 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 0.057 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 19.4 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 55.0 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 51.2 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 70.1 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 91.0 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 0.132 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 0.055 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 19.8 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 55.5 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 68.8 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 0.152 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 0.061 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 92.7 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 20.7 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 56.3 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 52.7 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 67.4 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 0.182 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 0.073 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 92.7 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 21.2 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 56.7 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 53.1 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 66.6 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 0.239 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 0.096 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 92.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 21.4 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 56.6 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 53.1 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 66.1 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_hu (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_hu_test}
\end{small}
    
\end{table*}

\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 0.279 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 0.111 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 28.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 61.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 58.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 58.0 \\
allQE(32)allMBR & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 0.261 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 0.092 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 93.1 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 27.8 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 61.1 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 57.8 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 58.9 \\
allQE(16)allMBR & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 0.246 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 0.078 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 93.1 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 27.0 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 60.7 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 57.4 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 59.8 \\
allQE(8)allMBR & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 0.248 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 0.065 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 93.0 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 25.6 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 59.8 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 56.5 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 61.1 \\
allQE(4)allMBR & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.237 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 0.053 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 93.0 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 24.8 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 59.2 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 55.9 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 62.8 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.1 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 0.230 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 0.078 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 26.2 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 60.2 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 56.8 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 61.2 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 92.1 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 0.219 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 0.070 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 25.9 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 59.9 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 56.5 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 61.7 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 0.219 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 0.064 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 25.2 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 59.6 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 56.1 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 62.4 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 0.218 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 0.056 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 93.4 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 24.6 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 59.0 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 55.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 63.1 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 0.218 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 0.050 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 93.3 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 23.7 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 58.4 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 54.9 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 64.4 \\
topQE(64)topMBR & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 0.164 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 0.052 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 93.0 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 22.5 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 56.9 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 53.5 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 66.6 \\
topQE(32)topMBR & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.8 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 0.167 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 0.049 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 93.1 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 23.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 57.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 53.7 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 65.7 \\
topQE(16)topMBR & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 0.176 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 0.043 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 93.1 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 23.1 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 57.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 53.7 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 65.9 \\
topQE(8)topMBR & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 0.185 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 0.041 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 93.0 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 22.9 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 57.0 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 53.5 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 65.8 \\
topQE(4)topMBR & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 0.198 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 0.037 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 22.4 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 56.8 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 53.4 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 66.0 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 0.217 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 0.069 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 26.1 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 59.7 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 56.4 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 61.6 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 91.9 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 0.212 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 0.049 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 93.5 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 25.0 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 58.8 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 55.4 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 62.8 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 0.203 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 0.032 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 93.3 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 24.0 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 57.9 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 54.5 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 64.1 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 97.0 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 0.221 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 0.021 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 21.7 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 56.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 66.6 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 96.6 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 0.262 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 0.016 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 92.4 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 20.8 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 55.2 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 51.7 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 68.2 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 91.9 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 0.265 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 0.088 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 28.2 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 61.1 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 57.9 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 58.4 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 0.261 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 0.060 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 92.7 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 27.1 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 60.1 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 56.8 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 59.7 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.252 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 0.039 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 92.6 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 25.6 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 59.1 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 55.8 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 61.7 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 97.0 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 0.263 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 0.025 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 92.2 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 23.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 57.1 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 53.7 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 64.7 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 96.5 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 90.9 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 0.295 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 0.016 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 91.7 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 21.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 55.8 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 52.4 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 66.9 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 0.314 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 0.051 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 53.4 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 49.9 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 70.2 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 0.298 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 0.035 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 91.0 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 19.2 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 53.3 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 70.3 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.301 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 0.025 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 90.9 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 19.2 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 53.4 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 70.1 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 97.1 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 0.311 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 0.020 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 53.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 49.4 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 70.6 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 96.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.322 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.014 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 19.1 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 53.1 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 49.6 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 70.2 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 96.4 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 90.9 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 0.318 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.134 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 20.7 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 55.3 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 68.5 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 0.312 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 0.124 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 20.9 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 55.5 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 52.0 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 67.9 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 0.304 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 0.117 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 21.3 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 52.2 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 67.3 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 0.314 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 0.116 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 92.3 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 21.6 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 55.9 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 52.5 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 66.9 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 0.311 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 0.114 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 92.2 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 21.8 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 56.1 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 52.7 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 66.9 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 96.9 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.114 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 0.037 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 19.4 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 53.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 50.1 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 70.9 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 96.8 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 0.123 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 0.031 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 19.5 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 53.8 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 50.2 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 70.5 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 0.139 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 0.026 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 19.6 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 53.8 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 50.2 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 70.2 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 0.166 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 0.020 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 91.5 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 53.4 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 71.1 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 0.211 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 0.016 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 91.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 18.7 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 53.1 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.5 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 96.4 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 90.9 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 0.121 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 0.046 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 92.6 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 54.5 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 50.8 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 70.3 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 0.129 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 0.047 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 20.5 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 55.0 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 51.4 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 69.4 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 0.153 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 0.056 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 21.0 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 52.2 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 68.3 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 0.177 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 0.060 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 92.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 21.3 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 52.3 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 67.6 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 0.218 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 0.074 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 92.6 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 22.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 56.2 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 66.9 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_hu (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_hu_dev}
\end{small}
    
\end{table*}


\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 92.2 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 0.953 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.145 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 72.3 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 42.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 68.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 66.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 44.6 \\
allQE(32)allMBR & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 92.2 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 0.945 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 1.092 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 40.9 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 68.0 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 65.7 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 46.1 \\
allQE(16)allMBR & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 92.4 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 0.887 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 0.997 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 73.2 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 40.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 67.6 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 65.4 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 47.0 \\
allQE(8)allMBR & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 92.3 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 0.860 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.915 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 73.5 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 74.9 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 38.9 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 66.9 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 64.5 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 49.1 \\
allQE(4)allMBR & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 92.4 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.850 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 0.849 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 73.8 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 37.8 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 66.0 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 63.6 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 50.5 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 0.867 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 1.021 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.7 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 39.5 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 67.3 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 64.9 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 47.6 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 0.861 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 0.986 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 75.6 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 38.7 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 66.5 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 64.2 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 48.9 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.827 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 0.910 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 38.1 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 66.3 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 64.0 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 49.5 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 0.795 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 0.864 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 73.7 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 37.1 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 65.8 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 63.3 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 51.3 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.800 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 0.814 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 73.8 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 36.1 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 65.0 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 62.5 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 52.3 \\
topQE(64)topMBR & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 0.733 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.836 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 74.4 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 32.7 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 62.6 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 59.9 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 56.0 \\
topQE(32)topMBR & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 0.739 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 0.828 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 33.3 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 62.7 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 60.0 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 55.6 \\
topQE(16)topMBR & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.702 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 0.778 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 73.4 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 74.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 33.6 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 63.0 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 60.4 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 55.5 \\
topQE(8)topMBR & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 93.3 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 0.729 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 0.781 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 73.6 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 33.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 62.8 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 60.1 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 56.1 \\
topQE(4)topMBR & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 93.2 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 0.714 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 0.738 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 74.0 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 33.4 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 62.9 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 60.3 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 55.9 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 0.825 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 0.931 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 75.7 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 38.7 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 66.7 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 64.3 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 48.6 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 0.774 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 0.834 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 75.4 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 36.3 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 65.1 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 62.5 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 51.3 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 0.697 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 0.726 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 33.6 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 63.6 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 60.9 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 54.5 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 0.656 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 0.618 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 31.5 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 62.2 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 59.4 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 57.1 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 0.630 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.568 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 30.3 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 61.0 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 58.2 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 59.6 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 0.921 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 1.030 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 41.2 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 68.0 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 65.7 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 45.4 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 91.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 0.825 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 0.862 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 74.9 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 38.6 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 66.6 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 64.2 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 48.1 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 0.766 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 0.764 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 74.6 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 35.6 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 64.7 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 62.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 52.0 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 0.712 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 0.651 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 33.2 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 63.3 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 60.6 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 55.3 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 0.674 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 0.582 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 31.1 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 61.5 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 58.8 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 58.4 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 94.4 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 0.824 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 0.882 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 29.9 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 60.1 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 57.3 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 59.7 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 0.810 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 0.826 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 30.1 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 60.2 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 57.4 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 59.6 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 94.2 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 0.746 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 0.728 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 29.5 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 59.9 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 60.3 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 93.8 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.718 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 0.670 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 28.8 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 59.5 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 56.6 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 61.2 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 93.3 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 0.663 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 0.574 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 28.2 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 59.2 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 56.2 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 62.4 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 0.933 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 1.024 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 30.9 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 61.1 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 58.3 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 58.6 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 94.2 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 0.951 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 1.042 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 72.2 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 32.1 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 61.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 59.1 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 56.8 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 94.0 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 0.935 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 1.012 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 72.5 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 32.9 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 62.4 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 59.8 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 55.6 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 0.994 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 1.074 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 33.3 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 62.8 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 60.2 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 55.2 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 93.3 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.005 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 1.063 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 33.4 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 62.9 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 60.3 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 54.8 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 0.580 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 0.761 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 27.7 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 59.1 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 56.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 63.5 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.552 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 0.666 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 27.5 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 59.2 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 56.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 63.5 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 0.567 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 0.648 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 27.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 58.8 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 55.8 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 63.4 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.552 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 0.578 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 27.7 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 59.1 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 56.1 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 63.1 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.565 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.551 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 27.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 58.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 55.8 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 63.3 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 92.4 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 0.614 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 0.800 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 29.2 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 60.2 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 57.4 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 60.4 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 0.627 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 0.776 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 30.8 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 61.3 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 58.5 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 58.6 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 92.6 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 0.682 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 0.813 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 31.7 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 61.7 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 59.0 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 58.1 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 92.4 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 0.732 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 0.851 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 32.3 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 62.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 59.5 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 56.6 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 92.3 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 0.811 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 0.888 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 32.7 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 59.8 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 56.4 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_de (WMT2023 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_de_test}
\end{small}
    
\end{table*}

\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 98.5 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.407 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.372 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 36.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 64.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 62.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 50.4 \\
allQE(32)allMBR & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 98.5 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 0.404 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 0.348 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 78.8 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 34.8 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 63.9 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 61.3 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 52.8 \\
allQE(16)allMBR & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 98.5 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 0.400 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 0.325 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 79.2 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 34.1 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 63.3 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 60.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 54.4 \\
allQE(8)allMBR & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 98.5 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 0.399 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 0.303 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 32.7 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 62.3 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 59.7 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 56.1 \\
allQE(4)allMBR & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 98.5 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 0.395 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 0.277 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 30.8 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 61.1 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 58.3 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 58.9 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 98.7 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 0.368 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 0.339 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 78.6 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 35.1 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 63.7 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 61.2 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 52.8 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 98.6 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 0.368 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 0.320 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 33.6 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 63.1 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 60.4 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 54.5 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 98.6 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 0.375 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 0.301 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 32.9 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 62.5 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 59.9 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 55.7 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 98.6 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 0.375 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 0.286 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 31.8 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 61.9 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 59.1 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 57.2 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 98.5 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 0.376 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 0.268 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 30.5 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 60.8 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 58.0 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 59.4 \\
topQE(64)topMBR & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 99.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 0.275 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 0.263 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 78.8 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 27.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 58.3 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 55.4 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 64.0 \\
topQE(32)topMBR & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 98.9 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 0.294 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 0.253 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 79.1 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 27.6 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 58.4 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 55.5 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 63.6 \\
topQE(16)topMBR & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 98.9 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 0.305 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 0.248 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 28.6 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 59.1 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 56.2 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 62.3 \\
topQE(8)topMBR & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 98.3 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 0.320 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 0.239 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 28.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 59.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 56.1 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 62.5 \\
topQE(4)topMBR & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 98.7 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.330 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 0.234 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 27.8 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 58.7 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 63.4 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 98.4 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 0.351 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 0.307 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 33.9 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 63.2 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 60.5 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 53.7 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 98.4 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 97.9 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 0.352 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 0.257 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 31.2 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 61.3 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 58.5 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 57.0 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 98.3 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 97.9 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 0.338 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 0.217 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 28.8 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 59.2 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 56.3 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 59.9 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 98.2 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 0.330 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 0.185 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 26.6 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 57.6 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 54.5 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 63.0 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 98.3 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 97.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 0.324 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.161 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 24.5 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 52.5 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 66.7 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 98.3 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 97.9 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 0.393 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 0.337 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 35.8 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 64.4 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 61.8 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 51.2 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 98.3 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 97.9 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 0.388 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.277 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 32.7 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 62.1 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 59.4 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 54.7 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 98.2 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 0.364 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 0.228 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 29.7 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 59.9 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 57.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 58.4 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 98.2 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 0.349 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 0.194 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 27.5 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 58.1 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 55.1 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 61.9 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 98.2 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 97.6 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 0.339 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 0.165 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 24.8 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 56.0 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 66.1 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 0.347 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.277 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 24.9 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 55.9 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 66.8 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 99.3 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 0.331 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 0.237 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 24.9 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 55.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 52.7 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 66.8 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 99.1 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 0.319 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 0.204 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 23.6 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 54.9 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 51.7 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 68.4 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 97.6 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 0.313 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 0.180 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 23.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 54.6 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 51.3 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 69.1 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 98.9 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 97.6 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 0.312 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 0.160 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 22.7 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 54.2 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 69.7 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 0.384 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.351 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 26.8 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 57.8 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 54.8 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 63.4 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 99.3 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 0.373 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 0.338 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 27.3 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 58.2 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 55.4 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 62.9 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 99.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 0.385 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 0.329 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 27.6 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 58.5 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 55.6 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 62.7 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 0.390 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 0.330 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 27.9 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 58.9 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 56.0 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 62.2 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 98.8 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 0.406 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 0.337 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 78.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 27.8 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 58.7 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 55.8 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 62.1 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 98.4 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 97.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.220 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 0.215 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 22.3 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 53.8 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 50.6 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 70.2 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 98.3 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 97.6 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 0.238 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 0.200 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 22.3 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 53.8 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 50.6 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 70.5 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 98.3 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 97.5 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 0.245 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 0.184 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 22.0 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 53.8 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 50.6 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 70.7 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 98.2 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 97.5 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 0.258 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 0.169 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 21.7 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 53.7 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 50.4 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 70.6 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 98.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 97.5 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 0.282 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.155 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 21.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 53.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 50.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 70.9 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 98.6 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 0.229 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 0.236 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 24.1 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 52.5 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 68.2 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 98.6 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 0.260 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 0.240 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 25.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 56.3 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 53.3 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 65.9 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 98.5 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 0.284 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 0.256 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 26.1 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 54.1 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 64.7 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 98.5 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 0.319 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 0.275 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 26.5 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 57.6 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 54.5 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 64.3 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 98.5 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 0.347 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 0.295 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 78.7 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 26.6 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 57.6 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 54.6 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 63.8 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_de (WMT2022 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_de_dev}
\end{small}
    
\end{table*}


\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.748 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 1.597 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 75.8 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 44.8 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 67.6 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 66.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 40.3 \\
allQE(32)allMBR & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 1.685 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 1.501 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 70.5 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 75.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 44.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 67.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 66.3 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 40.5 \\
allQE(16)allMBR & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 1.636 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 1.410 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 71.0 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 75.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 44.4 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 67.7 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 66.0 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 40.8 \\
allQE(8)allMBR & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 1.659 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 1.374 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 71.3 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 42.6 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 66.6 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 64.9 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 42.3 \\
allQE(4)allMBR & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 1.654 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 1.302 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 71.7 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 41.1 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 66.2 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 64.3 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 43.9 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 90.9 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 1.616 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 1.503 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 70.3 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 43.2 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 66.9 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 65.1 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 41.9 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 1.559 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 1.425 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 70.7 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 43.4 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 67.1 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 65.3 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 41.6 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 1.542 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 1.337 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 71.0 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 75.8 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 43.4 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 67.1 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 65.4 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 41.7 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 1.607 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 1.334 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 71.3 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 41.7 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 66.1 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 64.3 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 43.4 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 1.562 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 1.264 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 71.7 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 40.6 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 65.7 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 63.8 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 44.7 \\
topQE(64)topMBR & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 92.3 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 1.548 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 1.446 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 70.5 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 37.8 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 63.3 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 61.3 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 49.2 \\
topQE(32)topMBR & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 92.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 1.451 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 1.303 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 70.9 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 74.5 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 38.7 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 64.0 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 62.1 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 47.9 \\
topQE(16)topMBR & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 92.1 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 1.468 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 1.279 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 71.2 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 74.6 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 38.6 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 64.1 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 62.1 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 47.8 \\
topQE(8)topMBR & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 1.391 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 1.179 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 71.4 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 74.6 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 39.0 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 64.5 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 62.5 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 47.1 \\
topQE(4)topMBR & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 1.408 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 1.134 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 71.8 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 74.5 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 38.0 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 63.7 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 61.7 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 48.1 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 1.526 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 1.406 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 75.9 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 43.5 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 66.9 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 65.2 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 41.9 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 1.397 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 1.202 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 75.6 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 41.9 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 65.8 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 64.0 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 43.2 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 1.376 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 1.087 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 74.6 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 40.5 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 64.8 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 62.9 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 46.2 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 1.333 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 1.012 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 38.0 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 63.6 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 61.6 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 47.7 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 1.363 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 0.953 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 35.1 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 61.7 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 59.6 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 51.1 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 1.646 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 1.461 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 69.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 75.7 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 45.0 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 67.6 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 65.9 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 40.4 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 1.507 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 1.235 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 75.4 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 42.8 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 66.4 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 64.6 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 42.0 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 1.458 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 1.118 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 74.6 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 41.4 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 65.4 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 63.6 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 44.7 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 1.394 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 1.026 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 38.8 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 64.0 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 62.0 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 47.0 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 1.374 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 0.971 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 69.5 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 35.6 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 62.1 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 60.1 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 50.7 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 1.520 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 1.324 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 35.2 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 61.8 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 59.6 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 51.7 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 93.3 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 1.431 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 1.167 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 35.1 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 61.8 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 59.6 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 52.3 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 93.1 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 1.398 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 1.079 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 34.6 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 61.5 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 59.3 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 53.2 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 92.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 1.376 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 1.003 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 33.7 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 61.0 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 58.8 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 53.7 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 1.411 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 0.950 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 32.7 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 60.3 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 58.0 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 54.0 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 93.5 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 1.652 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.613 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 34.9 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 61.5 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 59.3 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 52.2 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 93.2 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 1.673 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 1.605 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 70.3 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 36.0 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 62.2 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 60.1 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 50.9 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 1.691 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 1.547 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 70.5 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 36.9 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 62.8 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 60.8 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 49.3 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 92.4 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 1.714 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 1.536 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 70.6 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 37.0 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 62.8 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 60.8 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 50.0 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 1.671 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 1.500 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 70.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 37.6 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 63.2 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 61.2 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 49.8 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 1.171 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 1.203 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 68.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 32.6 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 60.0 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 57.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 55.8 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 89.7 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.106 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 1.080 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 33.4 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 60.8 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 58.6 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 55.0 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 1.152 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 1.029 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 32.7 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 60.5 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 58.2 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 55.6 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 1.191 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 0.990 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 32.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 59.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 57.6 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 55.5 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 1.232 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.942 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 32.7 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 60.1 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 57.9 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 54.9 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 1.275 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 1.444 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 34.5 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 61.0 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 59.0 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 53.7 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 1.254 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 1.306 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 36.0 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 60.5 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 51.8 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 1.396 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 1.373 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 36.4 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 62.4 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 60.3 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 51.3 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 1.485 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 1.413 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 70.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 36.4 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 60.5 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 50.9 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 1.548 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 1.519 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 70.6 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 36.9 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 62.8 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 60.8 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 49.9 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on de\_en (WMT2023 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_de_en_test}
\end{small}
    
\end{table*}

\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.136 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.649 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 30.1 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 55.6 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 54.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 54.1 \\
allQE(32)allMBR & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 1.113 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 0.614 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 75.7 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 30.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 55.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 54.1 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 54.3 \\
allQE(16)allMBR & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 1.083 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 0.574 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 29.6 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 55.3 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 53.7 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 55.1 \\
allQE(8)allMBR & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 1.062 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.535 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 76.4 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 29.2 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 55.2 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 53.5 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 55.8 \\
allQE(4)allMBR & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 1.043 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 0.504 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 76.6 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 28.3 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 54.5 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 52.7 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 57.2 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 1.057 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 0.606 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 29.9 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 55.5 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 53.8 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 54.8 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 1.052 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 0.581 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 75.8 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 29.8 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 55.4 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 53.7 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 55.2 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 1.042 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 0.554 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 76.1 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 75.4 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 29.3 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 55.1 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 53.4 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 55.8 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 1.017 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 0.518 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 76.5 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 28.9 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 53.2 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 56.4 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 1.018 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.497 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 76.7 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 28.0 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 54.2 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 52.4 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 57.6 \\
topQE(64)topMBR & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 0.914 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.535 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 75.7 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 74.9 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 26.0 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 52.6 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 50.8 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 61.0 \\
topQE(32)topMBR & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 0.933 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 0.513 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 74.9 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 26.5 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 52.7 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 50.9 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 60.7 \\
topQE(16)topMBR & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 0.945 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 0.492 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 76.4 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 26.8 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 51.2 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 60.3 \\
topQE(8)topMBR & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 0.963 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 0.471 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 76.7 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 27.0 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 53.3 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 51.5 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 59.5 \\
topQE(4)topMBR & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 0.983 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 0.459 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.9 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 26.6 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 52.9 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 51.1 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 59.8 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 1.041 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 0.573 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 29.4 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 53.3 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 55.1 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 1.002 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 0.492 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 74.9 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 28.1 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 53.9 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 52.2 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 56.7 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 0.978 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 0.438 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 26.7 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 52.8 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 51.0 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 58.4 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 96.2 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 0.958 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 0.395 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 25.0 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 51.6 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 49.7 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 60.6 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 0.950 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 0.363 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 23.5 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 50.2 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 63.0 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 96.2 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 1.125 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 0.606 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 29.9 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 55.3 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 53.7 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 54.3 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 96.2 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 1.065 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 0.516 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 28.7 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 54.4 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 52.7 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 56.0 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 96.2 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 1.027 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 0.452 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 74.5 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 27.3 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 53.3 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 51.5 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 57.4 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 0.995 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 0.405 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 25.4 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 51.9 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 60.0 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 0.977 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 0.367 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 23.9 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 50.5 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 48.6 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 62.5 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 1.036 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 0.548 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 23.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 50.7 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 48.6 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 65.4 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 1.010 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 0.481 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 23.2 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 50.6 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 48.6 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 64.9 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 0.977 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 0.433 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 23.4 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 50.5 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 64.6 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 0.966 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 0.393 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 22.7 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 49.6 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 65.5 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 0.969 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 0.362 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 22.3 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 49.2 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 47.2 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 65.6 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 1.078 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.621 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 23.4 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 64.7 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 96.2 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 1.085 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 0.623 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 24.5 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 51.5 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 62.9 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 1.091 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 0.609 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 24.8 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 49.9 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 61.8 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 1.095 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 0.607 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 75.4 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 25.4 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 52.2 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 60.8 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 1.123 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 0.624 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 25.8 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 52.5 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 50.6 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 59.9 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.769 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.465 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 21.9 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 46.8 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 66.2 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 0.794 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 0.435 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 21.9 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 46.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 66.3 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 0.808 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 0.403 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 22.3 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 47.0 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 65.8 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 0.835 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 0.378 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 21.9 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 46.7 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 66.0 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 0.866 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.357 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 21.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 48.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 46.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 66.3 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 0.811 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 0.504 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 23.3 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 50.1 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 64.0 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 0.855 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.517 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 24.5 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 51.1 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 49.2 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 62.4 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 0.910 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.534 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 25.0 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 51.5 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 49.6 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 61.5 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 0.950 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 0.548 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 25.3 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 49.9 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 60.8 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 96.3 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 1.017 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 0.567 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 25.7 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 52.0 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 50.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 60.0 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on de\_en (WMT2022 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_de_en_dev}
\end{small}
    
\end{table*}


\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 0.923 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.896 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 11.6 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 46.2 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 40.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 94.7 \\
allQE(32)allMBR & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 0.901 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 0.841 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 10.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 44.9 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 39.3 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 95.2 \\
allQE(16)allMBR & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 0.885 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 0.798 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 75.8 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 74.4 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 9.6 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 43.2 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 37.7 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 97.3 \\
allQE(8)allMBR & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 0.866 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 0.762 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 76.2 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 73.8 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 9.3 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 41.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 36.3 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 98.6 \\
allQE(4)allMBR & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 0.859 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 0.732 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 76.6 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 8.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 39.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 34.6 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 98.5 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 0.871 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 0.849 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.4 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 10.9 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 44.5 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 39.0 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 95.1 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.868 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 0.813 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 75.6 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 74.9 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 10.2 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 43.4 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 38.0 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 96.4 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 0.852 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 0.776 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 76.1 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 74.4 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 9.5 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 41.8 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 36.5 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 98.0 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 0.844 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 0.750 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 76.4 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 73.9 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 9.2 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 40.8 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 35.5 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 98.6 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 0.840 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 0.724 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 76.7 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 8.6 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 39.0 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 33.9 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 98.9 \\
topQE(64)topMBR & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 95.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 0.773 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 0.745 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 75.9 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 7.7 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 37.2 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 32.3 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 98.9 \\
topQE(32)topMBR & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 95.1 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.778 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 0.730 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 76.2 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 8.2 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 37.2 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 32.4 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 99.0 \\
topQE(16)topMBR & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 94.9 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.787 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 0.715 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 76.5 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 7.8 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 36.9 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 32.1 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 99.7 \\
topQE(8)topMBR & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 0.799 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 0.700 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 76.7 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 7.8 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 36.9 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 32.1 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 100.1 \\
topQE(4)topMBR & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 94.5 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 0.805 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 0.689 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 77.1 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 7.8 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 36.6 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 31.8 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 100.5 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 92.6 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 0.893 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 0.837 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 10.0 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 44.6 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 38.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 97.0 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 0.862 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 0.755 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 74.6 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 9.4 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 42.8 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 37.3 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 97.8 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 93.0 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 0.839 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 0.696 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 73.7 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 7.9 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 40.4 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 35.1 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 99.1 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 93.0 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 0.824 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 0.645 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 7.7 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 38.2 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 33.2 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 99.9 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 0.812 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 0.606 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 6.7 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 35.7 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 30.9 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 100.9 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 92.3 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.961 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 0.876 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 11.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 46.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 40.7 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 94.9 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 92.6 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 0.915 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 0.781 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 74.5 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 9.8 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 44.3 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 38.7 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 97.2 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 0.885 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 0.712 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 73.6 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 8.3 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 41.5 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 36.2 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 98.4 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 0.856 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 0.655 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 7.8 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 39.1 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 34.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 99.3 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 0.845 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 0.612 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 6.9 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 36.2 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 31.4 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 99.6 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 0.891 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 0.774 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 6.7 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 34.6 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 29.9 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 101.0 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 95.9 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 0.860 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 0.724 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 6.9 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 34.8 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 30.1 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 100.8 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 95.6 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 0.842 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 0.681 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 6.7 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 34.6 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 29.9 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 101.1 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 95.1 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 0.825 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 0.639 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 6.5 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 34.3 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 29.7 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 100.4 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 94.4 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 0.819 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 0.606 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 6.4 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 34.1 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 29.5 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 101.0 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 0.915 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 0.829 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 6.8 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 34.8 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 30.1 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 100.6 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 0.912 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 0.823 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 7.2 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 35.1 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 30.4 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 100.0 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 95.7 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 0.913 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 0.815 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 7.3 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 35.4 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 30.7 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 100.3 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 0.925 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 0.811 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 7.0 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 35.1 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 30.4 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 101.0 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 94.9 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 0.942 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 0.818 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 75.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 7.0 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 34.8 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 30.2 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 101.0 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 93.0 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.687 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 0.688 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 6.4 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 33.4 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 28.9 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 101.8 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 93.1 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.695 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 0.664 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 6.5 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 33.6 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 29.1 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 101.6 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 0.719 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 0.643 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 6.4 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 33.4 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 28.9 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 101.7 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 0.735 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 0.620 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 6.5 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 33.4 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 28.9 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 101.1 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 92.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 0.773 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.595 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 6.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 33.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 28.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 102.0 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 0.696 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 0.708 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 6.8 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 33.8 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 29.3 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 101.2 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 0.723 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 0.720 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 7.4 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 34.8 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 30.2 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 100.3 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 0.758 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 0.726 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 7.0 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 34.8 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 30.1 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 101.1 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 0.799 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 0.745 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 75.4 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 7.2 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 35.0 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 30.3 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 101.0 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 0.851 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.765 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 7.1 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 34.8 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 30.2 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 101.0 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_zh (WMT2023 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_zh_test}
\end{small}
    
\end{table*}

\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 0.871 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.688 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 11.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 42.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 37.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.7 \\
allQE(32)allMBR & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 92.2 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 0.826 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 0.646 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 79.0 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 10.9 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 41.7 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 36.7 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 93.7 \\
allQE(16)allMBR & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 92.5 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 0.821 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 0.608 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 10.7 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 41.0 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 36.1 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 93.8 \\
allQE(8)allMBR & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 92.5 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 0.807 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 0.580 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 9.9 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 39.8 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 34.9 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 94.8 \\
allQE(4)allMBR & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 92.4 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.793 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 0.555 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 74.4 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 9.6 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 38.6 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 33.9 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 96.2 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 92.4 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 0.817 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 0.650 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 10.7 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 41.5 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 36.5 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 93.0 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 92.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 0.784 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 0.617 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 79.3 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 10.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 41.0 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 36.0 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 94.3 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 0.790 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.587 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 10.1 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 40.2 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 35.3 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 95.1 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.786 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 0.569 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 74.9 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 9.7 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 39.4 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 34.6 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 95.6 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 92.7 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 0.775 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 0.550 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 74.6 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 9.5 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 38.3 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 33.7 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 96.6 \\
topQE(64)topMBR & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 0.694 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 0.568 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 74.3 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 9.0 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 36.8 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 32.2 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 95.6 \\
topQE(32)topMBR & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 93.5 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 0.698 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 0.556 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 8.6 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 36.6 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 32.0 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 96.4 \\
topQE(16)topMBR & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 93.4 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 0.731 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 0.545 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 8.3 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 36.5 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 32.0 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 95.9 \\
topQE(8)topMBR & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 93.3 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 0.732 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 0.534 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 74.0 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 7.7 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 36.1 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 31.5 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 97.4 \\
topQE(4)topMBR & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 93.1 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 0.744 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 0.518 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 7.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 35.8 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 31.2 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 98.5 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 91.2 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 0.851 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 0.629 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 10.7 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 41.2 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 36.2 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 93.7 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 91.4 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 0.796 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 0.567 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 9.7 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 40.0 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 35.0 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 94.5 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 91.4 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 0.780 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 0.510 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 74.4 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 8.5 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 38.2 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 33.4 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 96.6 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 0.768 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 0.470 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 73.9 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 7.5 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 36.4 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 31.8 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 98.0 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 91.3 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 0.775 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 0.441 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 73.1 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 6.4 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 34.3 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 29.8 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 99.7 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 90.9 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.899 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 0.660 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 11.2 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 41.9 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 36.9 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 92.9 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 0.841 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 0.583 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 74.4 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 10.2 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 40.5 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 35.6 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 94.0 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 91.3 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 0.807 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 0.523 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 8.7 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 38.9 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 34.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 95.5 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 91.3 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 0.784 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 0.479 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 7.7 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 37.0 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 32.2 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 97.7 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 91.0 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.787 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 0.446 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 6.7 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 34.9 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 30.3 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 99.2 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 91.7 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 0.803 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 0.571 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 7.0 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 34.2 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 29.8 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 98.1 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 91.7 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 0.772 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 0.530 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 7.1 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 34.3 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 29.9 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 97.7 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 91.7 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 0.766 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 0.495 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 7.3 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 34.2 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 29.8 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 97.8 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 91.7 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 0.756 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 0.467 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 6.8 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 33.7 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 29.4 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 99.0 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 0.752 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 0.439 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 6.5 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 33.3 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 29.0 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 99.4 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 0.828 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 0.631 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 6.9 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 34.9 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 30.4 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 98.4 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 91.7 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 0.828 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 0.626 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 7.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 35.2 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 30.7 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 98.1 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 91.7 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 0.823 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 0.618 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 79.0 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 7.3 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 35.2 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 30.7 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 98.3 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 0.834 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 0.617 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 79.0 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 7.2 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 35.2 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 30.7 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 98.1 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 91.7 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 0.834 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 0.622 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 79.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 7.1 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 35.1 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 30.6 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 98.9 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 91.4 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.640 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 0.520 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 7.0 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 33.5 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 29.2 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 98.2 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 91.4 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 0.644 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 0.498 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 7.1 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 33.5 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 29.2 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 98.4 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 91.3 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 0.664 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 0.474 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 7.2 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 33.5 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 29.2 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 98.4 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 91.2 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 0.685 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 0.452 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 6.5 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 33.1 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 28.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 99.0 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 0.715 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.431 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 6.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 32.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 28.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 99.9 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 91.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 0.645 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.542 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 73.1 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 7.1 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 34.3 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 29.9 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 97.9 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 0.661 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 0.544 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 7.3 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 34.6 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 30.2 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 98.6 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 0.679 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 0.553 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 7.2 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 35.4 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 30.8 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 98.9 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 0.721 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 0.564 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 79.0 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 7.1 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 35.5 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 30.9 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 98.3 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 0.760 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 0.581 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 79.0 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 7.1 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 35.0 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 30.5 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 98.4 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on en\_zh (WMT2022 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_en_zh_dev}
\end{small}
    
\end{table*}


\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.565 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.471 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 72.4 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 73.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 27.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 56.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 53.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 63.7 \\
allQE(32)allMBR & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 1.523 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 1.406 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 73.6 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 27.1 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 56.3 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 53.7 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 64.4 \\
allQE(16)allMBR & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 1.487 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 1.344 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 73.4 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 73.5 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 26.1 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 55.7 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 53.1 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 65.5 \\
allQE(8)allMBR & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 1.462 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 1.297 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 73.7 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 73.4 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 25.4 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 55.2 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 52.5 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 67.2 \\
allQE(4)allMBR & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 1.459 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 1.243 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 74.0 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 24.5 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 54.6 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 51.8 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 68.7 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 1.439 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 1.377 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 73.8 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 26.2 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 55.8 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 53.2 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 65.7 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 1.403 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 1.328 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 73.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 73.8 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 26.3 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 55.7 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 53.1 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 65.8 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 1.396 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 1.280 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 73.4 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 73.7 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 25.2 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 52.3 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 67.0 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 1.386 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 1.248 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 73.8 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 73.5 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 24.7 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 54.5 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 51.8 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 68.1 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 1.393 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 1.215 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 74.0 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 24.0 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 54.1 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 69.5 \\
topQE(64)topMBR & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 1.211 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 1.232 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 22.4 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 52.5 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 72.7 \\
topQE(32)topMBR & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 95.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 1.220 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 1.206 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 73.1 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 23.1 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 53.1 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 50.4 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 71.5 \\
topQE(16)topMBR & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 1.257 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 1.188 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 73.5 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 73.0 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 23.0 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 53.2 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 50.5 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 71.0 \\
topQE(8)topMBR & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 94.8 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 1.267 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 1.168 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 73.9 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 22.8 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 53.1 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 71.2 \\
topQE(4)topMBR & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 94.6 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 1.304 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 1.142 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 22.8 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 71.4 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 1.432 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 1.305 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 73.5 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 25.4 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 55.1 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 52.4 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 66.2 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 1.360 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 1.177 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 73.4 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 24.4 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 54.2 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 51.5 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 67.6 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 1.308 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 1.085 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 73.2 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 23.6 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 53.6 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 50.9 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 69.4 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 1.286 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 1.005 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 22.3 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 52.4 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 49.6 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 71.6 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 1.253 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 0.937 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 20.8 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 74.1 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 93.1 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 1.554 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 1.392 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 73.1 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 26.4 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 55.6 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 64.4 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 1.471 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 1.231 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 73.1 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 25.3 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 54.9 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 52.2 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 66.0 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 93.4 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 1.395 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 1.113 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 24.1 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 54.1 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 51.3 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 68.0 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 1.348 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 1.021 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 72.4 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 22.9 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 52.9 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 50.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 70.6 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 1.291 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 0.947 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 21.1 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 51.3 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 73.6 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 1.351 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 1.249 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 46.4 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 77.1 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 1.321 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 1.157 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 19.4 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 49.7 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 46.7 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 77.3 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 95.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 1.276 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 1.069 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 19.7 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 49.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 47.0 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 76.5 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 1.259 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 0.996 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 19.8 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 49.9 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 47.0 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 76.7 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 94.8 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 1.232 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 0.935 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 19.6 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 46.9 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 77.0 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 1.413 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 1.371 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 19.6 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 46.9 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 76.4 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 1.419 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 1.357 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 20.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 50.6 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 75.4 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 95.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 1.450 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 1.378 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 72.3 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 20.9 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 51.1 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 74.5 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 95.1 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 1.496 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 1.412 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 72.5 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 21.0 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 51.4 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 73.5 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.567 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 1.425 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 21.3 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 51.7 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 72.7 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 89.7 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.019 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 1.139 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 19.6 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 49.7 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 46.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.8 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 89.7 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 1.041 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 1.082 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 19.6 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 46.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.8 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 1.056 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 1.025 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 19.6 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 46.9 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 77.3 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 89.7 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 1.093 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 0.966 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 19.4 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 49.6 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 46.7 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 77.2 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.6 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 1.135 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.924 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 19.2 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 46.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.8 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 1.073 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 1.201 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 20.6 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 75.5 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 1.121 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 1.214 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 21.5 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 73.7 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 1.208 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 1.249 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 21.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 73.8 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 1.286 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 1.297 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 22.1 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 52.2 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 49.4 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 72.3 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 1.407 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 1.339 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 21.8 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 51.9 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 49.1 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 72.0 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on zh\_en (WMT2023 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_zh_en_test}
\end{small}
    
\end{table*}

\clearpage
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
allQE(64)allMBR & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 92.6 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.016 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.908 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 70.9 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 71.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 23.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 53.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 51.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 64.4 \\
allQE(32)allMBR & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 1.978 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 1.836 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 71.5 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 71.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 23.6 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 53.7 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 51.1 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 64.8 \\
allQE(16)allMBR & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 1.927 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 1.749 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 71.9 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 72.0 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 23.2 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 53.4 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 50.8 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 65.7 \\
allQE(8)allMBR & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 1.896 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 1.670 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 72.4 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 71.9 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 22.3 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 52.7 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 50.0 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 67.0 \\
allQE(4)allMBR & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 1.855 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 1.584 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 71.8 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 21.5 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 52.0 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 49.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 68.5 \\
allQE(64)nolexMBR & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 1.831 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 1.781 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 71.3 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 72.1 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 22.8 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 50.4 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 65.9 \\
allQE(32)nolexMBR & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 1.807 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 1.711 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 71.7 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 72.2 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 22.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 52.9 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 66.1 \\
allQE(16)nolexMBR & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 1.777 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 1.658 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 72.0 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 72.2 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 22.5 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 52.7 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 50.1 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 66.7 \\
allQE(8)nolexMBR & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 1.765 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 1.600 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 72.4 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 72.0 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 21.7 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 52.1 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 49.4 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 68.1 \\
allQE(4)nolexMBR & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 1.770 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 1.538 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 71.8 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 20.9 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 48.7 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 69.3 \\
topQE(64)topMBR & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 94.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 1.489 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 1.518 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 71.3 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 70.9 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 18.8 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 49.2 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 46.4 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 72.8 \\
topQE(32)topMBR & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 1.549 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 1.510 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 71.8 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 71.0 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 19.3 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 47.0 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 72.1 \\
topQE(16)topMBR & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 94.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 1.585 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 1.498 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 72.2 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 71.2 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 19.6 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 50.0 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 47.2 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 71.9 \\
topQE(8)topMBR & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 94.0 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 1.613 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 1.464 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 71.2 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 19.7 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 50.0 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 47.3 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 71.5 \\
topQE(4)topMBR & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 1.649 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 1.429 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 71.1 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 19.5 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 49.9 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 71.9 \\
noncQE(64)noncnolexMBR & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 92.3 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 1.796 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 1.686 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 71.7 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 22.4 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 52.6 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 50.0 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 66.2 \\
noncQE(32)noncnolexMBR & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 92.6 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 1.687 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 1.525 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 71.6 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 21.5 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 51.8 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 49.1 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 67.5 \\
noncQE(16)noncnolexMBR & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 1.616 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 1.387 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 71.1 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 20.5 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 50.8 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 48.1 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 69.3 \\
noncQE(8)noncnolexMBR & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 1.592 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 1.280 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 70.5 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 19.1 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 49.4 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 46.6 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 72.1 \\
noncQE(4)noncnolexMBR & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 1.560 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 1.182 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 17.3 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 44.8 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 75.0 \\
noncQE(64)noncMBR & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 1.980 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 1.808 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 71.4 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 23.5 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 53.4 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 50.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 64.4 \\
noncQE(32)noncMBR & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 92.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 1.845 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 1.602 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 71.3 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 22.6 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 52.6 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 50.0 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 65.5 \\
noncQE(16)noncMBR & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 92.5 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 1.755 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 1.443 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 71.0 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 21.4 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 51.6 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 48.9 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 67.9 \\
noncQE(8)noncMBR & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 1.664 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 1.314 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 70.4 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 19.7 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 50.1 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 47.3 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 71.0 \\
noncQE(4)noncMBR & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 1.631 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 1.205 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 17.8 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 74.1 \\
mxQE(64)xcMBR & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 95.6 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 1.660 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 1.557 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 69.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 16.7 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 47.2 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 44.3 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 77.2 \\
mxQE(32)xcMBR & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 1.638 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 1.456 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 16.6 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 46.8 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 43.9 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 77.2 \\
mxQE(16)xcMBR & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 1.607 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 1.355 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 17.1 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 44.2 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 76.9 \\
mxQE(8)xcMBR & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 94.8 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 1.574 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 1.254 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 17.0 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 46.9 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 44.1 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 76.8 \\
mxQE(4)xcMBR & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 94.4 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 1.550 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 1.177 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 16.5 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 43.7 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 77.4 \\
ckQE(64)xcMBR & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 1.766 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 1.699 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 17.3 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 47.8 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 44.9 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 75.3 \\
ckQE(32)xcMBR & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 1.769 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 1.693 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 81.2 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 18.0 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 45.6 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 74.0 \\
ckQE(16)xcMBR & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 1.796 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 1.696 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 71.0 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 70.4 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 18.7 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 73.5 \\
ckQE(8)xcMBR & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 94.6 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 1.870 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 1.740 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 71.2 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 70.5 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 72.7 \\
ckQE(4)xcMBR & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 94.0 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 1.944 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 1.798 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 71.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 19.1 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 49.2 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 46.4 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 72.0 \\
mxQE(64)mxMBR & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.275 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 1.388 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 15.7 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 43.3 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 78.2 \\
mxQE(32)mxMBR & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 93.0 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 1.309 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 1.325 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 43.3 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 77.9 \\
mxQE(16)mxMBR & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 93.0 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 1.331 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 1.262 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 15.8 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 43.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.7 \\
mxQE(8)mxMBR & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 93.1 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 1.371 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 1.209 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 16.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 46.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 43.2 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 78.4 \\
mxQE(4)mxMBR & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 1.419 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.156 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 43.3 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 78.6 \\
ckQE(64)mxMBR & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 93.4 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 1.347 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 1.464 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 16.8 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 44.6 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 76.1 \\
ckQE(32)mxMBR & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 1.426 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 1.508 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 70.4 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 17.7 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 48.4 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 45.5 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 75.0 \\
ckQE(16)mxMBR & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 93.4 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 1.528 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 1.542 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 70.9 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 70.5 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 17.9 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 48.6 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 74.0 \\
ckQE(8)mxMBR & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 93.2 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 1.635 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 1.609 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 71.2 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 70.7 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 18.6 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 46.4 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 72.5 \\
ckQE(4)mxMBR & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 93.0 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 1.778 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 1.690 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 71.5 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 70.6 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 49.4 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 46.6 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 71.9 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a two-step ensemble (QE filtering followed by MBR) utility metric, on zh\_en (WMT2022 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better.}
\label{tab:multistep_zh_en_dev}
\end{small}
    
\end{table*}

==> tables/singlemetric/singlemetric_combined.tex <==
\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 63.4 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 60.3 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 2.599 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 1.822 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 61.0 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 55.5 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 64.9 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 20.7 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 51.7 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 48.9 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 69.6 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 70.2 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 62.1 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 2.698 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 1.767 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 61.9 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 57.8 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 47.4 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 44.2 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 75.4 \\
XCOMET-XL & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 68.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 69.6 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 2.867 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 1.994 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 63.5 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 60.5 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 44.5 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 75.1 \\
COMET22 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 66.1 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 62.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 2.619 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 1.792 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 63.1 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 57.9 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 68.3 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 17.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 49.9 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 46.8 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 73.4 \\
AfriCOMET & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 66.8 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 1.961 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 1.266 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 62.0 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 57.9 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 16.4 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 75.0 \\
MetricX & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 65.9 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 61.6 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.023 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 0.735 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 61.4 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 57.6 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 15.1 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 44.4 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 78.2 \\
MetricX-QE & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 65.3 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 60.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 1.372 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.476 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 61.3 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 67.8 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 14.8 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 43.8 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 77.0 \\
CometKiwi22 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 64.0 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 61.4 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 3.124 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.087 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 70.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 58.2 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 43.9 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 74.8 \\
CometKiwi23-XL & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 66.5 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 65.2 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 2.794 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 1.775 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 63.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 64.7 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 71.5 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 15.6 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 44.4 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 77.0 \\
CometKiwi23-XXL & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 68.7 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 63.2 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 2.794 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 1.757 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 63.1 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 60.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 47.2 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 44.1 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 76.6 \\
AfriCOMET-QE & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 63.6 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 59.8 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 2.380 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 1.536 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 61.2 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 56.9 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 67.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 14.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 46.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 43.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.2 \\
BLEURT & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 64.4 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 61.4 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 2.473 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 1.740 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 62.0 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 67.3 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 16.3 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 75.8 \\
YiSi & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 63.4 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 59.9 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 2.671 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 1.826 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 61.2 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 55.8 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 65.2 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 20.5 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 52.2 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 49.3 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 67.5 \\
sentBLEU & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 63.3 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 60.4 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 2.676 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 1.874 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 61.2 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 65.2 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 21.2 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 51.8 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 49.1 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 66.4 \\
chrF & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 63.7 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 60.1 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 2.589 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 1.785 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 61.2 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 56.5 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 65.9 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 20.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 53.2 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 50.1 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 71.4 \\
chrF++ & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 63.7 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 60.3 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 2.594 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 1.788 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 61.3 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 56.4 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 65.8 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 20.3 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 53.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 50.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 71.0 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 63.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 59.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 2.886 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 2.018 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 61.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 54.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 64.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 20.7 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 50.9 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 48.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 63.3 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, averaged across African languages (FLORES200 test datasets for en\_sw, en\_ig, en\_so, en\_ha). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_african_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 64.9 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 62.1 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 2.409 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 1.707 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 61.5 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 56.3 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 65.9 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 21.2 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 52.4 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 49.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 68.3 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 71.5 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 64.1 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 2.493 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 1.676 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 62.4 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 58.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 44.9 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 75.6 \\
XCOMET-XL & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 69.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 71.4 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 2.624 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 1.839 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 63.9 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 61.0 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 16.4 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 45.1 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 74.1 \\
COMET22 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 67.5 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 64.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 2.499 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 1.716 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 63.5 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 58.4 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 17.9 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 50.4 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 47.3 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 72.7 \\
AfriCOMET & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 67.9 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 64.4 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 1.780 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 1.158 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 62.3 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 58.4 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 69.5 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 16.9 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 49.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 46.4 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 74.8 \\
MetricX & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 67.2 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 63.3 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.929 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 0.675 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 61.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 57.9 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 76.2 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 15.6 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 44.9 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 77.8 \\
MetricX-QE & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 66.3 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 62.9 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 1.246 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.430 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 61.7 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 57.6 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 15.3 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 44.3 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 76.9 \\
CometKiwi22 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 64.9 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 63.1 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.937 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.969 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 71.2 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 58.7 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 15.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 47.0 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 43.9 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 75.3 \\
CometKiwi23-XL & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 68.1 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 67.3 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 2.625 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 1.713 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 63.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 65.1 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 72.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 15.7 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 44.9 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 76.8 \\
CometKiwi23-XXL & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 70.1 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 65.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 2.555 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 1.654 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 63.6 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 60.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 15.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 44.6 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 76.1 \\
AfriCOMET-QE & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 65.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 61.7 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 2.166 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 1.417 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 61.5 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 57.4 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 68.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 14.6 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 47.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 43.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.1 \\
BLEURT & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 65.5 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 63.2 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 2.304 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 1.657 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 57.5 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 67.6 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 16.5 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 49.2 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 75.9 \\
YiSi & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 64.9 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 62.2 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 2.497 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 1.748 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 61.6 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 56.5 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 66.1 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 20.9 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 52.7 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 49.8 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 66.9 \\
sentBLEU & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 64.8 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 62.2 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 2.528 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 1.795 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 61.6 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 56.1 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 65.7 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 21.7 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 52.4 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 49.7 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 66.0 \\
chrF & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 65.1 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 62.1 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 2.432 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 1.691 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 61.5 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 56.9 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 66.5 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 20.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 53.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 50.6 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 71.4 \\
chrF++ & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 65.0 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 62.1 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 2.420 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 1.700 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 61.5 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 56.9 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 66.4 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 20.6 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 53.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 50.6 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 71.1 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 64.6 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 62.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 2.665 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 1.889 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 61.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 55.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 65.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 21.4 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 51.6 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 48.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 62.7 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, averaged across African languages (FLORES200 dev datasets for en\_sw, en\_ig, en\_so, en\_ha). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_african_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 0.812 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 0.400 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 22.0 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 57.8 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 53.7 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 66.2 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 94.0 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 0.630 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.249 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 14.1 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 79.0 \\
XCOMET-XL & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 93.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 0.464 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 0.156 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 52.4 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 47.9 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 75.6 \\
COMET22 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 0.542 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 0.208 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 18.6 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 55.6 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 51.1 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 71.0 \\
IndicCOMET & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 0.688 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 0.298 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 52.7 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 74.5 \\
MetricX & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.228 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 0.073 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 14.4 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 50.8 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.1 \\
MetricX-QE & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 0.510 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.028 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 13.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 49.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 44.6 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 79.7 \\
CometKiwi22 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.603 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 0.202 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 15.6 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 52.0 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 75.2 \\
CometKiwi23-XL & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 0.607 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 0.211 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 52.1 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 77.1 \\
CometKiwi23-XXL & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 93.2 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 0.546 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 0.169 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 15.7 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 52.3 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 47.8 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 75.4 \\
BLEURT & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 0.611 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 0.253 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 15.7 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 52.3 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 78.1 \\
YiSi & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 0.747 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 0.351 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 21.5 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 58.3 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 54.0 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 66.1 \\
sentBLEU & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 0.810 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 0.404 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 22.4 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 57.7 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 53.7 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 64.7 \\
chrF & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 0.747 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 0.358 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 21.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 59.2 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 54.7 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 68.1 \\
chrF++ & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 0.749 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 0.373 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 21.7 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 59.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 54.8 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 67.6 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.845 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.420 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 21.6 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 56.7 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 52.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 63.0 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, averaged across Indic languages (FLORES200 test datasets for en\_hi, en\_ta, en\_gu, en\_ml). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_indic_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 0.830 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 0.383 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 22.5 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 58.0 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 53.9 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 65.9 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 93.8 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 0.692 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.258 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 14.3 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 49.7 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 78.8 \\
XCOMET-XL & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 93.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.478 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 0.129 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 16.2 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 52.5 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 75.3 \\
COMET22 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 0.546 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.190 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 19.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 55.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 51.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 71.0 \\
IndicCOMET & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 0.687 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 0.280 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 16.8 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 53.1 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 74.3 \\
MetricX & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 93.2 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.238 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 0.062 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 14.5 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 50.6 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.0 \\
MetricX-QE & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 0.529 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.021 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 14.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 49.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 44.8 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 79.3 \\
CometKiwi22 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 0.597 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 0.177 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 15.8 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 52.1 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 75.0 \\
CometKiwi23-XL & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 0.591 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.190 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.8 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 52.6 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 76.3 \\
CometKiwi23-XXL & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 93.5 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 0.546 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 0.153 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 75.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 16.3 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 52.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 74.9 \\
BLEURT & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.622 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 0.242 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 16.2 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 52.4 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 47.9 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 77.9 \\
YiSi & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 0.768 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 0.340 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 22.3 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 58.5 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 54.3 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 65.6 \\
sentBLEU & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 0.818 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.370 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 23.1 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 58.0 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 54.1 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 64.4 \\
chrF & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 0.733 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 0.331 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 22.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 59.4 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 67.7 \\
chrF++ & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 0.738 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 0.331 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 22.4 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 59.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 67.3 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.890 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.408 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 22.4 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 57.1 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 53.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 62.5 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, averaged across Indic languages (FLORES200 dev datasets for en\_hi, en\_ta, en\_gu, en\_ml). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_indic_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 1.696 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 1.619 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 32.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 60.0 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 57.0 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 61.0 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 95.1 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 1.240 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 1.236 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 22.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 73.8 \\
XCOMET-XL & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 92.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 1.234 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 1.240 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 73.1 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 24.3 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 53.3 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 50.2 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 70.6 \\
COMET22 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 91.2 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 1.408 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 1.403 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 29.3 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 57.8 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 54.7 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 63.4 \\
MetricX & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.893 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 1.073 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 21.0 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 50.2 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 47.0 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 75.3 \\
MetricX-QE & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 91.7 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 1.010 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.685 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 20.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 49.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 46.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.4 \\
CometKiwi22 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 91.2 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 1.431 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 1.308 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 72.5 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 25.6 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 54.0 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 51.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 69.4 \\
CometKiwi23-XL & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 1.409 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 1.317 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 24.4 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 53.0 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 70.7 \\
CometKiwi23-XXL & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 92.3 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 1.367 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 1.248 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 24.7 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 53.0 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 50.1 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 69.9 \\
BLEURT & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 91.2 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 1.322 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 1.302 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.3 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 27.3 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 56.7 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 53.5 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 65.7 \\
YiSi & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 1.665 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 1.588 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 73.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 32.1 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 60.6 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 57.5 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 60.6 \\
sentBLEU & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 1.714 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 1.635 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 33.5 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 59.2 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 56.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 62.3 \\
chrF & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 1.645 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 1.606 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 31.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 61.5 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 58.2 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 62.7 \\
chrF++ & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 1.640 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 1.599 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 73.8 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 32.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 61.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 58.4 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 61.8 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.892 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.775 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 29.9 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 56.8 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 53.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 58.9 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, averaged across high-resource languages (WMT2023 datasets for en\_de, de\_en, en\_zh, zh\_en). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_highres_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 1.493 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 1.224 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 25.0 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 53.2 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 67.3 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 93.1 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 1.016 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 0.843 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 17.3 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 43.4 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 77.7 \\
XCOMET-XL & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 1.041 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.854 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 76.1 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 19.3 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 47.9 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 45.0 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 74.8 \\
COMET22 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 1.215 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.998 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 24.0 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 52.6 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 49.6 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 67.1 \\
MetricX & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.713 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 0.682 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 16.5 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 45.4 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 42.3 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 78.8 \\
MetricX-QE & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 0.920 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.480 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 16.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 41.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.5 \\
CometKiwi22 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 93.1 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 1.211 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 0.904 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 75.9 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 74.9 \\
CometKiwi23-XL & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 1.189 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 0.903 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 79.1 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 19.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 75.4 \\
CometKiwi23-XXL & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 93.2 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 1.160 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 0.890 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 76.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 19.6 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 48.3 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 73.9 \\
BLEURT & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 1.201 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.993 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 77.0 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 22.0 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 48.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 70.2 \\
YiSi & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 1.451 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 1.188 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 25.7 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 54.0 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 51.2 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 65.8 \\
sentBLEU & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 93.0 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 91.4 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 1.511 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 1.231 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 73.1 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 26.5 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 50.4 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 66.9 \\
chrF & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 1.445 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 1.198 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 25.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 52.0 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 67.1 \\
chrF++ & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 1.443 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 1.197 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 25.9 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 54.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 52.1 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 66.3 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.544 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.260 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 23.7 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 48.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 64.2 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, averaged across high-resource languages (WMT2022 datasets for en\_de, de\_en, en\_zh, zh\_en). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_highres_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 1.699 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 1.275 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 34.9 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 65.0 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 62.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 51.7 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 1.281 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 0.883 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 25.1 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 58.2 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 55.3 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 59.8 \\
XCOMET-XL & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.4 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 1.082 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 0.788 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 26.1 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 59.3 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 56.4 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 58.5 \\
COMET22 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 1.246 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 0.927 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 30.2 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 62.8 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 60.0 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 52.7 \\
AfriCOMET & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 1.099 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 0.769 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 27.5 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 60.7 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 57.8 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 56.3 \\
MetricX & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.598 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 0.477 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 24.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 58.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 55.1 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 61.1 \\
MetricX-QE & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 0.811 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.293 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 23.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 57.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 54.1 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 61.4 \\
CometKiwi22 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 1.262 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 0.852 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 76.4 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 25.8 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 59.4 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 56.4 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 58.3 \\
CometKiwi23-XL & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 1.257 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 0.816 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 26.4 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 59.5 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 56.7 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 58.4 \\
CometKiwi23-XXL & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 1.232 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 0.784 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 76.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 25.6 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 58.7 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 55.8 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 58.8 \\
AfriCOMET-QE & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 1.416 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 0.964 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 23.5 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 57.6 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 54.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 61.8 \\
BLEURT & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 1.367 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 1.051 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 25.8 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 60.0 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 57.0 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 58.0 \\
YiSi & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 1.625 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 1.260 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 35.1 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 65.7 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 63.2 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 46.7 \\
sentBLEU & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 1.645 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 1.291 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 35.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 65.3 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 63.0 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 46.3 \\
chrF & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 1.568 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 1.225 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 34.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 66.4 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 63.7 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 49.3 \\
chrF++ & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 1.566 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 1.217 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 34.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 66.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 63.9 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 48.8 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.729 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.363 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 34.6 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 64.4 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 62.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 45.1 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_sw (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_sw_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 1.545 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 1.205 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 35.7 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 65.6 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 63.2 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 46.8 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 1.199 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.820 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 25.6 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 58.8 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 55.9 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 58.9 \\
XCOMET-XL & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 93.5 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 1.017 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 0.736 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 26.2 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 59.4 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 56.5 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 57.9 \\
COMET22 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 1.166 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 0.893 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 30.2 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 62.8 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 60.1 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 52.3 \\
AfriCOMET & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 1.028 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 0.720 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 28.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 60.9 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 58.1 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 55.5 \\
MetricX & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.521 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 0.414 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 25.3 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 58.7 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 55.8 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 60.2 \\
MetricX-QE & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 0.753 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.252 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 23.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 54.1 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 61.4 \\
CometKiwi22 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 1.244 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 0.802 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 25.0 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 58.9 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 56.0 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 58.5 \\
CometKiwi23-XL & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 1.157 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 0.790 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 25.6 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 59.2 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 56.3 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 58.2 \\
CometKiwi23-XXL & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 1.058 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 0.674 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 77.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 93.9 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 25.1 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 58.5 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 58.9 \\
AfriCOMET-QE & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 1.328 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 0.905 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 23.7 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 57.4 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 54.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 61.8 \\
BLEURT & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 1.274 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 0.959 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 25.7 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 59.6 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 56.6 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 58.7 \\
YiSi & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 1.520 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 1.203 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 35.1 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 66.1 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 63.6 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 45.9 \\
sentBLEU & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 1.577 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 1.236 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 36.2 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 65.8 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 63.5 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 45.5 \\
chrF & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 1.482 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 1.174 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 34.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 66.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 64.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 48.6 \\
chrF++ & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 1.470 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 1.179 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 34.7 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 66.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 64.3 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 48.2 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.616 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.290 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 35.8 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 65.1 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 62.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 44.1 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_sw (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_sw_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 2.307 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 1.456 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 60.1 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 66.2 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 21.3 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 52.5 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 49.8 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 65.9 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 1.969 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 1.113 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 60.7 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 14.9 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 47.9 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 44.8 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 76.3 \\
XCOMET-XL & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 1.755 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 0.990 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 62.8 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 71.8 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 74.2 \\
COMET22 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 1.939 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 1.143 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 63.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 75.9 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 16.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 46.9 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 74.3 \\
AfriCOMET & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 1.710 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 0.956 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 60.2 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 68.0 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 15.7 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 75.6 \\
MetricX & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.818 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 0.515 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 60.0 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 67.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 76.2 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 14.3 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 44.3 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 80.2 \\
MetricX-QE & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 1.190 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.278 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 59.5 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 67.1 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 13.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 46.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 43.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 78.7 \\
CometKiwi22 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 2.547 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 1.515 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 67.8 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 73.1 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 14.8 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 44.4 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 75.6 \\
CometKiwi23-XL & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 75.4 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 1.988 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 1.116 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 62.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 74.5 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 15.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 48.3 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 76.1 \\
CometKiwi23-XXL & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 1.972 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 0.989 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 62.2 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 70.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 45.0 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 75.4 \\
AfriCOMET-QE & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.6 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 1.934 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 1.068 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 59.0 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 66.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 13.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 46.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 43.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.1 \\
BLEURT & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 2.097 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 1.339 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 61.4 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 67.5 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 16.8 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 49.9 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 46.9 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 73.3 \\
YiSi & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 2.371 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 1.462 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 60.5 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 66.2 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 20.2 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 52.3 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 49.6 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 66.6 \\
sentBLEU & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 2.360 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 1.501 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 60.1 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 65.7 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 21.2 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 52.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 49.7 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 65.1 \\
chrF & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 2.296 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 1.396 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 60.6 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 67.0 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 19.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 53.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 50.6 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 71.9 \\
chrF++ & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 2.338 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 1.426 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 60.7 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 66.9 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 19.8 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 53.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 50.6 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 71.4 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 68.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.661 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.688 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 59.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 64.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 21.1 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 51.3 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 48.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 61.3 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_ha (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_ha_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 2.073 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 1.331 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 61.3 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 67.0 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 22.0 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 53.4 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 50.7 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 64.4 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 1.811 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 1.054 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 61.3 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 45.5 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 75.2 \\
XCOMET-XL & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 1.562 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 0.913 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 63.7 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 72.4 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 16.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 49.4 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 46.4 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 73.5 \\
COMET22 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 1.774 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 1.031 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 64.0 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 17.3 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 50.6 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 72.1 \\
AfriCOMET & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 1.454 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 0.810 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 60.6 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 17.0 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 50.1 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 47.0 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 74.3 \\
MetricX & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.717 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 0.456 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 60.6 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 68.0 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 76.3 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 14.8 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 47.9 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 44.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.7 \\
MetricX-QE & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 1.046 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.239 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 60.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 67.8 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 15.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 44.6 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 77.1 \\
CometKiwi22 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 2.324 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 1.395 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.6 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 15.1 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 47.8 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 44.8 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 75.1 \\
CometKiwi23-XL & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 1.818 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 1.019 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 63.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 16.3 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 46.0 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 74.5 \\
CometKiwi23-XXL & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 1.731 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.947 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 63.1 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 71.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 16.4 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 48.6 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 73.2 \\
AfriCOMET-QE & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 1.739 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 1.073 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 59.6 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 67.2 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 14.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 44.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.7 \\
BLEURT & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 1.920 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 1.253 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 62.7 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 17.5 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 50.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 47.8 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 72.1 \\
YiSi & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 2.242 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 1.367 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 61.2 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 66.8 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 20.8 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 53.1 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 65.2 \\
sentBLEU & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 2.165 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 1.380 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 60.9 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 66.4 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 21.9 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 52.9 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 64.1 \\
chrF & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 2.091 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 1.295 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 61.0 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 67.4 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 19.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 54.3 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 51.2 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 71.5 \\
chrF++ & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 2.103 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 1.323 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 61.0 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 67.4 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 20.4 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 54.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 51.3 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 70.7 \\
TER & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.352 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.493 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 60.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 65.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 21.9 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 51.9 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 49.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 60.3 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_ha (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_ha_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 27.3 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 19.8 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 3.734 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 2.666 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 30.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 16.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 16.9 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 66.4 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 33.5 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 78.3 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 15.2 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 42.7 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 40.7 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 74.2 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 30.2 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 20.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 65.4 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 5.439 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 3.806 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 31.5 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 18.6 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 19.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 65.3 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 30.0 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 12.6 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 39.7 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 37.6 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 75.8 \\
XCOMET-XL & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 27.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 26.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 62.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 6.809 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 5.116 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 33.1 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 19.6 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 64.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 29.2 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 11.8 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 37.2 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 35.2 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 79.5 \\
COMET22 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 27.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 18.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 5.281 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 3.797 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 30.7 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 17.3 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 17.4 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 66.1 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 29.1 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 13.0 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 41.0 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 38.9 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 78.9 \\
AfriCOMET & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 26.8 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 77.3 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 3.259 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 2.262 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 30.6 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 17.6 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 18.4 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 28.8 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 12.7 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 40.9 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 38.6 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 79.7 \\
MetricX & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 26.7 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 18.9 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 71.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.680 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 1.313 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 30.3 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 17.8 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 18.0 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 69.7 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 28.8 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 12.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 40.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 38.6 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 79.6 \\
MetricX-QE & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 26.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 19.2 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 71.2 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 2.149 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.937 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 30.6 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 17.7 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 17.4 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 29.0 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 12.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 40.7 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 38.5 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 78.8 \\
CometKiwi22 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 26.7 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 21.9 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 63.9 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 6.126 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 4.333 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 40.6 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 20.1 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 21.0 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 65.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 28.8 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 11.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 37.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 35.0 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 77.6 \\
CometKiwi23-XL & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 26.2 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 20.7 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 64.5 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 5.935 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 3.994 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 32.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 29.3 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 24.8 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 65.5 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 27.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 10.9 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 38.0 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 35.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.6 \\
CometKiwi23-XXL & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 26.4 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 20.1 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 64.5 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 6.079 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 4.167 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 32.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 21.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 36.6 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 64.9 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 27.1 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 11.4 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 37.9 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 35.8 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 83.2 \\
AfriCOMET-QE & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 26.4 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 73.4 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 4.162 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 2.866 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 31.0 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 18.0 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 17.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 24.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 11.4 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 38.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 36.6 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 81.8 \\
BLEURT & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 27.2 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 19.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 4.197 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 3.047 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 30.7 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 17.6 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 66.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 40.9 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 14.1 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 41.8 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 39.8 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 74.9 \\
YiSi & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 27.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 19.2 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 73.2 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 4.032 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 2.868 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 30.0 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 17.3 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 17.1 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 66.9 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 33.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 79.2 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 15.3 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 43.5 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 41.5 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 73.7 \\
sentBLEU & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 27.7 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 68.8 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 4.045 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 2.941 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 30.9 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 17.5 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 18.2 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 66.1 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 34.6 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 78.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 15.8 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 42.9 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 41.1 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 72.4 \\
chrF & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 27.3 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 18.8 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 73.0 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 69.9 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 4.005 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 2.859 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 29.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 17.8 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 17.7 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 66.9 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 33.1 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 15.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 44.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 42.3 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 77.2 \\
chrF++ & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 27.3 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 18.9 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 3.953 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 2.839 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 30.0 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 17.7 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 17.6 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 66.8 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 33.7 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 15.4 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 44.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 42.3 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 76.8 \\
TER & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 28.2 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 20.7 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 4.299 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 3.072 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 31.5 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 17.2 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 18.1 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 65.9 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 34.8 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 15.3 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 42.1 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 40.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 69.5 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_ig (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_ig_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 27.0 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 20.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 3.775 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 2.654 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 30.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 17.2 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 18.3 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 34.8 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 78.0 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 14.6 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 42.5 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 40.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 77.8 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 30.2 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 21.8 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 5.217 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 3.676 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 32.3 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 20.3 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 65.7 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 31.4 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 12.2 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 39.7 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 37.5 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 79.6 \\
XCOMET-XL & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 27.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 27.9 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 63.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 6.501 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 4.755 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 33.6 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 19.9 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 20.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 64.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 31.5 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 12.2 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 37.8 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 35.7 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 78.0 \\
COMET22 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 27.2 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 19.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 67.4 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 5.341 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 3.771 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 31.1 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 17.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 18.2 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 66.1 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 30.6 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 13.2 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 41.0 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 38.7 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 80.1 \\
AfriCOMET & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 26.9 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 19.9 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 3.215 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 2.183 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 31.0 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 17.9 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 19.3 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 30.8 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 77.3 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 12.4 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 40.9 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 38.5 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 81.5 \\
MetricX & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 26.5 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.693 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 1.268 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 30.7 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 17.8 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 18.6 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 70.1 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 30.6 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 12.3 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 40.6 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 38.3 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 81.4 \\
MetricX-QE & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 26.5 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 72.2 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 2.111 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.892 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 30.8 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 17.9 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 18.7 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 30.2 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 12.2 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 40.1 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 37.8 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 81.2 \\
CometKiwi22 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 26.3 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 22.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 64.6 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 5.970 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 4.136 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 41.2 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 20.3 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 22.2 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 65.6 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 30.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 10.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 36.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 34.6 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 79.2 \\
CometKiwi23-XL & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 26.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 21.8 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 64.9 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 5.887 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 4.007 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 33.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 29.6 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 26.2 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 65.3 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 28.8 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 10.8 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 38.3 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 35.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.1 \\
CometKiwi23-XXL & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 26.6 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 21.2 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 65.2 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 5.837 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 4.020 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 32.8 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 22.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 37.3 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 65.3 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 28.4 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 11.2 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 38.1 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 35.9 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 84.7 \\
AfriCOMET-QE & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 26.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 19.7 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 3.945 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 2.566 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 31.2 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 18.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 27.0 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 11.0 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 38.9 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 36.4 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 84.8 \\
BLEURT & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 27.2 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 20.7 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 4.045 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 2.973 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 31.2 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 18.0 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 19.5 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 66.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 41.7 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 13.8 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 41.8 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 39.6 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 77.6 \\
YiSi & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 27.5 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 20.6 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 72.3 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 4.051 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 2.856 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 30.6 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 17.7 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 18.5 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 66.8 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 35.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 14.8 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 43.0 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 40.9 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 75.5 \\
sentBLEU & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 27.5 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 21.2 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 4.088 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 2.902 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 31.3 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 17.6 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 18.8 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 66.6 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 35.6 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 15.5 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 42.8 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 40.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 73.9 \\
chrF & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 27.2 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 20.1 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 72.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 70.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 4.023 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 2.768 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 30.4 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 18.1 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 18.6 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 67.1 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 34.8 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 14.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 44.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 41.8 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 79.2 \\
chrF++ & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 27.2 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 20.1 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 3.945 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 2.759 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 30.4 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 18.1 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 18.6 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 66.9 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 35.0 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 14.8 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 44.0 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 41.8 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 79.1 \\
TER & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 27.9 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 22.1 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 4.199 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 2.980 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 32.0 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 17.5 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 18.9 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 66.2 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 36.5 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 15.1 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 41.9 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 39.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 70.9 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_ig (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_ig_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.9 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 66.0 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 2.656 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 1.890 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 65.8 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 107.8 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 11.3 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 46.7 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 42.4 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 86.7 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.8 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 69.5 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 2.104 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 1.267 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 108.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 9.0 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 43.8 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 39.3 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 89.7 \\
XCOMET-XL & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.7 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 1.824 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 1.082 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 111.3 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 9.8 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 45.0 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 40.5 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 88.2 \\
COMET22 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 2.008 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 1.301 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 78.3 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 111.0 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 9.9 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 41.2 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 87.7 \\
AfriCOMET & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 73.7 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 1.776 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 1.077 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 70.0 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 110.0 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 9.7 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 45.1 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 40.5 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 88.5 \\
MetricX & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.996 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 0.635 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 69.5 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 110.0 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 8.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 44.2 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 39.5 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 91.9 \\
MetricX-QE & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 68.3 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 1.336 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.396 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 108.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 8.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 43.8 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 39.2 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 89.2 \\
CometKiwi22 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 68.0 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 66.9 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 2.562 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 1.646 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 108.8 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 9.5 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 44.3 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 39.7 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 87.8 \\
CometKiwi23-XL & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 74.6 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 1.997 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 1.173 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 110.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 9.6 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 44.4 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 39.9 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 89.8 \\
CometKiwi23-XXL & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 75.6 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 1.892 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 1.088 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 71.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 78.0 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 110.1 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 9.3 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 44.1 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 39.6 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 89.0 \\
AfriCOMET-QE & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 67.3 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 2.007 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 1.247 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 108.5 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 8.5 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 43.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 39.1 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 92.1 \\
BLEURT & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 67.5 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 2.233 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 1.521 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 119.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 8.3 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 43.9 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 39.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 96.9 \\
YiSi & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 68.0 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 65.8 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 2.657 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 1.713 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 66.4 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 107.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.6 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 11.2 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 47.2 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 42.7 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 82.9 \\
sentBLEU & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.9 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 66.4 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 2.653 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 1.761 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 66.2 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 107.6 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 11.8 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 46.9 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 42.6 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 81.9 \\
chrF & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 66.4 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 2.484 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 1.661 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 67.1 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 109.1 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 11.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 48.3 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 43.6 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 87.1 \\
chrF++ & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 66.5 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 2.517 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 1.671 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 66.9 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 109.1 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 11.2 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 48.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 43.7 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 87.1 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 65.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.854 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.949 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 65.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 106.0 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 11.6 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 41.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 77.1 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_so (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_so_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 2.242 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 1.637 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 67.1 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 110.1 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 78.3 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 12.7 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 48.3 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 44.0 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 84.1 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 1.747 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 1.152 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 111.1 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 10.2 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 45.4 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 40.9 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 88.6 \\
XCOMET-XL & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 1.418 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 0.950 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 113.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 10.6 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 46.0 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 41.7 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 87.1 \\
COMET22 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 75.4 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 1.716 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 1.169 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 78.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 113.0 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 11.1 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 47.2 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 42.8 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 86.5 \\
AfriCOMET & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 76.3 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 1.421 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 0.918 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 70.6 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 112.2 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 10.3 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 46.4 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 41.9 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 87.8 \\
MetricX & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.783 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 0.561 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 78.6 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 111.5 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 9.9 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 45.0 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 40.6 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 90.7 \\
MetricX-QE & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 1.075 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.336 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 110.2 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 9.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 45.0 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 40.5 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 87.8 \\
CometKiwi22 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 2.208 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 1.540 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 111.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 9.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 44.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 40.2 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 88.5 \\
CometKiwi23-XL & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 76.4 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 1.635 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 1.035 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 112.4 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 10.2 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 45.6 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 41.2 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 89.6 \\
CometKiwi23-XXL & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 79.1 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 1.593 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 0.975 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 71.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 112.0 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 10.3 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 40.9 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 87.6 \\
AfriCOMET-QE & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 1.651 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 1.122 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 110.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 9.2 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 44.8 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 40.2 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 91.1 \\
BLEURT & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 1.976 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 1.442 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 121.7 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 9.1 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 44.9 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 40.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 95.3 \\
YiSi & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 2.173 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 1.565 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 67.5 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 110.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 79.3 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 12.8 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 48.7 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 44.4 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 81.0 \\
sentBLEU & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 2.281 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 1.663 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 66.9 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 109.4 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 78.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 13.2 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 48.1 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 44.0 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 80.5 \\
chrF & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 2.134 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 1.528 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 67.9 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 111.3 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 12.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 49.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 44.9 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 86.3 \\
chrF++ & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 2.162 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 1.540 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 67.8 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 111.3 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 12.4 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 49.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 44.9 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 86.2 \\
TER & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.495 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.794 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 65.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 107.4 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 13.1 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 47.4 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 43.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.6 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_so (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_so_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.815 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.455 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 74.3 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 32.9 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 59.8 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 57.8 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 51.4 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 93.1 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 0.589 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 0.242 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 67.9 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 21.1 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 65.1 \\
XCOMET-XL & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 91.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 0.455 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 0.176 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 23.5 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 52.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 50.2 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 62.8 \\
COMET22 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.563 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 0.244 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 28.9 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 57.1 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 55.6 \\
IndicCOMET & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 0.641 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 0.306 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 24.8 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 53.7 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 51.5 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 59.7 \\
MetricX & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 92.1 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.257 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 0.093 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 73.1 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 21.5 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 66.8 \\
MetricX-QE & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.463 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.041 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 20.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 49.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 47.2 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 65.9 \\
CometKiwi22 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 0.581 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 0.202 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 23.2 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 52.5 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 50.4 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 62.8 \\
CometKiwi23-XL & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 0.590 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 0.238 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 23.8 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 53.1 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 61.7 \\
CometKiwi23-XXL & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 0.531 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 0.195 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 70.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 23.8 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 53.0 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 50.8 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 61.7 \\
BLEURT & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 0.579 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 0.259 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.6 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 28.3 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 56.5 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 54.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 55.7 \\
YiSi & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 0.772 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 0.403 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 32.7 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 59.8 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 57.8 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 51.4 \\
sentBLEU & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 0.779 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 0.419 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 74.5 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 33.1 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 59.8 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 57.9 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 50.9 \\
chrF & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 0.746 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 0.397 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 32.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 60.6 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 58.5 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 52.4 \\
chrF++ & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 0.752 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 0.404 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 74.9 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 33.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 60.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 58.7 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 52.0 \\
TER & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 0.803 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 0.431 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 68.1 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 74.3 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 32.1 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 58.8 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 56.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 50.0 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_hi (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_hi_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 0.865 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.437 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 33.7 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 60.5 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 58.5 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 50.1 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 93.4 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 0.644 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 0.260 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 68.1 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 21.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 50.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 64.5 \\
XCOMET-XL & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 0.483 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 0.144 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 24.0 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 53.2 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 51.1 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 61.5 \\
COMET22 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 0.582 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 0.218 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 74.9 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 29.4 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 57.6 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 55.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 54.5 \\
IndicCOMET & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 0.686 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 0.289 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 25.1 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 54.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 52.0 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 59.1 \\
MetricX & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.273 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 0.085 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 73.1 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 21.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 51.3 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 49.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 65.9 \\
MetricX-QE & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 0.508 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.033 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 21.6 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 50.3 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 64.8 \\
CometKiwi22 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.575 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.180 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 23.2 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 50.7 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 62.4 \\
CometKiwi23-XL & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 0.594 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 0.227 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 73.6 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 24.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 53.7 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 51.6 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 60.3 \\
CometKiwi23-XXL & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 92.2 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 0.580 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 0.193 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 24.7 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 53.7 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 51.6 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 60.1 \\
BLEURT & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 0.629 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 0.241 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 69.5 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.5 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 29.2 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 57.2 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 55.1 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 54.3 \\
YiSi & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 0.810 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 0.391 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 33.9 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 61.0 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 59.1 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 50.0 \\
sentBLEU & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 0.859 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 0.401 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 74.6 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 34.3 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 60.7 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 58.8 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 49.4 \\
chrF & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 0.769 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 0.357 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 33.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 61.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 59.6 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 51.1 \\
chrF++ & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 0.779 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 0.362 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 74.6 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 34.0 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 61.3 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 59.5 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 50.9 \\
TER & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.903 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.435 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 74.4 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 33.3 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 59.9 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 58.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 48.7 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_hi (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_hi_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 65.9 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 0.789 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 0.491 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 17.6 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 60.2 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 54.4 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 73.4 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 67.1 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.565 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 0.287 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 11.1 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 53.2 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 46.8 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 85.5 \\
XCOMET-XL & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.7 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 0.471 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 0.225 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 79.1 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 12.5 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 55.3 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 82.4 \\
COMET22 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.1 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 0.509 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 0.274 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 14.5 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 58.2 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 52.0 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 78.8 \\
IndicCOMET & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 66.4 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.9 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 0.628 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 0.356 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 12.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 81.5 \\
MetricX & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 67.9 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.215 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 0.100 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 11.0 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 53.8 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 47.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 87.1 \\
MetricX-QE & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 65.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 0.424 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.043 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 10.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 53.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 46.7 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 85.6 \\
CometKiwi22 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 68.0 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 0.578 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 0.263 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 12.0 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 55.1 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 80.8 \\
CometKiwi23-XL & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 0.549 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 0.256 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 11.5 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 54.9 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 48.4 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 84.6 \\
CometKiwi23-XXL & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 0.492 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 0.215 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 12.0 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 55.0 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 48.6 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 82.0 \\
BLEURT & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 65.0 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 0.636 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 0.347 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 10.3 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 53.6 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 46.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.7 \\
YiSi & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 66.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 0.698 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 0.416 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 16.7 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 60.4 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 54.4 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 73.6 \\
sentBLEU & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 66.0 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.772 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 0.490 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 17.9 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 59.9 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 54.2 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 71.5 \\
chrF & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 66.3 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 0.679 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 0.418 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 16.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 61.4 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 76.3 \\
chrF++ & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 66.2 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 0.686 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 0.439 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 17.1 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 61.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 55.2 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 75.2 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 65.2 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.835 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.495 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 17.2 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 59.0 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 53.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 69.5 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_ta (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_ta_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 0.809 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 0.471 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 18.0 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 60.2 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 54.4 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 73.3 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.579 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 0.255 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 11.5 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 53.6 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 47.3 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 84.5 \\
XCOMET-XL & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 0.487 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 0.207 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 12.7 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 55.2 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 82.5 \\
COMET22 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.2 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 0.523 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 0.259 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 14.6 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 58.5 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 52.1 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 78.6 \\
IndicCOMET & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 67.1 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 77.4 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 0.650 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 0.370 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 13.7 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 56.2 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 80.1 \\
MetricX & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 68.8 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.216 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 0.089 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 11.4 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 53.9 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 86.5 \\
MetricX-QE & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 65.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 0.447 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.032 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 11.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 85.5 \\
CometKiwi22 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 68.8 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 0.555 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 0.237 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 12.8 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 55.6 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 49.4 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 80.0 \\
CometKiwi23-XL & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 0.534 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 0.217 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 12.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 55.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 83.3 \\
CometKiwi23-XXL & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 0.507 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.191 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 12.3 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 55.1 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 81.6 \\
BLEURT & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 66.1 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 0.619 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 0.334 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 10.7 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 53.8 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 47.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.3 \\
YiSi & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 67.4 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 0.713 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 0.407 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 17.7 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 61.1 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 55.1 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 72.2 \\
sentBLEU & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 66.8 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 0.773 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 0.443 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 18.5 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 60.4 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 54.7 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 71.0 \\
chrF & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 0.696 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 0.427 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 17.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 61.9 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 55.6 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 75.5 \\
chrF++ & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 67.1 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 0.693 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 0.419 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 17.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 61.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 55.8 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 74.7 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.861 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.516 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 18.0 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 59.8 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 54.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 67.9 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_ta (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_ta_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 0.794 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 0.263 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 21.8 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 54.9 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 51.7 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 65.0 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 0.699 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 0.192 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 67.7 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 13.9 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 42.8 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 78.0 \\
XCOMET-XL & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 0.468 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 0.093 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 16.0 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 74.7 \\
COMET22 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 95.6 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 0.578 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.134 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 17.9 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 51.9 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 48.6 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 70.3 \\
IndicCOMET & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 0.745 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 0.233 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 73.4 \\
MetricX & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.196 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 0.033 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 14.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 44.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.9 \\
MetricX-QE & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.583 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.007 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 14.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 45.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 42.4 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 78.3 \\
CometKiwi22 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 0.631 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 0.132 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 74.5 \\
CometKiwi23-XL & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 0.713 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 0.186 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.8 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 15.0 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 48.3 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 45.0 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 77.7 \\
CometKiwi23-XXL & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 0.609 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 0.133 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 71.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 15.7 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 49.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 74.9 \\
BLEURT & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 0.608 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 0.168 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 14.4 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 44.6 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 77.7 \\
YiSi & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 0.762 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 0.252 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 21.0 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 55.1 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 51.8 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 65.1 \\
sentBLEU & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 0.813 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 0.290 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 21.8 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 54.4 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 64.1 \\
chrF & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 0.772 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 0.269 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 21.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 55.8 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 52.4 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 66.9 \\
chrF++ & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.767 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 0.266 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 21.5 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 55.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 52.5 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 66.7 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.827 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.298 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 67.6 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 21.4 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 53.6 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 50.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 62.4 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_gu (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_gu_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 0.799 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 0.252 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 21.8 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 54.5 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 65.2 \\
XCOMET-XXL & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 0.836 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.263 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 13.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 45.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 42.2 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 78.5 \\
XCOMET-XL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 93.3 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 0.475 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 0.066 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 49.1 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 74.0 \\
COMET22 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 96.6 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 0.574 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.119 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 18.4 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 48.2 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 70.8 \\
IndicCOMET & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 89.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 0.714 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 0.187 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 16.2 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 49.1 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 74.5 \\
MetricX & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.231 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 0.034 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 14.2 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 43.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.7 \\
MetricX-QE & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 0.614 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.007 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 14.1 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 42.5 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 77.9 \\
CometKiwi22 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.642 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 0.121 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 15.5 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 75.1 \\
CometKiwi23-XL & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 0.692 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 0.159 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 77.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 48.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 45.1 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 77.8 \\
CometKiwi23-XXL & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.597 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 0.108 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 73.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 16.5 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 74.9 \\
BLEURT & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 0.612 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 0.147 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 14.5 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 44.3 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.1 \\
YiSi & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 0.771 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 0.217 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 21.0 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 54.2 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 51.0 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 65.8 \\
sentBLEU & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 0.788 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 0.235 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 22.0 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 54.0 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 51.1 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 64.5 \\
chrF & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 0.748 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 0.208 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 21.0 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 54.9 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 51.6 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 67.8 \\
chrF++ & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 0.745 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 0.210 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 21.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 54.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 51.7 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 67.4 \\
TER & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.851 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 0.251 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 21.6 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 53.3 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 62.5 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_gu (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_gu_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 91.7 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.849 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 0.393 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 15.9 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 56.5 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 50.9 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 74.9 \\
XCOMET-XXL & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 93.1 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 0.668 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.276 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 10.1 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 49.9 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 43.8 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 87.4 \\
XCOMET-XL & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.9 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 0.464 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 0.129 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 12.2 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 52.6 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 46.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 82.4 \\
COMET22 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 0.519 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 0.181 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 13.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 55.1 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 49.0 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 79.4 \\
IndicCOMET & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 92.3 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 99.1 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 0.738 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 0.295 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 11.1 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 52.0 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 83.3 \\
MetricX & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.245 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 0.065 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 10.3 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 50.4 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 44.3 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 87.7 \\
MetricX-QE & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 0.572 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.020 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 9.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 42.2 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 89.1 \\
CometKiwi22 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 94.0 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.623 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.208 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 11.6 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 52.0 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 82.5 \\
CometKiwi23-XL & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 0.577 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 0.165 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 11.4 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 52.1 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 84.2 \\
CometKiwi23-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 0.553 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 0.134 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 11.1 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.9 \\
BLEURT & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 0.621 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 0.237 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 9.6 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.5 \\
YiSi & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 0.754 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 0.332 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 15.4 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 57.9 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 52.0 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 74.3 \\
sentBLEU & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 0.877 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 0.415 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 16.9 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 56.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 51.5 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 72.4 \\
chrF & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 91.2 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 0.790 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 0.348 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 14.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 59.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 52.9 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 76.9 \\
chrF++ & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 91.3 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 0.789 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 0.384 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 15.2 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 58.7 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 52.8 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 76.5 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.914 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.454 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 15.9 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 55.5 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 50.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 70.0 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_ml (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_ml_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 0.845 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 0.373 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 16.6 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 56.8 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 51.3 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 74.8 \\
XCOMET-XXL & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 93.2 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 0.710 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 0.254 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 10.2 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 43.4 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 87.7 \\
XCOMET-XL & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.9 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 0.469 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 0.098 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 12.0 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 52.5 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 83.3 \\
COMET22 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 0.505 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.165 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 79.0 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 13.8 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 55.2 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 49.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 80.0 \\
IndicCOMET & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 92.6 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 99.1 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 0.699 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 0.275 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 12.1 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 52.7 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 83.3 \\
MetricX & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 95.7 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.232 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 0.042 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 10.8 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 50.1 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 44.1 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 88.0 \\
MetricX-QE & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 0.545 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.013 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 9.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 42.1 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 88.8 \\
CometKiwi22 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 94.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 0.616 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 0.170 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 11.6 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 52.0 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 82.8 \\
CometKiwi23-XL & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 0.544 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 0.157 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 11.8 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 52.3 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 83.6 \\
CometKiwi23-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 0.500 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 0.119 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 11.6 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 51.6 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 45.6 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 83.0 \\
BLEURT & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 93.2 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 0.628 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 0.247 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 10.5 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 51.0 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 44.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.9 \\
YiSi & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 0.778 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 0.347 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 16.5 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 57.7 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 52.0 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 74.5 \\
sentBLEU & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 91.3 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 0.850 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 0.402 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 17.8 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 56.9 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 51.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 72.6 \\
chrF & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 0.718 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 0.333 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 16.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 59.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 53.1 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 76.5 \\
chrF++ & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 0.736 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 0.334 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 16.8 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 58.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 53.1 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 76.4 \\
TER & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 91.5 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.944 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.430 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 16.8 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 55.6 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 70.7 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_ml (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_ml_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 1.155 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 0.555 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 76.8 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 42.7 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 62.6 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 62.6 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 41.3 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 0.861 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 0.358 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 32.8 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 55.8 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 55.6 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 52.7 \\
XCOMET-XL & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 0.725 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 0.303 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 94.1 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 35.3 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 57.9 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 57.8 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 49.4 \\
COMET22 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 0.907 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 0.410 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 77.2 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 39.2 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 60.9 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 60.9 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 44.5 \\
MetricX & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.486 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 0.211 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 93.8 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 32.7 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 56.4 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 56.2 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 53.4 \\
MetricX-QE & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 95.7 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 0.673 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.117 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 31.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 54.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 54.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 53.5 \\
CometKiwi22 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 0.912 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 0.366 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 93.8 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 34.2 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 56.9 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 50.7 \\
CometKiwi23-XL & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.832 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 0.328 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 94.4 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 34.5 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 57.3 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 57.2 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 50.5 \\
CometKiwi23-XXL & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 0.809 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 0.310 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 34.7 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 57.3 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 50.2 \\
BLEURT & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.923 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 0.420 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 93.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 39.2 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 60.4 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 60.4 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 44.8 \\
YiSi & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 93.1 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 1.084 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 0.519 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 76.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 42.1 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 62.5 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 62.5 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 42.1 \\
sentBLEU & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 1.107 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.546 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 91.7 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 76.8 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 42.5 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 62.6 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 62.6 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 41.3 \\
chrF & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 1.094 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 0.531 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 41.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 63.1 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 63.0 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 43.4 \\
chrF++ & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 1.085 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 0.527 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 41.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 63.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 63.1 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 43.4 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 92.5 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.206 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.592 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 91.3 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 42.5 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 62.1 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 62.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 39.7 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_vi (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_vi_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 0.996 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 0.488 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 42.6 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 62.7 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 62.7 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 41.2 \\
XCOMET-XXL & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 0.790 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 0.330 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 93.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 32.7 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 56.0 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 55.8 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 52.5 \\
XCOMET-XL & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 0.648 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 0.258 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 35.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 58.2 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 58.1 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 48.9 \\
COMET22 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 0.803 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 0.364 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 39.5 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 61.0 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 61.0 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 44.1 \\
MetricX & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.419 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 0.189 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 94.0 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 33.0 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 56.8 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 56.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 53.8 \\
MetricX-QE & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 0.616 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.101 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 93.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 31.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 54.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 54.6 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 53.5 \\
CometKiwi22 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 0.764 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 0.292 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 94.2 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 34.6 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 57.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 57.4 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 50.0 \\
CometKiwi23-XL & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 0.725 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 0.282 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 94.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 34.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 57.2 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 50.2 \\
CometKiwi23-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 0.727 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 0.271 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 35.3 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 57.9 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 57.8 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 49.0 \\
BLEURT & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 95.9 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.795 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.358 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 93.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 39.7 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 60.8 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 60.8 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 44.6 \\
YiSi & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 1.017 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 0.489 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 42.3 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 62.8 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 62.8 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 41.3 \\
sentBLEU & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 1.024 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 0.501 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 42.8 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 62.8 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 62.8 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 40.8 \\
chrF & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 0.998 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 0.479 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 92.3 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 42.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 63.5 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 63.4 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 42.7 \\
chrF++ & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 1.006 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 0.476 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 92.2 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 42.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 63.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 63.5 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 42.6 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.106 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.537 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 91.3 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 42.6 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 62.3 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 62.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 39.5 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_vi (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_vi_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 96.2 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 90.9 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 0.589 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 0.338 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 26.7 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 60.6 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 57.4 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 58.7 \\
XCOMET-XXL & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 0.461 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 0.261 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 18.4 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 53.7 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 70.2 \\
XCOMET-XL & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.336 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.140 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 21.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 56.3 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 67.0 \\
COMET22 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.4 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 0.414 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 0.212 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 92.2 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 24.6 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 59.6 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 56.2 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 61.7 \\
MetricX & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.117 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 0.059 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 92.5 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 18.5 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 54.1 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 50.3 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 71.5 \\
MetricX-QE & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 0.344 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.017 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 17.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 52.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 48.6 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 71.9 \\
CometKiwi22 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 96.7 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.449 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 0.179 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 20.9 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 56.6 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 53.0 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 66.1 \\
CometKiwi23-XL & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 0.375 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 0.155 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 92.2 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 20.8 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 56.1 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 52.5 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 66.6 \\
CometKiwi23-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 0.369 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 0.149 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 21.3 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 56.3 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 66.6 \\
BLEURT & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 96.5 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.402 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.205 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 17.4 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 53.6 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.1 \\
YiSi & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 0.561 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 0.330 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 90.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 27.4 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 61.2 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 58.0 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 57.8 \\
sentBLEU & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 0.589 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 0.338 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 28.0 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 60.6 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 57.6 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 57.2 \\
chrF & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 0.506 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 0.317 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 91.0 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 27.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 62.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 59.0 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 59.0 \\
chrF++ & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 0.516 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 0.317 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 27.6 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 62.1 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 58.8 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 59.1 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.621 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.351 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 93.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.7 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 27.4 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 59.7 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 56.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 55.4 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_hu (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_hu_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 0.529 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 0.326 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 28.3 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 61.1 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 58.0 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 58.3 \\
XCOMET-XXL & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 96.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 0.548 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 0.283 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 18.7 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 53.1 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 71.0 \\
XCOMET-XL & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 0.291 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 0.120 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 22.1 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 56.5 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 53.0 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 67.0 \\
COMET22 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.6 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.382 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 0.188 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 92.3 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 26.3 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 60.2 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 56.8 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 60.6 \\
MetricX & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 96.7 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.116 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 0.053 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 19.3 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 53.8 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 50.1 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 71.5 \\
MetricX-QE & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.348 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.010 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 18.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 52.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 71.3 \\
CometKiwi22 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 0.399 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 0.158 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 95.6 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 21.6 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 56.7 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 53.1 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 66.8 \\
CometKiwi23-XL & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 0.346 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 0.127 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 92.2 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 21.9 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 56.2 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 66.7 \\
CometKiwi23-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.328 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 0.129 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 92.3 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 21.9 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 56.2 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 66.8 \\
BLEURT & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 96.2 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 0.370 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 0.173 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 17.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 53.3 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.5 \\
YiSi & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 0.539 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 0.317 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 29.4 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 62.0 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 58.9 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 56.9 \\
sentBLEU & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 91.0 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 0.565 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 0.326 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 29.6 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 61.2 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 58.3 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 56.7 \\
chrF & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 0.514 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 0.304 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 91.0 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 28.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 62.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 59.4 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 58.5 \\
chrF++ & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 0.522 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 0.306 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 29.1 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 62.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 59.5 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 58.4 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.600 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.346 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.7 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 28.5 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 60.2 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 57.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 55.3 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_hu (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_hu_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 1.236 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 1.417 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 45.4 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 70.1 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 68.2 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 42.1 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 94.5 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 0.915 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 1.030 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 29.8 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 59.7 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 57.0 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 60.3 \\
XCOMET-XL & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 0.907 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 1.045 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 31.3 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 61.1 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 58.4 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 59.0 \\
COMET22 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 91.4 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 1.012 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 1.233 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 39.7 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 67.3 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 65.0 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 47.3 \\
MetricX & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.571 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 0.794 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 27.4 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 58.9 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 55.9 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 63.4 \\
MetricX-QE & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 0.630 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.494 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 26.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 58.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 55.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 64.8 \\
CometKiwi22 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 91.0 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 1.112 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 1.197 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 35.8 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 64.7 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 62.2 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 52.7 \\
CometKiwi23-XL & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 91.5 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 1.051 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 1.147 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.7 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 34.5 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 63.8 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 61.3 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 55.3 \\
CometKiwi23-XXL & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 1.064 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 1.091 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 34.0 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 63.4 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 60.9 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 54.7 \\
BLEURT & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 91.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.874 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.999 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 77.4 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 34.0 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 63.9 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 61.3 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 54.6 \\
YiSi & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 1.271 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 1.430 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 44.3 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 70.0 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 67.9 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 42.4 \\
sentBLEU & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 1.288 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 1.479 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 44.9 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 69.7 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 67.8 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 42.2 \\
chrF & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 1.220 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 1.415 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 43.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 70.4 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 68.2 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 44.7 \\
chrF++ & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 1.232 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 1.416 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 44.0 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 70.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 68.3 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 43.7 \\
TER & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.405 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.552 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 44.0 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 68.5 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 66.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 41.5 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_de (WMT2023 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_de_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 97.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 0.584 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 0.548 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 36.8 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 64.5 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 62.0 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 51.0 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 97.6 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.392 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 0.370 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 24.8 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 52.6 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 66.2 \\
XCOMET-XL & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 98.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 0.378 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 0.349 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 26.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 56.6 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 53.8 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 65.4 \\
COMET22 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 98.1 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 0.480 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 0.435 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 34.5 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 63.3 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 60.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 52.5 \\
MetricX & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 98.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 97.6 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.212 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 0.232 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 22.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 54.1 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 70.6 \\
MetricX-QE & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 98.1 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 97.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 0.345 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.133 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 21.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 49.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.0 \\
CometKiwi22 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 97.5 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 0.573 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 0.418 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 27.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 58.0 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 55.1 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 64.1 \\
CometKiwi23-XL & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 98.0 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 0.463 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 0.374 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 26.6 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 57.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 54.9 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 63.9 \\
CometKiwi23-XXL & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 98.2 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 0.453 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 0.352 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 78.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.1 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 26.7 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 57.6 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 54.6 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 63.7 \\
BLEURT & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 98.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 0.411 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 0.371 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 30.5 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 60.2 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 57.4 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 59.7 \\
YiSi & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 97.4 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.552 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 0.534 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 38.3 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 65.3 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 63.1 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 48.9 \\
sentBLEU & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 97.4 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 0.568 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 0.545 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 38.2 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 65.0 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 62.8 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 48.7 \\
chrF & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 97.4 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 0.540 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 0.528 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 37.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 66.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 63.7 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 50.5 \\
chrF++ & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 97.4 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 0.541 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 0.530 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 37.8 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 66.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 63.6 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 50.5 \\
TER & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 97.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.590 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.562 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 36.7 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 63.8 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 61.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 47.7 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_de (WMT2022 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_de_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 2.000 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 1.823 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 46.0 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 68.1 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 66.5 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 39.5 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 1.715 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 1.695 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 33.7 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 60.3 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 58.1 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 54.8 \\
XCOMET-XL & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.4 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 1.646 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 1.642 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 71.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 36.9 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 62.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 60.7 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 50.2 \\
COMET22 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 1.844 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 1.754 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 42.1 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 65.8 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 64.0 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 42.9 \\
MetricX & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.309 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 1.592 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 31.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 58.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 56.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 57.5 \\
MetricX-QE & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 1.330 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.839 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 31.7 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 59.4 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 56.2 \\
CometKiwi22 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 1.881 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 1.651 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 37.1 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 63.3 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 61.2 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 49.2 \\
CometKiwi23-XL & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 1.829 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 1.660 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 73.6 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 35.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 62.0 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 60.0 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 51.9 \\
CometKiwi23-XXL & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 1.719 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 1.534 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 70.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 36.8 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 62.6 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 60.6 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 50.1 \\
BLEURT & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 1.656 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 1.557 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.6 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 42.2 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 66.2 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 64.3 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 42.5 \\
YiSi & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 1.976 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 1.768 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 75.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 46.1 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 68.3 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 66.7 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 38.8 \\
sentBLEU & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 2.001 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 1.793 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 46.5 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 68.0 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 66.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 38.5 \\
chrF & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 1.912 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 1.799 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 45.2 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 69.0 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 67.2 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 41.1 \\
chrF++ & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 1.914 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 1.796 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 46.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 69.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 67.5 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 39.7 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.460 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.185 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 41.7 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 63.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 62.0 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 39.5 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on de\_en (WMT2023 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_de_en_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 1.409 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 0.867 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 30.0 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 53.5 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 53.8 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 1.079 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 0.644 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 22.0 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.2 \\
XCOMET-XL & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 1.067 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.638 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 75.6 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 24.2 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 50.7 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 63.3 \\
COMET22 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 1.195 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 0.714 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 28.6 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 54.6 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 52.8 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 55.5 \\
MetricX & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.749 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.513 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 21.4 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 46.3 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 67.1 \\
MetricX-QE & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 0.958 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.320 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 21.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 46.0 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 66.8 \\
CometKiwi22 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 1.168 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 0.651 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 25.0 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 49.9 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 61.0 \\
CometKiwi23-XL & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 1.180 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 0.653 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 24.6 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 51.7 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 49.7 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 62.7 \\
CometKiwi23-XXL & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 1.154 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 0.644 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 25.4 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 49.9 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 60.4 \\
BLEURT & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 1.182 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.705 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 28.2 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 54.1 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 52.3 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 56.3 \\
YiSi & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 1.373 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 0.832 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 30.1 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 55.3 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 53.7 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 53.9 \\
sentBLEU & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 1.393 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 0.857 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 30.2 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 54.8 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 53.2 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 53.8 \\
chrF & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 1.374 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 0.833 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 30.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 56.3 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 54.6 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 54.9 \\
chrF++ & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 1.368 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 0.833 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 30.2 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 56.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 54.6 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 54.5 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.419 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.902 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 28.0 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 51.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 52.9 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on de\_en (WMT2022 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_de_en_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 1.359 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 1.236 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 11.6 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 46.9 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 41.0 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 97.1 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 0.925 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 0.837 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 74.4 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 6.5 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 34.7 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 29.9 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 101.4 \\
XCOMET-XL & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 93.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.3 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.927 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 0.864 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 75.7 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 6.6 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 37.1 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 32.1 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 100.5 \\
COMET22 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 1.041 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 0.999 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 74.0 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 10.4 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 43.4 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 37.9 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 97.6 \\
MetricX & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.682 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 0.711 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 6.4 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 33.2 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 28.8 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 101.7 \\
MetricX-QE & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 92.2 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 0.827 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.553 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 6.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 32.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 27.8 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 102.6 \\
CometKiwi22 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 92.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 0.995 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 0.869 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 7.2 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 35.9 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 31.1 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 103.0 \\
CometKiwi23-XL & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 92.4 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 1.020 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 0.876 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 6.3 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 34.4 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 29.8 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 101.5 \\
CometKiwi23-XXL & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 93.5 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 0.996 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 0.842 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 6.5 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 34.3 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 29.8 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 102.2 \\
BLEURT & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 1.078 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 1.049 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.7 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 8.4 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 42.6 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 37.1 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 98.0 \\
YiSi & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 1.292 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 1.208 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 11.5 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 48.4 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 42.3 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 96.6 \\
sentBLEU & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 1.395 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.260 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 15.1 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 43.3 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 38.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 105.6 \\
chrF & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 1.284 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 1.203 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 12.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 49.6 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 43.4 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 97.6 \\
chrF++ & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 1.276 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 1.195 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 12.7 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 49.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 43.6 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 97.5 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.427 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.258 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 8.6 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 41.8 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 36.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 94.3 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_zh (WMT2023 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_zh_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 1.225 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 0.947 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 9.4 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 40.1 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 35.0 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 99.3 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 0.851 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 0.651 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 6.4 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 34.0 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 29.5 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 99.4 \\
XCOMET-XL & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 95.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 0.881 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 0.656 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 79.2 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 7.5 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 35.4 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 30.9 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 97.7 \\
COMET22 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 0.980 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 0.763 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 10.9 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 39.8 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 35.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 94.6 \\
MetricX & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 94.8 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.629 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 0.536 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 7.0 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 33.6 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 29.2 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 98.1 \\
MetricX-QE & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 0.801 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.397 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 6.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 31.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 27.7 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 100.9 \\
CometKiwi22 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 0.979 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 0.665 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 78.7 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 8.4 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 35.3 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 30.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 102.1 \\
CometKiwi23-XL & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 94.9 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 92.2 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.938 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 0.642 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 6.6 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 34.0 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 29.5 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 101.3 \\
CometKiwi23-XXL & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 95.7 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.889 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.646 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 79.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 7.4 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 34.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 30.2 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 99.5 \\
BLEURT & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 1.023 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 0.801 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.4 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 7.8 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 39.2 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 34.1 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 95.8 \\
YiSi & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 92.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 1.182 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.911 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 10.3 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 41.6 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 36.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 96.7 \\
sentBLEU & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 91.3 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 1.302 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 0.959 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 13.1 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 38.9 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 34.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 102.1 \\
chrF & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 92.6 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 1.159 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 0.909 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 10.6 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 42.3 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 37.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 96.8 \\
chrF++ & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 92.6 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 1.160 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 0.909 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 11.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 42.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 37.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 94.7 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 91.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.337 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.968 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 7.2 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 37.5 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 32.7 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 95.0 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_zh (WMT2022 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_zh_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 90.9 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 2.190 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 2.000 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 26.2 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 52.4 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 65.2 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 1.405 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 1.381 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 18.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 78.6 \\
XCOMET-XL & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 93.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.4 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 1.454 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 1.411 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 72.5 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 22.3 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 52.4 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 49.7 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 72.8 \\
COMET22 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 92.5 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 89.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 1.735 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 1.626 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 25.1 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 54.8 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 52.0 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 65.7 \\
MetricX & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 93.9 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 89.6 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.011 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 1.196 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 19.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 46.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.9 \\
MetricX-QE & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 93.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 1.252 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.853 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 78.2 \\
CometKiwi22 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 89.7 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 1.735 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 1.514 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 22.2 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 52.1 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 49.4 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 72.6 \\
CometKiwi23-XL & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 1.736 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 1.586 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.9 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 21.5 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 74.1 \\
CometKiwi23-XXL & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 1.690 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 1.524 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 21.4 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 72.7 \\
BLEURT & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 1.678 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 1.603 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 74.4 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 24.5 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 54.1 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 51.3 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 67.8 \\
YiSi & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 91.2 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 2.122 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 1.947 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 26.6 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 55.9 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 53.3 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 64.8 \\
sentBLEU & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 91.0 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 2.170 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 2.010 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 27.7 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 56.0 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 53.5 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 62.8 \\
chrF & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 2.162 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 2.007 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 26.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 56.9 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 54.1 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 67.4 \\
chrF++ & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 2.139 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 1.990 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 26.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 56.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 54.3 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 66.6 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.278 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.106 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 25.3 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 53.1 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 50.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 60.4 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on zh\_en (WMT2023 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_zh_en_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 89.6 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 2.755 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 2.534 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 68.0 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 23.7 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 50.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 64.9 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 95.6 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 1.743 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 1.706 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 43.6 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 77.9 \\
XCOMET-XL & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 93.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 1.839 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 1.775 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 71.2 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 49.1 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 46.4 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 72.7 \\
COMET22 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 91.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 2.208 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 2.078 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 70.9 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 22.1 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 52.6 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 49.9 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 65.9 \\
MetricX & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.264 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 1.447 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 15.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 42.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.3 \\
MetricX-QE & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 92.6 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 1.576 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.068 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 15.8 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 43.0 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 78.2 \\
CometKiwi22 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 2.124 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 1.880 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 71.3 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 70.7 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 19.1 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 49.9 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 72.3 \\
CometKiwi23-XL & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 2.173 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 1.943 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 18.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 73.4 \\
CometKiwi23-XXL & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 92.4 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 2.144 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 1.920 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 71.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 71.8 \\
BLEURT & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 91.5 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 2.188 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 2.095 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 21.6 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 52.2 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 49.5 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 69.1 \\
YiSi & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 2.698 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 2.475 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 68.8 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 24.1 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 53.9 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 63.5 \\
sentBLEU & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 2.781 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 2.564 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 68.3 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 24.6 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 53.5 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 51.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 63.0 \\
chrF & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 2.709 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 2.520 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 24.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 55.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 52.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 65.9 \\
chrF++ & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 2.703 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 2.515 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 24.6 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 55.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 52.7 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 65.6 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.832 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.608 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 22.8 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 48.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 61.2 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on zh\_en (WMT2022 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_zh_en_dev}
\end{small}
    
\end{table*}
}

==> tables/singlestep/singlestep_combined.tex <==
\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 63.4 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 60.3 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 2.599 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 1.822 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 61.0 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 55.5 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 64.9 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 20.7 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 51.7 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 48.9 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 69.6 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 73.5 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 64.1 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 2.373 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 1.539 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 58.9 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 71.4 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 15.7 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 44.8 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 74.6 \\
XCOMET-XL & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 68.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 69.6 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 2.867 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 1.994 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 63.5 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 60.5 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 44.5 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 75.1 \\
COMET22 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 66.1 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 62.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 2.619 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 1.792 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 63.1 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 57.9 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 68.3 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 17.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 49.9 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 46.8 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 73.4 \\
AfriCOMET & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 66.8 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 1.961 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 1.266 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 62.0 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 57.9 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 16.4 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 75.0 \\
MetricX & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 65.9 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 61.6 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.023 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 0.735 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 61.4 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 57.6 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 15.1 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 44.4 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 78.2 \\
MetricX-QE & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 65.3 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 60.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 1.372 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.476 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 61.3 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 67.8 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 14.8 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 43.8 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 77.0 \\
CometKiwi22 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 64.0 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 61.4 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 3.124 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.087 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 70.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 58.2 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 43.9 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 74.8 \\
CometKiwi23-XL & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 66.5 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 65.2 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 2.794 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 1.775 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 63.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 64.7 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 71.5 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 15.6 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 44.4 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 77.0 \\
CometKiwi23-XXL & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 68.7 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 63.2 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 2.794 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 1.757 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 63.1 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 60.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 47.2 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 44.1 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 76.6 \\
AfriCOMET-QE & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 63.6 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 59.8 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 2.380 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 1.536 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 61.2 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 56.9 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 67.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 14.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 46.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 43.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.2 \\
BLEURT & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 64.4 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 61.4 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 2.473 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 1.740 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 62.0 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 67.3 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 16.3 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 75.8 \\
YiSi & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 63.4 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 59.9 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 2.671 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 1.826 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 61.2 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 55.8 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 65.2 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 20.5 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 52.2 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 49.3 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 67.5 \\
sentBLEU & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 63.3 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 60.4 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 2.676 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 1.874 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 61.2 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 65.2 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 21.2 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 51.8 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 49.1 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 66.4 \\
chrF & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 63.7 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 60.1 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 2.589 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 1.785 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 61.2 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 56.5 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 65.9 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 20.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 53.2 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 50.1 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 71.4 \\
chrF++ & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 63.7 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 60.3 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 2.594 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 1.788 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 61.3 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 56.4 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 65.8 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 20.3 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 53.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 50.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 71.0 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 63.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 59.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 2.886 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 2.018 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 61.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 54.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 64.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 20.7 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 50.9 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 48.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 63.3 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, averaged across African languages (FLORES200 test datasets for en\_sw, en\_ig, en\_so, en\_ha). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_african_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 64.9 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 62.1 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 2.409 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 1.707 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 61.5 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 56.3 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 65.9 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 21.2 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 52.4 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 49.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 68.3 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 74.6 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 66.1 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 2.201 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 1.467 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 63.1 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 59.4 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 72.1 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 16.3 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 48.6 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 45.5 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 74.5 \\
XCOMET-XL & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 71.4 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 2.624 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 1.839 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 63.9 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 61.0 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 16.4 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 45.1 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 74.1 \\
COMET22 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 67.5 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 64.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 2.499 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 1.716 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 63.5 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 58.4 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 17.9 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 50.4 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 47.3 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 72.7 \\
AfriCOMET & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 67.9 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 64.4 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 1.780 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 1.158 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 62.3 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 58.4 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 69.5 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 16.9 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 49.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 46.4 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 74.8 \\
MetricX & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 67.2 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 63.3 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.929 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 0.675 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 61.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 57.9 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 76.2 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 15.6 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 44.9 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 77.8 \\
MetricX-QE & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 66.3 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 62.9 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 1.246 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.430 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 61.7 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 57.6 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 15.3 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 44.3 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 76.9 \\
CometKiwi22 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 64.9 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 63.1 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.937 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.969 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 71.2 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 58.7 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 15.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 47.0 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 43.9 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 75.3 \\
CometKiwi23-XL & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 68.1 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 67.3 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 2.625 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 1.713 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 63.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 65.1 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 72.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 15.7 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 44.9 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 76.8 \\
CometKiwi23-XXL & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 70.1 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 65.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 2.555 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 1.654 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 63.6 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 60.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 15.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 44.6 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 76.1 \\
AfriCOMET-QE & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 65.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 61.7 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 2.166 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 1.417 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 61.5 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 57.4 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 68.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 14.6 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 47.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 43.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.1 \\
BLEURT & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 65.5 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 63.2 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 2.304 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 1.657 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 62.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 57.5 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 67.6 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 16.5 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 49.2 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 75.9 \\
YiSi & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 64.9 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 62.2 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 2.497 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 1.748 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 61.6 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 56.5 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 66.1 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.4 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 20.9 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 52.7 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 49.8 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 66.9 \\
sentBLEU & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 64.8 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 62.2 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 2.528 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 1.795 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 61.6 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 56.1 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 65.7 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 21.7 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 52.4 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 49.7 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 66.0 \\
chrF & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 65.1 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 62.1 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 2.432 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 1.691 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 61.5 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 56.9 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 66.5 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 20.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 53.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 50.6 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 71.4 \\
chrF++ & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 65.0 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 62.1 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 2.420 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 1.700 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 61.5 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 56.9 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 66.4 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 20.6 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 53.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 50.6 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 71.1 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 64.6 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 62.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 2.665 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 1.889 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 61.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 55.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 65.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 21.4 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 51.6 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 48.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 62.7 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, averaged across African languages (FLORES200 dev datasets for en\_sw, en\_ig, en\_so, en\_ha). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_african_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 0.812 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 0.400 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 22.0 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 57.8 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 53.7 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 66.2 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 0.494 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 0.150 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 73.1 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 14.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 50.1 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 45.6 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 78.8 \\
XCOMET-XL & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 93.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 0.464 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 0.156 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 52.4 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 47.9 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 75.6 \\
COMET22 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 0.542 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 0.208 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 18.6 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 55.6 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 51.1 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 71.0 \\
IndicCOMET & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 0.688 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 0.298 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 52.7 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 74.5 \\
MetricX & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.228 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 0.073 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 14.4 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 50.8 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.1 \\
MetricX-QE & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 0.510 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.028 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 13.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 49.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 44.6 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 79.7 \\
CometKiwi22 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.603 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 0.202 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 15.6 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 52.0 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 75.2 \\
CometKiwi23-XL & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 0.607 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 0.211 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 52.1 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 77.1 \\
CometKiwi23-XXL & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 93.2 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 0.546 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 0.169 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 15.7 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 52.3 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 47.8 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 75.4 \\
BLEURT & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 0.611 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 0.253 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 15.7 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 52.3 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 78.1 \\
YiSi & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 0.747 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 0.351 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 21.5 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 58.3 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 54.0 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 66.1 \\
sentBLEU & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 0.810 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 0.404 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 22.4 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 57.7 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 53.7 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 64.7 \\
chrF & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 0.747 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 0.358 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 21.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 59.2 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 54.7 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 68.1 \\
chrF++ & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 0.749 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 0.373 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 21.7 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 59.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 54.8 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 67.6 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.845 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.420 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 21.6 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 56.7 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 52.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 63.0 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, averaged across Indic languages (FLORES200 test datasets for en\_hi, en\_ta, en\_gu, en\_ml). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_indic_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 0.830 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 0.383 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 22.5 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 58.0 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 53.9 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 65.9 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.8 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 0.501 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 0.127 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 14.4 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 45.6 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 78.4 \\
XCOMET-XL & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 93.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.478 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 0.129 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 16.2 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 52.5 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 75.3 \\
COMET22 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 0.546 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.190 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 19.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 55.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 51.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 71.0 \\
IndicCOMET & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 0.687 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 0.280 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 16.8 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 53.1 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 74.3 \\
MetricX & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 93.2 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.238 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 0.062 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 14.5 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 50.6 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.0 \\
MetricX-QE & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 0.529 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.021 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 14.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 49.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 44.8 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 79.3 \\
CometKiwi22 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 91.4 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 0.597 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 0.177 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 15.8 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 52.1 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 75.0 \\
CometKiwi23-XL & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 91.5 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 0.591 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.190 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.8 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 52.6 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 76.3 \\
CometKiwi23-XXL & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 93.5 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 0.546 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 0.153 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 75.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 16.3 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 52.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 74.9 \\
BLEURT & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.622 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 0.242 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 16.2 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 52.4 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 47.9 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 77.9 \\
YiSi & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 0.768 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 0.340 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 22.3 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 58.5 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 54.3 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 65.6 \\
sentBLEU & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 0.818 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.370 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 23.1 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 58.0 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 54.1 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 64.4 \\
chrF & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 0.733 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 0.331 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 22.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 59.4 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 67.7 \\
chrF++ & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 0.738 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 0.331 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 22.4 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 59.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 67.3 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.890 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.408 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 22.4 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 57.1 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 53.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 62.5 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, averaged across Indic languages (FLORES200 dev datasets for en\_hi, en\_ta, en\_gu, en\_ml). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_indic_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 1.696 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 1.619 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 32.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 60.0 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 57.0 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 61.0 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 95.1 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 1.240 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 1.236 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 22.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 73.8 \\
XCOMET-XL & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 92.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 1.234 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 1.240 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 73.1 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 24.3 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 53.3 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 50.2 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 70.6 \\
COMET22 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 91.2 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 1.408 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 1.403 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 29.3 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 57.8 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 54.7 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 63.4 \\
MetricX & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 92.0 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.893 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 1.073 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 21.0 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 50.2 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 47.0 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 75.3 \\
MetricX-QE & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 91.7 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 1.010 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.685 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 20.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 49.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 46.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.4 \\
CometKiwi22 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 91.2 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 1.431 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 1.308 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 72.5 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 25.6 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 54.0 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 51.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 69.4 \\
CometKiwi23-XL & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 1.409 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 1.317 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 24.4 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 53.0 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 70.7 \\
CometKiwi23-XXL & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 92.3 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 1.367 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 1.248 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 72.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 24.7 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 53.0 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 50.1 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 69.9 \\
BLEURT & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 91.2 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 1.322 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 1.302 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.3 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 27.3 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 56.7 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 53.5 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 65.7 \\
YiSi & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 1.665 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 1.588 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 73.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 32.1 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 60.6 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 57.5 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 60.6 \\
sentBLEU & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 1.714 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 1.635 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 33.5 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 59.2 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 56.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 62.3 \\
chrF & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 1.645 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 1.606 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 31.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 61.5 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 58.2 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 62.7 \\
chrF++ & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 1.640 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 1.599 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 73.8 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 32.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 61.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 58.4 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 61.8 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.892 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.775 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 29.9 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 56.8 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 53.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 58.9 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, averaged across high-resource languages (WMT2023 datasets for en\_de, de\_en, en\_zh, zh\_en). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_highres_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 1.493 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 1.224 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 25.0 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 53.2 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 67.3 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 93.1 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 1.016 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 0.843 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 17.3 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 43.4 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 77.7 \\
XCOMET-XL & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 1.041 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.854 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 76.1 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 19.3 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 47.9 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 45.0 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 74.8 \\
COMET22 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 1.215 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.998 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 24.0 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 52.6 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 49.6 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 67.1 \\
MetricX & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.713 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 0.682 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 16.5 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 45.4 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 42.3 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 78.8 \\
MetricX-QE & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 0.920 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.480 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 16.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 41.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.5 \\
CometKiwi22 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 93.1 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 1.211 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 0.904 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 75.9 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 74.9 \\
CometKiwi23-XL & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 1.189 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 0.903 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 79.1 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 19.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 75.4 \\
CometKiwi23-XXL & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 93.2 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 1.160 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 0.890 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 76.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 19.6 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 48.3 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 73.9 \\
BLEURT & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 1.201 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.993 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 77.0 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 22.0 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 48.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 70.2 \\
YiSi & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 1.451 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 1.188 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 25.7 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 54.0 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 51.2 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 65.8 \\
sentBLEU & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 93.0 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 91.4 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 1.511 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 1.231 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 73.1 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 26.5 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 50.4 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 66.9 \\
chrF & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 1.445 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 1.198 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 25.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 52.0 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 67.1 \\
chrF++ & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 1.443 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 1.197 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 25.9 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 54.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 52.1 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 66.3 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.544 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.260 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 23.7 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 48.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 64.2 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, averaged across high-resource languages (WMT2022 datasets for en\_de, de\_en, en\_zh, zh\_en). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_highres_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 1.699 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 1.275 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 34.9 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 65.0 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 62.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 51.7 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 94.2 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 1.033 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 0.698 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 76.4 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 25.6 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 58.8 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 56.0 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 59.3 \\
XCOMET-XL & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.4 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 1.082 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 0.788 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 26.1 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 59.3 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 56.4 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 58.5 \\
COMET22 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 1.246 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 0.927 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 30.2 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 62.8 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 60.0 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 52.7 \\
AfriCOMET & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 1.099 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 0.769 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 27.5 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 60.7 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 57.8 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 56.3 \\
MetricX & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.598 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 0.477 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 24.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 58.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 55.1 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 61.1 \\
MetricX-QE & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 0.811 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.293 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 23.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 57.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 54.1 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 61.4 \\
CometKiwi22 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 1.262 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 0.852 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.3 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 76.4 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 25.8 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 59.4 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 56.4 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 58.3 \\
CometKiwi23-XL & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 1.257 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 0.816 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 26.4 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 59.5 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 56.7 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 58.4 \\
CometKiwi23-XXL & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 1.232 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 0.784 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 76.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 25.6 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 58.7 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 55.8 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 58.8 \\
AfriCOMET-QE & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 1.416 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 0.964 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 74.5 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 23.5 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 57.6 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 54.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 61.8 \\
BLEURT & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 1.367 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 1.051 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 25.8 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 60.0 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 57.0 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 58.0 \\
YiSi & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 1.625 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 1.260 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 35.1 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 65.7 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 63.2 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 46.7 \\
sentBLEU & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 1.645 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 1.291 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 35.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 65.3 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 63.0 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 46.3 \\
chrF & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 1.568 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 1.225 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 34.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 66.4 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 63.7 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 49.3 \\
chrF++ & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 1.566 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 1.217 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 34.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 66.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 63.9 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 48.8 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.729 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.363 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 34.6 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 64.4 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 62.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 45.1 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_sw (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_sw_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 1.545 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 1.205 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 35.7 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 65.6 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 63.2 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 46.8 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 94.6 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 0.952 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 0.655 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 76.8 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 25.6 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 59.1 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 56.2 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 58.6 \\
XCOMET-XL & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 93.5 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 1.017 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 0.736 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 26.2 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 59.4 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 56.5 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 57.9 \\
COMET22 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 1.166 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 0.893 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 88.6 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 30.2 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 62.8 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 60.1 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 52.3 \\
AfriCOMET & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 1.028 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 0.720 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 80.7 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 28.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 60.9 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 58.1 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 55.5 \\
MetricX & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.521 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 0.414 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 25.3 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 58.7 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 55.8 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 60.2 \\
MetricX-QE & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 0.753 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.252 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 23.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 54.1 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 61.4 \\
CometKiwi22 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 1.244 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 0.802 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 25.0 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 58.9 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 56.0 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 58.5 \\
CometKiwi23-XL & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 1.157 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 0.790 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 90.0 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 25.6 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 59.2 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 56.3 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 58.2 \\
CometKiwi23-XXL & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 91.6 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 1.058 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 0.674 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 77.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 93.9 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 25.1 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 58.5 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 58.9 \\
AfriCOMET-QE & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 1.328 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 0.905 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 23.7 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 57.4 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 54.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 61.8 \\
BLEURT & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 1.274 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 0.959 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 25.7 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 59.6 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 56.6 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 58.7 \\
YiSi & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 1.520 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 1.203 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 35.1 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 66.1 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 63.6 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 45.9 \\
sentBLEU & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 1.577 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 1.236 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 36.2 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 65.8 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 63.5 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 45.5 \\
chrF & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 1.482 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 1.174 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 34.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 66.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 64.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 48.6 \\
chrF++ & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 1.470 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 1.179 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 34.7 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 66.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 64.3 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 48.2 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.616 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.290 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 35.8 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 65.1 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 62.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 44.1 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_sw (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_sw_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 2.307 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 1.456 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 60.1 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 66.2 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 21.3 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 52.5 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 49.8 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 65.9 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 1.649 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 0.909 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 61.4 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 69.8 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 15.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 48.6 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 45.5 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 75.9 \\
XCOMET-XL & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 1.755 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 0.990 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 62.8 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 71.8 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 74.2 \\
COMET22 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 1.939 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 1.143 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 63.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 75.9 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 16.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 46.9 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 74.3 \\
AfriCOMET & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 1.710 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 0.956 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 60.2 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 68.0 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 15.7 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 75.6 \\
MetricX & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.818 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 0.515 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 60.0 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 67.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 76.2 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 14.3 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 44.3 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 80.2 \\
MetricX-QE & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 1.190 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.278 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 59.5 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 67.1 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 13.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 46.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 43.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 78.7 \\
CometKiwi22 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 2.547 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 1.515 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 67.8 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 73.1 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 14.8 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 44.4 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 75.6 \\
CometKiwi23-XL & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 75.4 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 1.988 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 1.116 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 62.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 74.5 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 15.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 48.3 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 76.1 \\
CometKiwi23-XXL & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 1.972 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 0.989 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 62.2 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 70.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 45.0 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 75.4 \\
AfriCOMET-QE & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.6 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 1.934 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 1.068 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 59.0 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 66.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 13.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 46.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 43.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.1 \\
BLEURT & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 2.097 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 1.339 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 61.4 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 67.5 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 16.8 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 49.9 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 46.9 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 73.3 \\
YiSi & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 2.371 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 1.462 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 60.5 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 66.2 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.4 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 20.2 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 52.3 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 49.6 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 66.6 \\
sentBLEU & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 2.360 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 1.501 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 60.1 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 65.7 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 21.2 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 52.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 49.7 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 65.1 \\
chrF & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 2.296 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 1.396 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 60.6 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 67.0 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 19.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 53.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 50.6 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 71.9 \\
chrF++ & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 2.338 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 1.426 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 60.7 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 66.9 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 19.8 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 53.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 50.6 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 71.4 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 68.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.661 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.688 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 59.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 64.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 21.1 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 51.3 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 48.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 61.3 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_ha (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_ha_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 2.073 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 1.331 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 61.3 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 67.0 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 22.0 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 53.4 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 50.7 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 64.4 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 76.6 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 1.482 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 0.810 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 62.3 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 70.4 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 16.4 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 49.1 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 73.9 \\
XCOMET-XL & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 1.562 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 0.913 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 63.7 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 72.4 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 16.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 49.4 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 46.4 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 73.5 \\
COMET22 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 1.774 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 1.031 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 64.0 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 17.3 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 50.6 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 72.1 \\
AfriCOMET & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 1.454 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 0.810 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 60.6 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 17.0 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 50.1 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 47.0 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 74.3 \\
MetricX & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.717 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 0.456 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 60.6 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 68.0 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 76.3 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 14.8 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 47.9 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 44.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.7 \\
MetricX-QE & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 1.046 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.239 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 60.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 67.8 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 15.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 44.6 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 77.1 \\
CometKiwi22 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 2.324 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 1.395 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.6 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 15.1 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 47.8 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 44.8 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 75.1 \\
CometKiwi23-XL & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 1.818 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 1.019 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 63.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 16.3 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 48.9 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 46.0 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 74.5 \\
CometKiwi23-XXL & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 1.731 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.947 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 63.1 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 71.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 16.4 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 48.6 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 73.2 \\
AfriCOMET-QE & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 1.739 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 1.073 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 59.6 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 67.2 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 14.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 44.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.7 \\
BLEURT & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 1.920 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 1.253 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 62.7 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 17.5 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 50.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 47.8 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 72.1 \\
YiSi & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 2.242 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 1.367 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 61.2 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 66.8 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 20.8 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 53.1 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 65.2 \\
sentBLEU & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 2.165 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 1.380 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 60.9 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 66.4 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 21.9 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 52.9 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 64.1 \\
chrF & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 2.091 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 1.295 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 61.0 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 67.4 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 19.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 54.3 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 51.2 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 71.5 \\
chrF++ & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 2.103 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 1.323 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 61.0 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 67.4 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 20.4 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 54.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 51.3 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 70.7 \\
TER & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.352 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.493 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 60.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 65.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 21.9 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 51.9 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 49.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 60.3 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_ha (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_ha_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 27.3 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 19.8 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 3.734 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 2.666 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 30.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 16.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 16.9 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 66.4 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 33.5 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 78.3 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 15.2 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 42.7 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 40.7 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 74.2 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 31.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 21.0 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 66.5 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 5.117 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 3.550 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 32.1 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 18.9 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 20.3 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 65.6 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 31.2 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 12.8 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 40.1 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 38.0 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 74.1 \\
XCOMET-XL & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 27.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 26.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 62.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 6.809 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 5.116 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 33.1 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 19.6 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 64.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 29.2 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 11.8 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 37.2 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 35.2 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 79.5 \\
COMET22 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 27.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 18.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 5.281 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 3.797 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 30.7 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 17.3 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 17.4 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 66.1 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 29.1 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 13.0 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 41.0 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 38.9 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 78.9 \\
AfriCOMET & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 26.8 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 77.3 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 3.259 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 2.262 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 30.6 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 17.6 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 18.4 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 28.8 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 12.7 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 40.9 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 38.6 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 79.7 \\
MetricX & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 26.7 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 18.9 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 71.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.680 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 1.313 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 30.3 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 17.8 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 18.0 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 69.7 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 28.8 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 12.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 40.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 38.6 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 79.6 \\
MetricX-QE & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 26.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 19.2 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 71.2 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 2.149 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.937 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 30.6 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 17.7 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 17.4 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 29.0 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 12.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 40.7 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 38.5 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 78.8 \\
CometKiwi22 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 26.7 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 21.9 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 63.9 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 6.126 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 4.333 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 40.6 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 20.1 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 21.0 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 65.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 28.8 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 11.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 37.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 35.0 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 77.6 \\
CometKiwi23-XL & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 26.2 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 20.7 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 64.5 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 5.935 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 3.994 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 32.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 29.3 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 24.8 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 65.5 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 27.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 10.9 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 38.0 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 35.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.6 \\
CometKiwi23-XXL & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 26.4 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 20.1 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 64.5 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 6.079 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 4.167 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 32.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 21.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 36.6 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 64.9 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 27.1 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 11.4 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 37.9 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 35.8 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 83.2 \\
AfriCOMET-QE & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 26.4 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 73.4 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 4.162 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 2.866 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 31.0 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 18.0 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 17.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 24.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 11.4 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 38.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 36.6 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 81.8 \\
BLEURT & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 27.2 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 19.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 4.197 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 3.047 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 30.7 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 17.6 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 66.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 40.9 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 14.1 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 41.8 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 39.8 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 74.9 \\
YiSi & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 27.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 19.2 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 73.2 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 4.032 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 2.868 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 30.0 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 17.3 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 17.1 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 66.9 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 33.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 79.2 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 15.3 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 43.5 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 41.5 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 73.7 \\
sentBLEU & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 27.7 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 68.8 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 4.045 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 2.941 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 30.9 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 17.5 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 18.2 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 66.1 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 34.6 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 78.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 15.8 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 42.9 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 41.1 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 72.4 \\
chrF & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 27.3 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 18.8 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 73.0 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 69.9 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 4.005 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 2.859 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 29.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 17.8 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 17.7 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 66.9 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 33.1 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 15.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 44.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 42.3 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 77.2 \\
chrF++ & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 27.3 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 18.9 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 72.8 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 3.953 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 2.839 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 30.0 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 17.7 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 17.6 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 66.8 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 33.7 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 15.4 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 44.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 42.3 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 76.8 \\
TER & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 28.2 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 20.7 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 4.299 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 3.072 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 31.5 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 17.2 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 18.1 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 65.9 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 34.8 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 15.3 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 42.1 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 40.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 69.5 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_ig (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_ig_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 27.0 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 20.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 3.775 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 2.654 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 30.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 17.2 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 18.3 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 34.8 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 78.0 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 14.6 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 42.5 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 40.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 77.8 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 31.6 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 22.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 67.6 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 4.921 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 3.471 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 32.7 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 19.2 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 21.1 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 66.0 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 32.6 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 12.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 40.4 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 38.1 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 77.4 \\
XCOMET-XL & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 27.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 27.9 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 63.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 6.501 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 4.755 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 33.6 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 19.9 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 20.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 64.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 31.5 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 12.2 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 37.8 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 35.7 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 78.0 \\
COMET22 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 27.2 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 19.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 67.4 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 5.341 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 3.771 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 31.1 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 17.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 18.2 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 66.1 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 30.6 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 13.2 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 41.0 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 38.7 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 80.1 \\
AfriCOMET & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 26.9 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 19.9 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 3.215 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 2.183 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 31.0 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 17.9 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 19.3 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 30.8 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 77.3 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 12.4 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 40.9 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 38.5 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 81.5 \\
MetricX & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 26.5 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.693 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 1.268 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 30.7 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 17.8 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 18.6 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 70.1 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 30.6 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 12.3 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 40.6 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 38.3 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 81.4 \\
MetricX-QE & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 26.5 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 72.2 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 2.111 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.892 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 30.8 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 17.9 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 18.7 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 30.2 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 12.2 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 40.1 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 37.8 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 81.2 \\
CometKiwi22 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 26.3 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 22.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 64.6 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 5.970 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 4.136 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 41.2 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 20.3 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 22.2 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 65.6 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 30.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 10.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 36.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 34.6 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 79.2 \\
CometKiwi23-XL & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 26.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 21.8 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 64.9 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 5.887 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 4.007 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 33.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 29.6 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 26.2 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 65.3 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 28.8 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 10.8 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 38.3 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 35.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.1 \\
CometKiwi23-XXL & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 26.6 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 21.2 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 65.2 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 5.837 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 4.020 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 32.8 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 22.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 37.3 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 65.3 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 28.4 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 11.2 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 38.1 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 35.9 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 84.7 \\
AfriCOMET-QE & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 26.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 19.7 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 74.1 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 3.945 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 2.566 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 31.2 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 18.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 20.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 27.0 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 11.0 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 38.9 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 36.4 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 84.8 \\
BLEURT & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 27.2 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 20.7 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 4.045 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 2.973 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 31.2 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 18.0 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 19.5 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 66.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 41.7 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 13.8 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 41.8 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 39.6 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 77.6 \\
YiSi & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 27.5 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 20.6 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 72.3 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 4.051 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 2.856 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 30.6 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 17.7 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 18.5 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 66.8 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 35.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 14.8 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 43.0 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 40.9 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 75.5 \\
sentBLEU & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 27.5 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 21.2 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 4.088 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 2.902 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 31.3 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 17.6 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 18.8 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 66.6 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 35.6 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 15.5 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 42.8 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 40.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 73.9 \\
chrF & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 27.2 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 20.1 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 72.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 70.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 4.023 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 2.768 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 30.4 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 18.1 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 18.6 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 67.1 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 34.8 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 14.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 44.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 41.8 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 79.2 \\
chrF++ & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 27.2 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 20.1 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 3.945 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 2.759 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 30.4 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 18.1 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 18.6 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 66.9 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 35.0 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 14.8 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 44.0 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 41.8 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 79.1 \\
TER & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 27.9 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 22.1 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 4.199 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 2.980 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 32.0 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 17.5 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 18.9 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 66.2 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 36.5 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 15.1 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 41.9 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 39.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 70.9 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_ig (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_ig_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.9 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 66.0 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 2.656 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 1.890 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 65.8 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 107.8 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 11.3 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 46.7 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 42.4 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 86.7 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 72.3 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 1.691 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 0.998 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 70.5 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 78.0 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 110.0 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 9.1 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 44.2 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 39.7 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 89.0 \\
XCOMET-XL & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.7 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 80.1 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 1.824 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 1.082 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 111.3 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 9.8 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 45.0 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 40.5 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 88.2 \\
COMET22 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 2.008 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 1.301 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 78.3 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 111.0 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 9.9 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 41.2 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 87.7 \\
AfriCOMET & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 71.2 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 1.776 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 1.077 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 70.0 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 110.0 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 9.7 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 45.1 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 40.5 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 88.5 \\
MetricX & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.996 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 0.635 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 69.5 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 110.0 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 8.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 44.2 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 39.5 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 91.9 \\
MetricX-QE & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 68.3 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 1.336 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.396 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 108.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 8.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 43.8 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 39.2 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 89.2 \\
CometKiwi22 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 68.0 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 66.9 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 2.562 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 1.646 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 108.8 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 9.5 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 44.3 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 39.7 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 87.8 \\
CometKiwi23-XL & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 74.6 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 1.997 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 1.173 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 110.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 9.6 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 44.4 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 39.9 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 89.8 \\
CometKiwi23-XXL & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 75.6 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 1.892 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 1.088 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 71.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 78.0 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 110.1 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 9.3 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 44.1 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 39.6 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 89.0 \\
AfriCOMET-QE & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 67.3 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 2.007 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 1.247 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 108.5 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 8.5 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 43.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 39.1 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 92.1 \\
BLEURT & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 67.5 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 2.233 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 1.521 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 119.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 8.3 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 43.9 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 39.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 96.9 \\
YiSi & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 68.0 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 65.8 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 2.657 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 1.713 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 66.4 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 107.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.6 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 11.2 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 47.2 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 42.7 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 82.9 \\
sentBLEU & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.9 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 66.4 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 2.653 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 1.761 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 66.2 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 107.6 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 77.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 11.8 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 46.9 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 42.6 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 81.9 \\
chrF & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 68.2 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 66.4 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 2.484 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 1.661 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 67.1 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 109.1 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 11.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 48.3 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 43.6 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 87.1 \\
chrF++ & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 66.5 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 2.517 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 1.671 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 66.9 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 109.1 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 77.9 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 11.2 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 48.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 43.7 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 87.1 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 65.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.854 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.949 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 65.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 106.0 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 11.6 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 41.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 77.1 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_so (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_so_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{AfriCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{AfriCOMET-QE} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 2.242 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 1.637 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 67.1 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 110.1 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 78.3 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 12.7 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 48.3 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 44.0 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 84.1 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 75.6 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 1.450 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 0.935 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 71.2 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 112.4 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 10.5 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 46.0 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 41.5 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 88.0 \\
XCOMET-XL & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 81.5 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 1.418 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 0.950 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 113.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 10.6 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 46.0 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 41.7 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 87.1 \\
COMET22 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 1.716 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 1.169 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 78.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 113.0 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 11.1 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 47.2 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 42.8 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 86.5 \\
AfriCOMET & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 1.421 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 0.918 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 70.6 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 112.2 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 10.3 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 46.4 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 41.9 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 87.8 \\
MetricX & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.783 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 0.561 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 78.6 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 111.5 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 9.9 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 45.0 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 40.6 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 90.7 \\
MetricX-QE & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 1.075 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.336 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 110.2 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 9.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 45.0 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 40.5 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 87.8 \\
CometKiwi22 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 2.208 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 1.540 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 80.6 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 111.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 76.8 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 9.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 44.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 40.2 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 88.5 \\
CometKiwi23-XL & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 1.635 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 1.035 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.5 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 112.4 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 10.2 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 45.6 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 41.2 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 89.6 \\
CometKiwi23-XXL & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 79.1 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 75.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 1.593 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 0.975 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 71.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 112.0 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 10.3 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 45.3 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 40.9 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 87.6 \\
AfriCOMET-QE & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 1.651 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 1.122 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 110.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 9.2 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 44.8 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 40.2 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 91.1 \\
BLEURT & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 1.976 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 1.442 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 121.7 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 9.1 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 44.9 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 40.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 95.3 \\
YiSi & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 2.173 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 1.565 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 67.5 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 74.8 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 110.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 79.3 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 12.8 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 48.7 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 44.4 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 81.0 \\
sentBLEU & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 2.281 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 1.663 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 66.9 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 109.4 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 78.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 13.2 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 48.1 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 44.0 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 80.5 \\
chrF & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 2.134 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 1.528 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 67.9 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 111.3 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 12.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 49.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 44.9 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 86.3 \\
chrF++ & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 2.162 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 1.540 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 67.8 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 75.3 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 111.3 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 12.4 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 49.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 44.9 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 86.2 \\
TER & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.495 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.794 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 65.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 107.4 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 13.1 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 47.4 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 43.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.6 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_so (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_so_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.815 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.455 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 74.3 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 32.9 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 59.8 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 57.8 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 51.4 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.462 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 0.158 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 20.8 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 47.6 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 65.5 \\
XCOMET-XL & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 91.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 0.455 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 0.176 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 73.9 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 23.5 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 52.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 50.2 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 62.8 \\
COMET22 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.563 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 0.244 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 28.9 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 57.1 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 55.6 \\
IndicCOMET & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 0.641 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 0.306 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 24.8 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 53.7 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 51.5 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 59.7 \\
MetricX & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 92.1 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.257 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 0.093 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 73.1 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 21.5 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 66.8 \\
MetricX-QE & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 89.6 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.463 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.041 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 20.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 49.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 47.2 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 65.9 \\
CometKiwi22 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 0.581 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 0.202 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 23.2 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 52.5 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 50.4 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 62.8 \\
CometKiwi23-XL & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 0.590 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 0.238 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 23.8 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 53.1 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 61.7 \\
CometKiwi23-XXL & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 91.7 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 0.531 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 0.195 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 70.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 23.8 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 53.0 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 50.8 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 61.7 \\
BLEURT & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 0.579 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 0.259 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.6 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 28.3 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 56.5 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 54.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 55.7 \\
YiSi & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 0.772 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 0.403 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 32.7 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 59.8 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 57.8 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 51.4 \\
sentBLEU & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 0.779 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 0.419 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 74.5 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 33.1 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 59.8 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 57.9 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 50.9 \\
chrF & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 0.746 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 0.397 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 32.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 60.6 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 58.5 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 52.4 \\
chrF++ & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 0.752 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 0.404 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 74.9 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 33.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 60.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 58.7 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 52.0 \\
TER & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 0.803 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 0.431 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 68.1 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 74.3 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 32.1 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 58.8 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 56.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 50.0 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_hi (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_hi_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 0.865 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.437 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 33.7 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 60.5 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 58.5 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 50.1 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 0.483 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 0.148 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 21.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 49.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 47.8 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 65.0 \\
XCOMET-XL & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 0.483 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 0.144 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 24.0 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 53.2 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 51.1 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 61.5 \\
COMET22 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 0.582 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 0.218 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 74.9 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 29.4 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 57.6 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 55.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 54.5 \\
IndicCOMET & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 0.686 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 0.289 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 25.1 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 54.2 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 52.0 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 59.1 \\
MetricX & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.273 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 0.085 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 73.1 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 21.5 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 51.3 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 49.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 65.9 \\
MetricX-QE & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 0.508 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.033 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 21.6 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 50.3 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 64.8 \\
CometKiwi22 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 90.9 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.575 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.180 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 23.2 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 50.7 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 62.4 \\
CometKiwi23-XL & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 0.594 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 0.227 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 73.6 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 24.5 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 53.7 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 51.6 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 60.3 \\
CometKiwi23-XXL & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 92.2 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 0.580 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 0.193 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 73.4 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 24.7 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 53.7 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 51.6 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 60.1 \\
BLEURT & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 83.1 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 0.629 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 0.241 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 69.5 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.5 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 29.2 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 57.2 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 55.1 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 54.3 \\
YiSi & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 0.810 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 0.391 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.1 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 33.9 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 61.0 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 59.1 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 50.0 \\
sentBLEU & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 0.859 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 0.401 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 74.6 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 34.3 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 60.7 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 58.8 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 49.4 \\
chrF & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 0.769 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 0.357 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 33.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 61.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 59.6 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 51.1 \\
chrF++ & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 0.779 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 0.362 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 74.6 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 34.0 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 61.3 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 59.5 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 50.9 \\
TER & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.903 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.435 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 74.4 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 33.3 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 59.9 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 58.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 48.7 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_hi (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_hi_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 65.9 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 0.789 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 0.491 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 17.6 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 60.2 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 54.4 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 73.4 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.442 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 0.185 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 11.4 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 53.4 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 84.9 \\
XCOMET-XL & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.7 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 0.471 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 0.225 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 79.1 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 12.5 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 55.3 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 82.4 \\
COMET22 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.1 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 0.509 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 0.274 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 14.5 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 58.2 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 52.0 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 78.8 \\
IndicCOMET & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 66.4 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.9 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 0.628 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 0.356 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 12.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 81.5 \\
MetricX & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 67.9 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.215 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 0.100 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 11.0 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 53.8 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 47.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 87.1 \\
MetricX-QE & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 65.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 0.424 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.043 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 10.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 53.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 46.7 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 85.6 \\
CometKiwi22 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 68.0 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 0.578 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 0.263 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 12.0 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 55.1 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 80.8 \\
CometKiwi23-XL & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 0.549 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 0.256 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 11.5 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 54.9 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 48.4 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 84.6 \\
CometKiwi23-XXL & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 0.492 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 0.215 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.1 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 12.0 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 55.0 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 48.6 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 82.0 \\
BLEURT & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 65.0 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 0.636 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 0.347 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 10.3 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 53.6 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 46.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.7 \\
YiSi & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 66.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 0.698 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 0.416 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 16.7 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 60.4 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 54.4 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 73.6 \\
sentBLEU & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 66.0 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.772 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 0.490 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 17.9 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 59.9 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 54.2 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 71.5 \\
chrF & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 66.3 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 0.679 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 0.418 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 16.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 61.4 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 76.3 \\
chrF++ & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 66.2 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 0.686 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 0.439 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 17.1 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 61.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 55.2 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 75.2 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 65.2 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.835 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.495 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 17.2 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 59.0 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 53.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 69.5 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_ta (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_ta_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 0.809 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 0.471 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 18.0 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} 60.2 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 54.4 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 73.3 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 93.7 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 0.448 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 0.154 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 11.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 53.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 47.4 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 84.2 \\
XCOMET-XL & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 0.487 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 0.207 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 12.7 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 55.2 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 82.5 \\
COMET22 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.2 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 0.523 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 0.259 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 14.6 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 58.5 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 52.1 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 78.6 \\
IndicCOMET & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 67.1 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 77.4 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 0.650 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 0.370 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 13.7 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 56.2 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 50.0 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 80.1 \\
MetricX & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 68.8 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.216 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 0.089 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 11.4 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 53.9 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 47.5 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 86.5 \\
MetricX-QE & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 65.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 0.447 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.032 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 11.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 85.5 \\
CometKiwi22 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 68.8 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 0.555 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 0.237 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 12.8 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 55.6 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 49.4 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 80.0 \\
CometKiwi23-XL & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 0.534 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 0.217 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 12.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 55.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 83.3 \\
CometKiwi23-XXL & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 0.507 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.191 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.6 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 12.3 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 55.1 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 81.6 \\
BLEURT & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 66.1 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 0.619 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 0.334 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 10.7 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 53.8 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 47.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.3 \\
YiSi & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 67.4 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 0.713 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 0.407 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 17.7 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 61.1 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 55.1 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 72.2 \\
sentBLEU & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 66.8 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 0.773 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 0.443 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 18.5 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 60.4 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 54.7 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 71.0 \\
chrF & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 0.696 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 0.427 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 17.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 61.9 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 55.6 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 75.5 \\
chrF++ & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 67.1 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 0.693 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 0.419 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 17.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 61.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 55.8 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 74.7 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 66.7 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 72.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.861 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.516 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 84.0 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 18.0 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 59.8 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 54.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 67.9 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_ta (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_ta_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 0.794 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 0.263 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 21.8 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 54.9 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 51.7 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 65.0 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 98.5 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 0.547 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 0.107 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 68.3 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 14.1 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 43.1 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 77.9 \\
XCOMET-XL & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.9 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 0.468 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 0.093 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 16.0 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 74.7 \\
COMET22 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 0.578 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.134 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 17.9 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 51.9 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 48.6 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 70.3 \\
IndicCOMET & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 0.745 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 0.233 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 68.5 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 73.4 \\
MetricX & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.196 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 0.033 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 14.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 44.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.9 \\
MetricX-QE & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.583 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.007 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 14.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 45.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 42.4 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 78.3 \\
CometKiwi22 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 0.631 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 0.132 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 48.5 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 45.2 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 74.5 \\
CometKiwi23-XL & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 0.713 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 0.186 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.8 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 79.8 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 15.0 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 48.3 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 45.0 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 77.7 \\
CometKiwi23-XXL & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 96.2 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 0.609 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 0.133 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 71.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 15.7 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 49.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 74.9 \\
BLEURT & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 0.608 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 0.168 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 14.4 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 44.6 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 77.7 \\
YiSi & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 0.762 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 0.252 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 69.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 21.0 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 55.1 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 51.8 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 65.1 \\
sentBLEU & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 0.813 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 0.290 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 21.8 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 54.4 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 64.1 \\
chrF & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 0.772 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 0.269 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 21.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 55.8 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 52.4 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 66.9 \\
chrF++ & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.767 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 0.266 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 21.5 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 55.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 52.5 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 66.7 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.827 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.298 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 67.6 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 74.6 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 21.4 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 53.6 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 50.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 62.4 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_gu (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_gu_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 0.799 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.252 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 21.8 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 54.5 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 65.2 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 98.5 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 0.554 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 0.079 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 14.3 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 43.1 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 77.7 \\
XCOMET-XL & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 93.3 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 0.475 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 0.066 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 16.1 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 49.1 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 74.0 \\
COMET22 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 96.6 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 0.574 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 0.119 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 18.4 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 48.2 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 70.8 \\
IndicCOMET & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 89.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 99.6 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 0.714 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 0.187 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 16.2 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 49.1 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 74.5 \\
MetricX & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.231 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 0.034 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 14.2 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 43.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.7 \\
MetricX-QE & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 0.614 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.007 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 14.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 42.5 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 77.9 \\
CometKiwi22 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.642 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 0.121 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 15.5 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 75.1 \\
CometKiwi23-XL & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 0.692 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 0.159 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 77.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 15.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 48.4 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 45.1 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 77.8 \\
CometKiwi23-XXL & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.597 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 0.108 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 73.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 16.5 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 74.9 \\
BLEURT & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 0.612 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 0.147 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 14.5 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 44.3 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.1 \\
YiSi & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 0.771 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 0.217 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 21.0 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 54.2 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 51.0 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 65.8 \\
sentBLEU & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 95.2 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 0.788 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 0.235 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 22.0 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 54.0 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 51.1 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 64.5 \\
chrF & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 0.748 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 0.208 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 21.0 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 54.9 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 51.6 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 67.8 \\
chrF++ & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 0.745 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 0.210 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 21.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 54.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 51.7 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 67.4 \\
TER & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.851 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 0.251 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 21.6 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 53.3 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 62.5 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_gu (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_gu_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 91.7 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.849 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 0.393 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 15.9 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 56.5 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 50.9 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 74.9 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 98.5 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 0.526 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 0.150 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 10.1 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 50.6 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 44.5 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 86.9 \\
XCOMET-XL & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.9 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 89.8 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 0.464 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 0.129 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 12.2 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 52.6 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 46.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 82.4 \\
COMET22 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 0.519 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 0.181 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 13.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 55.1 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 49.0 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 79.4 \\
IndicCOMET & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 92.3 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 99.1 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 0.738 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 0.295 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 11.1 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 52.0 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 83.3 \\
MetricX & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 95.8 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.245 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 0.065 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 10.3 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 50.4 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 44.3 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 87.7 \\
MetricX-QE & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 0.572 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.020 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 9.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 42.2 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 89.1 \\
CometKiwi22 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 86.7 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.623 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.208 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 11.6 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 52.0 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 82.5 \\
CometKiwi23-XL & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 0.577 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 0.165 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 11.4 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 52.1 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 46.1 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 84.2 \\
CometKiwi23-XXL & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 0.553 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 0.134 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 79.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 11.1 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.9 \\
BLEURT & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 0.621 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 0.237 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 9.6 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 44.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.5 \\
YiSi & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 0.754 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 0.332 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 15.4 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 57.9 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 52.0 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 74.3 \\
sentBLEU & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 0.877 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 0.415 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 82.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 16.9 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 56.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 51.5 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 72.4 \\
chrF & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 91.2 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 0.790 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 0.348 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 83.0 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 14.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 59.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 52.9 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 76.9 \\
chrF++ & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 91.3 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 89.4 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 0.789 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 0.384 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 15.2 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 58.7 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 52.8 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 76.5 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.914 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.454 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 15.9 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 55.5 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 50.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 70.0 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_ml (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_ml_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{IndicCOMET} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 0.845 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 0.373 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 16.6 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 56.8 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 51.3 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 74.8 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 98.5 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 0.520 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 0.127 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 85.4 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 10.4 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 50.1 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 44.1 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 86.9 \\
XCOMET-XL & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.9 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 0.469 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 0.098 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 12.0 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 52.5 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 83.3 \\
COMET22 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 0.505 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.165 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 79.0 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 13.8 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 55.2 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 49.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 80.0 \\
IndicCOMET & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 92.6 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 99.1 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 0.699 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 0.275 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 12.1 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 52.7 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 83.3 \\
MetricX & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 95.7 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 88.9 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.232 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 0.042 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 78.1 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 10.8 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 50.1 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 44.1 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 88.0 \\
MetricX-QE & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 0.545 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.013 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 82.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 9.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 48.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 42.1 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 88.8 \\
CometKiwi22 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 0.616 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 0.170 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 11.6 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 52.0 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 82.8 \\
CometKiwi23-XL & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 95.0 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 0.544 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 0.157 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 11.8 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 52.3 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 83.6 \\
CometKiwi23-XXL & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 0.500 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 0.119 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 79.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 11.6 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 51.6 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 45.6 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 83.0 \\
BLEURT & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 93.2 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 0.628 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 0.247 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 10.5 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 51.0 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 44.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.9 \\
YiSi & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 0.778 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 0.347 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 77.6 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 16.5 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 57.7 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 52.0 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 74.5 \\
sentBLEU & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 91.3 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 0.850 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 0.402 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 17.8 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 56.9 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 51.7 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 72.6 \\
chrF & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 0.718 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 0.333 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 16.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 59.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 53.1 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 76.5 \\
chrF++ & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 0.736 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 0.334 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 16.8 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 58.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 53.1 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 76.4 \\
TER & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 91.5 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.944 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.430 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 16.8 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 55.6 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 50.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 70.7 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_ml (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_ml_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 1.155 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 0.555 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 76.8 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 42.7 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 62.6 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 62.6 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 41.3 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 94.8 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 0.755 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 0.298 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 94.6 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 33.1 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 56.2 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 56.0 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 52.5 \\
XCOMET-XL & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 0.725 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 0.303 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 94.1 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 35.3 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 57.9 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 57.8 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 49.4 \\
COMET22 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.5 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 0.907 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 0.410 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 77.2 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 39.2 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 60.9 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 60.9 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 44.5 \\
MetricX & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.486 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 0.211 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 93.8 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 32.7 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 56.4 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 56.2 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 53.4 \\
MetricX-QE & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 0.673 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.117 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 31.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 54.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 54.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 53.5 \\
CometKiwi22 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 0.912 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 0.366 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 93.8 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 75.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 34.2 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 56.9 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 50.7 \\
CometKiwi23-XL & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.832 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 0.328 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 94.4 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 76.1 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 34.5 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 57.3 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 57.2 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 50.5 \\
CometKiwi23-XXL & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 0.809 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 0.310 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 81.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 34.7 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 57.3 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 50.2 \\
BLEURT & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 90.7 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 0.923 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 0.420 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 93.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 39.2 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 60.4 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 60.4 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 44.8 \\
YiSi & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 93.1 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 1.084 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 0.519 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 76.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 42.1 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 62.5 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 62.5 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} {\cellcolor[HTML]{289428}} \color[HTML]{F1F1F1} 42.1 \\
sentBLEU & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 1.107 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.546 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 91.7 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 76.8 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 42.5 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 62.6 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 62.6 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 41.3 \\
chrF & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 1.094 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 0.531 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 41.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 63.1 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 63.0 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 43.4 \\
chrF++ & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 1.085 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 0.527 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 41.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 63.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 63.1 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 43.4 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 92.5 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.206 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.592 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 91.3 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 42.5 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 62.1 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 62.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 39.7 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_vi (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_vi_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 0.996 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 0.488 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 42.6 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 62.7 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 62.7 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 41.2 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 98.6 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 90.3 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 0.697 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 0.273 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 94.7 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 76.2 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 32.9 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 56.2 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 56.0 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 52.5 \\
XCOMET-XL & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 97.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.1 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 90.9 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 0.648 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 0.258 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 35.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 58.2 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 58.1 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 48.9 \\
COMET22 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 0.803 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 0.364 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 86.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 39.5 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 61.0 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 61.0 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 44.1 \\
MetricX & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 97.0 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.419 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 0.189 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 94.0 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 76.6 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 33.0 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 56.8 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 56.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 53.8 \\
MetricX-QE & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 96.2 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 0.616 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.101 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 93.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 31.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 54.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 54.6 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 53.5 \\
CometKiwi22 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 0.764 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 0.292 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.6 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 94.2 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 34.6 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 57.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 57.4 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 50.0 \\
CometKiwi23-XL & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 96.6 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 0.725 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 0.282 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 86.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 94.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 34.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 57.2 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 50.2 \\
CometKiwi23-XXL & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 97.6 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 95.3 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 0.727 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 0.271 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 35.3 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 57.9 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 57.8 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 49.0 \\
BLEURT & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 95.1 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.795 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 0.358 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 93.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 79.7 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 39.7 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 60.8 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 60.8 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 44.6 \\
YiSi & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 1.017 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 0.489 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 77.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 42.3 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 62.8 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 62.8 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 41.3 \\
sentBLEU & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 1.024 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 0.501 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 91.9 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 89.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 42.8 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 62.8 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 62.8 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 40.8 \\
chrF & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 0.998 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 0.479 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 92.3 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 42.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 63.5 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 63.4 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 42.7 \\
chrF++ & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 1.006 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 0.476 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 92.2 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 77.5 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 42.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 63.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 63.5 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 42.6 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 93.3 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.106 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.537 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 91.3 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 42.6 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 62.3 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 62.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 39.5 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_vi (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_vi_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 96.2 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 90.9 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 0.589 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 0.338 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 26.7 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 60.6 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 57.4 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} 58.7 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 99.2 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 0.367 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.162 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 91.4 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 18.7 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 54.1 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 50.4 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 69.8 \\
XCOMET-XL & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} 97.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.336 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.140 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 96.0 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 21.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 56.3 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 67.0 \\
COMET22 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 97.1 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.4 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 0.414 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 0.212 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 92.2 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 24.6 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 59.6 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 56.2 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 61.7 \\
MetricX & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 97.1 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.117 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 0.059 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 92.5 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 18.5 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 54.1 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 50.3 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 71.5 \\
MetricX-QE & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 0.344 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.017 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 17.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 52.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 48.6 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 71.9 \\
CometKiwi22 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 96.7 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.449 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 0.179 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.5 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 20.9 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 56.6 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 53.0 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 66.1 \\
CometKiwi23-XL & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 97.5 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 96.9 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 0.375 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 0.155 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 96.3 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 92.2 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 20.8 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 56.1 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 52.5 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 66.6 \\
CometKiwi23-XXL & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 0.369 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 0.149 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 21.3 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 56.3 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 66.6 \\
BLEURT & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 96.5 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.402 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 0.205 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 17.4 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 53.6 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.1 \\
YiSi & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 91.1 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 0.561 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 0.330 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 90.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 27.4 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 61.2 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 58.0 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 57.8 \\
sentBLEU & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 95.8 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 0.589 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 0.338 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 28.0 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 60.6 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 57.6 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 57.2 \\
chrF & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 0.506 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 0.317 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 91.0 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 27.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 62.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 59.0 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 59.0 \\
chrF++ & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 94.4 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 0.516 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 0.317 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 94.2 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 27.6 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 62.1 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 58.8 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 59.1 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.621 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.351 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 93.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.7 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 27.4 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 59.7 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 56.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 55.4 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_hu (FLORES200 test dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_hu_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 0.529 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 0.326 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 28.3 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 61.1 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 58.0 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 58.3 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 99.0 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 96.0 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 0.366 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 0.153 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 95.9 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 53.9 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 50.2 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 70.4 \\
XCOMET-XL & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 98.2 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 0.291 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 0.120 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 85.9 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 96.1 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 22.1 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 56.5 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 53.0 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 67.0 \\
COMET22 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 96.9 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.6 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.382 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 0.188 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 95.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 92.3 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 26.3 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 60.2 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 56.8 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 60.6 \\
MetricX & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 96.7 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.116 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 0.053 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 95.2 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 19.3 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 53.8 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 50.1 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 71.5 \\
MetricX-QE & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 94.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.348 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.010 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 18.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 52.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 71.3 \\
CometKiwi22 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 96.5 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 0.399 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 0.158 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 95.6 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 21.6 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 56.7 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 53.1 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 66.8 \\
CometKiwi23-XL & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 97.3 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 0.346 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 0.127 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 96.4 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 92.2 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 21.9 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 56.2 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 66.7 \\
CometKiwi23-XXL & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.328 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 0.129 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 88.6 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.7 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 92.3 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 82.6 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 21.9 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 56.2 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 66.8 \\
BLEURT & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 96.2 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 90.6 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 0.370 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 0.173 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 17.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 53.3 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.5 \\
YiSi & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 0.539 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 0.317 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 90.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 29.4 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 62.0 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 58.9 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 56.9 \\
sentBLEU & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 91.0 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 0.565 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 0.326 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 29.6 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 61.2 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 58.3 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 56.7 \\
chrF & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 0.514 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 0.304 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 91.0 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 28.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 62.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 59.4 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 58.5 \\
chrF++ & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 0.522 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 0.306 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} 29.1 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 62.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 59.5 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 58.4 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 95.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 94.0 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 90.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.600 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.346 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 92.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.7 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 28.5 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 60.2 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 57.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 55.3 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_hu (FLORES200 dev dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_hu_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 1.236 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 1.417 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 45.4 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 70.1 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 68.2 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 42.1 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 94.5 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 0.915 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 1.030 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 72.9 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 29.8 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 59.7 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 57.0 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 60.3 \\
XCOMET-XL & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 0.907 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 1.045 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 31.3 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 61.1 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 58.4 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 59.0 \\
COMET22 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 91.4 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 1.012 & {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 1.233 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 71.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 74.7 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 39.7 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 67.3 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 65.0 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 47.3 \\
MetricX & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.571 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 0.794 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 70.4 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 27.4 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 58.9 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 55.9 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 63.4 \\
MetricX-QE & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 91.8 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 0.630 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.494 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 26.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 58.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 55.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 64.8 \\
CometKiwi22 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 91.0 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 1.112 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 1.197 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 35.8 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 64.7 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 62.2 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 52.7 \\
CometKiwi23-XL & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 91.5 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 1.051 & {\cellcolor[HTML]{59AC59}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 1.147 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.7 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 82.6 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 34.5 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 63.8 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 61.3 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 55.3 \\
CometKiwi23-XXL & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 85.1 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 1.064 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 1.091 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 34.0 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 63.4 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 60.9 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 54.7 \\
BLEURT & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 91.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.874 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.999 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 77.4 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 34.0 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 63.9 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 61.3 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 54.6 \\
YiSi & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 1.271 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 1.430 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 79.2 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 44.3 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 70.0 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 67.9 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 42.4 \\
sentBLEU & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 1.288 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 1.479 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 81.0 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 44.9 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 69.7 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 67.8 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 42.2 \\
chrF & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 90.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 1.220 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 1.415 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 43.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 70.4 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 68.2 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 44.7 \\
chrF++ & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 90.2 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 1.232 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 1.416 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 44.0 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 70.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 68.3 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 43.7 \\
TER & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.405 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.552 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} 44.0 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 68.5 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 66.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 41.5 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_de (WMT2023 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_de_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 97.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 0.584 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 0.548 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 86.3 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 36.8 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 64.5 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 62.0 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 51.0 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 99.4 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 97.6 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 0.392 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 0.370 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 24.8 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 55.7 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 52.6 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 66.2 \\
XCOMET-XL & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 98.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 98.7 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 0.378 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 0.349 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 78.5 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 26.3 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 56.6 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 53.8 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 65.4 \\
COMET22 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 98.1 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.7 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 0.480 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 0.435 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 86.0 & {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 34.5 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 63.3 & {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 60.7 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 52.5 \\
MetricX & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 98.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 97.6 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.212 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 0.232 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 22.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 54.1 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 50.9 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 70.6 \\
MetricX-QE & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 98.1 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 97.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 0.345 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.133 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 21.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 52.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 49.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.0 \\
CometKiwi22 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 97.5 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{0A850A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 0.573 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 0.418 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 27.3 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 58.0 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 55.1 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 64.1 \\
CometKiwi23-XL & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 98.0 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 98.1 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 0.463 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 0.374 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 84.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 88.7 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 26.6 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 57.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 54.9 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 63.9 \\
CometKiwi23-XXL & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 98.2 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 0.453 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 0.352 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 78.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.1 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 26.7 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 57.6 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 54.6 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 63.7 \\
BLEURT & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 98.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 0.411 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 0.371 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 84.1 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.9 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 84.4 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 30.5 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 60.2 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 57.4 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 59.7 \\
YiSi & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 97.4 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.552 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 0.534 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 76.4 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 38.3 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 65.3 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 63.1 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 48.9 \\
sentBLEU & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 97.4 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 88.3 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 0.568 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 0.545 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 86.6 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 38.2 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 65.0 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 62.8 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} 48.7 \\
chrF & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 97.4 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 0.540 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 0.528 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 37.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 66.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 63.7 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} 50.5 \\
chrF++ & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 97.8 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 97.4 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 0.541 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 0.530 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 86.7 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 37.8 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 66.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 63.6 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 50.5 \\
TER & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 97.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 97.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 87.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.590 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.562 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} 36.7 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 63.8 & {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 61.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 47.7 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_de (WMT2022 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_de_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 2.000 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 1.823 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 74.7 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 46.0 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 68.1 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 66.5 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} {\cellcolor[HTML]{0C860C}} \color[HTML]{F1F1F1} 39.5 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 1.715 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 1.695 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 79.4 & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 72.3 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 33.7 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 60.3 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 58.1 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 54.8 \\
XCOMET-XL & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 90.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.4 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 1.646 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 1.642 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 71.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 36.9 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 62.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 60.7 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 50.2 \\
COMET22 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 1.844 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 1.754 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 42.1 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 65.8 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 64.0 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 42.9 \\
MetricX & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.309 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 1.592 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 68.4 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 77.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 31.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 58.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 56.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 57.5 \\
MetricX-QE & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 89.0 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 1.330 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.839 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 31.7 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 59.4 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 57.1 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 56.2 \\
CometKiwi22 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 1.881 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 1.651 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.8 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 37.1 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 63.3 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 61.2 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 49.2 \\
CometKiwi23-XL & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 1.829 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 1.660 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 73.6 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 35.4 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 62.0 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 60.0 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 51.9 \\
CometKiwi23-XXL & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 84.9 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 1.719 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 1.534 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 80.3 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 70.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 36.8 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 62.6 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 60.6 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 50.1 \\
BLEURT & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 85.8 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} {\cellcolor[HTML]{47A347}} \color[HTML]{F1F1F1} 1.656 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 1.557 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.6 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 42.2 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 66.2 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 64.3 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 42.5 \\
YiSi & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 1.976 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 1.768 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 75.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 46.1 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 68.3 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 66.7 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 38.8 \\
sentBLEU & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 2.001 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 1.793 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 75.1 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 88.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 46.5 & {\cellcolor[HTML]{198C19}} \color[HTML]{F1F1F1} 68.0 & {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 66.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 38.5 \\
chrF & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{359A35}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 1.912 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 1.799 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} 45.2 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 69.0 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 67.2 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 41.1 \\
chrF++ & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 89.2 & {\cellcolor[HTML]{319831}} \color[HTML]{F1F1F1} 85.7 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 1.914 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 1.796 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 79.5 & {\cellcolor[HTML]{BADBBA}} \color[HTML]{000000} 69.0 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 77.7 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 75.2 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 46.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 69.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 67.5 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 39.7 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.460 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.185 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 41.7 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 63.8 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} 62.0 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 39.5 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on de\_en (WMT2023 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_de_en_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 93.7 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 1.409 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 0.867 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 81.2 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 30.0 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 53.5 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 53.8 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 98.0 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 95.9 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{78BB78}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 1.079 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 0.644 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 86.1 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 82.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 22.0 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 49.8 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 47.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.2 \\
XCOMET-XL & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 94.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 1.067 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 0.638 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 75.6 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 24.2 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} 50.7 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 48.8 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 63.3 \\
COMET22 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 94.6 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 1.195 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 0.714 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} 84.7 & {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 28.6 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 54.6 & {\cellcolor[HTML]{329832}} \color[HTML]{F1F1F1} 52.8 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} {\cellcolor[HTML]{299429}} \color[HTML]{F1F1F1} 55.5 \\
MetricX & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 93.8 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 83.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.749 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.513 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 80.8 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 73.5 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 73.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 21.4 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 48.2 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 46.3 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E9F2E9}} \color[HTML]{000000} 67.1 \\
MetricX-QE & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 95.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 0.958 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.320 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 85.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 21.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 48.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 46.0 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 66.8 \\
CometKiwi22 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 94.7 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 1.168 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 0.651 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.5 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 75.1 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 25.0 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 49.9 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 61.0 \\
CometKiwi23-XL & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 96.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 1.180 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 0.653 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.4 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 83.4 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 24.6 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 51.7 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 49.7 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 62.7 \\
CometKiwi23-XXL & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 95.5 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 1.154 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 0.644 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.2 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 83.7 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 25.4 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 49.9 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 60.4 \\
BLEURT & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 94.9 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 96.1 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 1.182 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 0.705 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{A4D0A4}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 85.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.0 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 28.2 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 54.1 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 52.3 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 56.3 \\
YiSi & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 95.6 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 1.373 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 0.832 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.4 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 30.1 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 55.3 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 53.7 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 53.9 \\
sentBLEU & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 93.6 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 95.4 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 84.7 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 1.393 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 0.857 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 81.1 & {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{A6D1A6}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{1F8F1F}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{028102}} \color[HTML]{F1F1F1} 30.2 & {\cellcolor[HTML]{2B952B}} \color[HTML]{F1F1F1} 54.8 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 53.2 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 53.8 \\
chrF & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 1.374 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 0.833 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 30.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 56.3 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 54.6 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} {\cellcolor[HTML]{209020}} \color[HTML]{F1F1F1} 54.9 \\
chrF++ & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} 94.3 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 95.5 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 85.0 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 1.368 & {\cellcolor[HTML]{1C8E1C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 0.833 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 74.2 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} 85.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 30.2 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 56.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 54.6 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 54.5 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 95.0 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 84.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.419 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.902 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 72.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 73.2 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} 84.3 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} 28.0 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 51.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 52.9 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on de\_en (WMT2022 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_de_en_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 89.4 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 87.0 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 1.359 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 1.236 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 75.5 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 73.3 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 11.6 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 46.9 & {\cellcolor[HTML]{279327}} \color[HTML]{F1F1F1} 41.0 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 97.1 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 0.925 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 0.837 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 74.4 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 84.1 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 6.5 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 34.7 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 29.9 & {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 101.4 \\
XCOMET-XL & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 93.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.3 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 0.927 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 0.864 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 75.7 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{A0CEA0}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{DCECDC}} \color[HTML]{000000} 6.6 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 37.1 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 32.1 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 100.5 \\
COMET22 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 91.6 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.3 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 1.041 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 0.999 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 73.3 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 74.0 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 10.4 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 43.4 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 37.9 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 97.6 \\
MetricX & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.682 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} {\cellcolor[HTML]{349A34}} \color[HTML]{F1F1F1} 0.711 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 74.1 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 71.1 & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 6.4 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 33.2 & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 28.8 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 101.7 \\
MetricX-QE & {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 92.2 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 0.827 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.553 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 74.0 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 6.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 32.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 27.8 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 102.6 \\
CometKiwi22 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 92.2 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 0.995 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 0.869 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.2 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 75.0 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 85.2 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 7.2 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 35.9 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 31.1 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} 103.0 \\
CometKiwi23-XL & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 92.4 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 89.1 & {\cellcolor[HTML]{B5D9B5}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 1.020 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 0.876 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 78.9 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 84.6 & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 6.3 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 34.4 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 29.8 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 101.5 \\
CometKiwi23-XXL & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 93.5 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 86.2 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 0.996 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 0.842 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 75.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 88.4 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 6.5 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 34.3 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 29.8 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} 102.2 \\
BLEURT & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 87.6 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 1.078 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 1.049 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 81.4 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.7 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 8.4 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 42.6 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 37.1 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 98.0 \\
YiSi & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{2A952A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 1.292 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 1.208 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 77.0 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.0 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 11.5 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 48.4 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 42.3 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 96.6 \\
sentBLEU & {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 88.7 & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 86.5 & {\cellcolor[HTML]{098509}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E1EEE1}} \color[HTML]{000000} 1.395 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.260 & {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{EAF2EA}} \color[HTML]{000000} 69.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.4 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 71.9 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} 86.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 15.1 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} 43.3 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 38.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 105.6 \\
chrF & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{2D962D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 1.284 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 1.203 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 12.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 49.6 & {\cellcolor[HTML]{048204}} \color[HTML]{F1F1F1} 43.4 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 97.6 \\
chrF++ & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 86.3 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 87.8 & {\cellcolor[HTML]{2F972F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 1.276 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 1.195 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 77.1 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{3E9E3E}} \color[HTML]{F1F1F1} 12.7 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 49.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 43.6 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 97.5 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 88.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 86.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.427 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.258 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 75.6 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 86.5 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 8.6 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 41.8 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 36.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 94.3 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_zh (WMT2023 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_zh_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 92.1 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 88.3 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{259225}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 1.225 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E2EFE2}} \color[HTML]{000000} 0.947 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 74.9 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 85.5 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 9.4 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 40.1 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 35.0 & {\cellcolor[HTML]{57AB57}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 99.3 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 97.4 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 91.2 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{A1CFA1}} \color[HTML]{000000} {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 0.851 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 0.651 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 78.2 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 88.8 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 6.4 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 34.0 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 29.5 & {\cellcolor[HTML]{55A955}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 99.4 \\
XCOMET-XL & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 95.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 0.881 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 0.656 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{53A953}} \color[HTML]{F1F1F1} 79.2 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 87.5 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 73.6 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 84.5 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 7.5 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 35.4 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 30.9 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 97.7 \\
COMET22 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 93.9 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 90.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 89.6 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 0.980 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 0.763 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 77.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 85.9 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} 74.2 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 10.9 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 39.8 & {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 35.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 94.6 \\
MetricX & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 94.8 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} 91.3 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 87.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.629 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 0.536 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 83.2 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 77.9 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 87.0 & {\cellcolor[HTML]{C5E0C5}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{D0E6D0}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 7.0 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 33.6 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 29.2 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 98.1 \\
MetricX-QE & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 94.1 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 90.8 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 87.2 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 0.801 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.397 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 83.3 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 78.1 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 87.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 6.0 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 31.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 27.7 & {\cellcolor[HTML]{289328}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 100.9 \\
CometKiwi22 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 94.3 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 91.0 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 88.2 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 0.979 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 0.665 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.3 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 78.7 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 87.4 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 84.4 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 8.4 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 35.3 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 30.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 102.1 \\
CometKiwi23-XL & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 94.9 & {\cellcolor[HTML]{45A245}} \color[HTML]{F1F1F1} 92.2 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.938 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 0.642 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 83.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} 88.5 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 72.6 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 84.0 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 6.6 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 34.0 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 29.5 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 101.3 \\
CometKiwi23-XXL & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 95.7 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 91.4 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 88.0 & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 0.889 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 0.646 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 79.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 91.8 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 72.8 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 84.3 & {\cellcolor[HTML]{BCDCBC}} \color[HTML]{000000} 7.4 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 34.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 30.2 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 99.5 \\
BLEURT & {\cellcolor[HTML]{94C994}} \color[HTML]{000000} 93.5 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 1.023 & {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 0.801 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} 76.7 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 84.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 76.4 & {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 85.6 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 7.8 & {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 39.2 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 34.1 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} {\cellcolor[HTML]{239123}} \color[HTML]{F1F1F1} 95.8 \\
YiSi & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 92.5 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 87.8 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 1.182 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 0.911 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 82.5 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{CBE4CB}} \color[HTML]{000000} 83.5 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 86.4 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 10.3 & {\cellcolor[HTML]{118811}} \color[HTML]{F1F1F1} 41.6 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} 36.5 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} {\cellcolor[HTML]{41A041}} \color[HTML]{F1F1F1} 96.7 \\
sentBLEU & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 91.3 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 1.302 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 0.959 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 74.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{5CAD5C}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 13.1 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 38.9 & {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 34.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 102.1 \\
chrF & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 92.6 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{3B9D3B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 1.159 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 0.909 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 75.8 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 83.9 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 73.7 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} 86.1 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 10.6 & {\cellcolor[HTML]{018001}} \color[HTML]{F1F1F1} 42.3 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} 37.1 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} {\cellcolor[HTML]{44A144}} \color[HTML]{F1F1F1} 96.8 \\
chrF++ & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 92.6 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 88.8 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 87.9 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 1.160 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D3E7D3}} \color[HTML]{000000} 0.909 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{C0DEC0}} \color[HTML]{000000} 75.7 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 83.8 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 73.8 & {\cellcolor[HTML]{0F870F}} \color[HTML]{F1F1F1} 86.2 & {\cellcolor[HTML]{46A246}} \color[HTML]{F1F1F1} 11.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 42.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 37.4 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 94.7 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 91.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 86.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 1.337 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 0.968 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 74.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 82.2 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 71.7 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 84.8 & {\cellcolor[HTML]{C2DFC2}} \color[HTML]{000000} 7.2 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 37.5 & {\cellcolor[HTML]{70B770}} \color[HTML]{F1F1F1} 32.7 & {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 95.0 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on en\_zh (WMT2022 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_en_zh_dev}
\end{small}
    
\end{table*}
}


\clearpage
\afterpage{
\begin{table*}


\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 90.9 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{A5D1A5}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{108810}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 2.190 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 2.000 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 71.4 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{249224}} \color[HTML]{F1F1F1} 26.2 & {\cellcolor[HTML]{369B36}} \color[HTML]{F1F1F1} 55.0 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 52.4 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 65.2 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 96.2 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 81.8 & {\cellcolor[HTML]{A2CFA2}} \color[HTML]{000000} {\cellcolor[HTML]{49A449}} \color[HTML]{F1F1F1} 1.405 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} 1.381 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} 70.9 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 18.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 48.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 45.8 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E8F2E8}} \color[HTML]{000000} 78.6 \\
XCOMET-XL & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 93.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 92.4 & {\cellcolor[HTML]{80BF80}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 1.454 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 1.411 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 72.5 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 72.5 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} 22.3 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 52.4 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 49.7 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 72.8 \\
COMET22 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 92.5 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 89.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 84.6 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 1.735 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 1.626 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 72.6 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 25.1 & {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 54.8 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 52.0 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} {\cellcolor[HTML]{43A143}} \color[HTML]{F1F1F1} 65.7 \\
MetricX & {\cellcolor[HTML]{5FAE5F}} \color[HTML]{F1F1F1} 93.9 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 89.6 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.011 & {\cellcolor[HTML]{AAD3AA}} \color[HTML]{000000} {\cellcolor[HTML]{40A040}} \color[HTML]{F1F1F1} 1.196 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 70.3 & {\cellcolor[HTML]{BFDEBF}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 80.4 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 19.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 49.5 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 46.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.9 \\
MetricX-QE & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 93.4 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 89.3 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 81.9 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 1.252 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 0.853 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 80.0 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 71.0 & {\cellcolor[HTML]{ABD4AB}} \color[HTML]{000000} 79.3 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{E0EEE0}} \color[HTML]{000000} 46.2 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 78.2 \\
CometKiwi22 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 89.7 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 83.1 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 1.735 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 1.514 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.8 & {\cellcolor[HTML]{79BC79}} \color[HTML]{000000} 72.4 & {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 80.7 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 72.2 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 81.9 & {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 22.2 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 52.1 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 49.4 & {\cellcolor[HTML]{4FA74F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 72.6 \\
CometKiwi23-XL & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 92.9 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 90.3 & {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 82.7 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 1.736 & {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 1.586 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 81.0 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 75.9 & {\cellcolor[HTML]{71B771}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 81.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 21.5 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{3C9D3C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 74.1 \\
CometKiwi23-XXL & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 93.6 & {\cellcolor[HTML]{72B872}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 82.8 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 1.690 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 1.524 & {\cellcolor[HTML]{74B974}} \color[HTML]{F1F1F1} 80.8 & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 85.1 & {\cellcolor[HTML]{A8D2A8}} \color[HTML]{000000} 71.6 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 21.4 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 51.8 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 49.0 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 72.7 \\
BLEURT & {\cellcolor[HTML]{8BC48B}} \color[HTML]{000000} 92.8 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 89.9 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 83.4 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 1.678 & {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 1.603 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 80.5 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 74.4 & {\cellcolor[HTML]{4AA44A}} \color[HTML]{F1F1F1} 82.5 & {\cellcolor[HTML]{4DA64D}} \color[HTML]{F1F1F1} 24.5 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 54.1 & {\cellcolor[HTML]{52A852}} \color[HTML]{F1F1F1} 51.3 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} {\cellcolor[HTML]{5EAE5E}} \color[HTML]{F1F1F1} 67.8 \\
YiSi & {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 91.2 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 88.4 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CEE5CE}} \color[HTML]{000000} 2.122 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 1.947 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{B8DAB8}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.7 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 26.6 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 55.9 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 53.3 & {\cellcolor[HTML]{B3D8B3}} \color[HTML]{000000} {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 64.8 \\
sentBLEU & {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 91.0 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 88.0 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 2.170 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 2.010 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 78.5 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 71.5 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 27.7 & {\cellcolor[HTML]{1B8D1B}} \color[HTML]{F1F1F1} 56.0 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 53.5 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 62.8 \\
chrF & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{C7E1C7}} \color[HTML]{000000} 88.1 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 82.9 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 2.162 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 2.007 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 70.7 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{9DCD9D}} \color[HTML]{000000} 71.8 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 83.2 & {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 26.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 56.9 & {\cellcolor[HTML]{058205}} \color[HTML]{F1F1F1} 54.1 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} {\cellcolor[HTML]{58AB58}} \color[HTML]{F1F1F1} 67.4 \\
chrF++ & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 91.1 & {\cellcolor[HTML]{C3E0C3}} \color[HTML]{000000} 88.2 & {\cellcolor[HTML]{87C287}} \color[HTML]{000000} 83.0 & {\cellcolor[HTML]{1A8D1A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 2.139 & {\cellcolor[HTML]{158A15}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 1.990 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 79.9 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 70.8 & {\cellcolor[HTML]{B9DBB9}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 72.0 & {\cellcolor[HTML]{188C18}} \color[HTML]{F1F1F1} 83.3 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} 26.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 56.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 54.3 & {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} 66.6 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 90.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 87.3 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 82.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.278 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.106 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{54A954}} \color[HTML]{F1F1F1} 82.4 & {\cellcolor[HTML]{3A9C3A}} \color[HTML]{F1F1F1} 25.3 & {\cellcolor[HTML]{6DB66D}} \color[HTML]{F1F1F1} 53.1 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 50.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 60.4 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on zh\_en (WMT2023 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_zh_en_test}
\end{small}
    



\setlength\tabcolsep{2 pt}
\begin{small}

\begin{tabular}{lrrrrrrrrrrrrrr}
\hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \hfill \lrot{\textbf{Evaluated Metric}} & \lrot{XCOMET-XXL} & \lrot{XCOMET-XL} & \lrot{COMET22} & \lrot{MetricX} & \lrot{MetricX-QE} & \lrot{CometKiwi22} & \lrot{CometKiwi23-XL} & \lrot{CometKiwi23-XXL} & \lrot{BLEURT} & \lrot{YiSi} & \lrot{sentBLEU} & \lrot{chrF} & \lrot{chrF++} & \lrot{TER} \\
\textbf{Decoding Method} &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
Greedy & {\cellcolor[HTML]{DBEBDB}} \color[HTML]{000000} 89.6 & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{A7D2A7}} \color[HTML]{000000} 81.3 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 2.755 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E0EEDF}} \color[HTML]{000000} 2.534 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 68.0 & {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 76.0 & {\cellcolor[HTML]{BEDDBE}} \color[HTML]{000000} 69.4 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 81.1 & {\cellcolor[HTML]{178B17}} \color[HTML]{F1F1F1} 23.7 & {\cellcolor[HTML]{379B37}} \color[HTML]{F1F1F1} 53.0 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 50.5 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} {\cellcolor[HTML]{309730}} \color[HTML]{F1F1F1} 64.9 \\
XCOMET-XXL & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 95.6 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{A3D0A3}} \color[HTML]{000000} {\cellcolor[HTML]{48A348}} \color[HTML]{F1F1F1} 1.743 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} {\cellcolor[HTML]{61B061}} \color[HTML]{F1F1F1} 1.706 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{AFD6AF}} \color[HTML]{000000} 69.2 & {\cellcolor[HTML]{9FCE9F}} \color[HTML]{000000} 78.0 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 68.9 & {\cellcolor[HTML]{C8E2C8}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 15.9 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 43.6 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 77.9 \\
XCOMET-XL & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} 93.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 90.5 & {\cellcolor[HTML]{8CC58C}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} 1.839 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 1.775 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 79.7 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} 71.2 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 78.7 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{8DC58D}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 49.1 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 46.4 & {\cellcolor[HTML]{56AA56}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 72.7 \\
COMET22 & {\cellcolor[HTML]{9BCC9B}} \color[HTML]{000000} 91.4 & {\cellcolor[HTML]{7EBE7E}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.6 & {\cellcolor[HTML]{5DAE5D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 2.208 & {\cellcolor[HTML]{51A851}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ACB9A}} \color[HTML]{000000} 2.078 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 79.8 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{6BB46B}} \color[HTML]{F1F1F1} 70.9 & {\cellcolor[HTML]{349934}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{3F9F3F}} \color[HTML]{F1F1F1} 22.1 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 52.6 & {\cellcolor[HTML]{42A042}} \color[HTML]{F1F1F1} 49.9 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 65.9 \\
MetricX & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 92.8 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 86.9 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 80.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.264 & {\cellcolor[HTML]{B2D7B1}} \color[HTML]{000000} {\cellcolor[HTML]{399C39}} \color[HTML]{F1F1F1} 1.447 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} 78.2 & {\cellcolor[HTML]{C1DFC1}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 76.5 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 15.3 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 45.7 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 42.7 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 79.3 \\
MetricX-QE & {\cellcolor[HTML]{6EB66E}} \color[HTML]{F1F1F1} 92.6 & {\cellcolor[HTML]{99CB99}} \color[HTML]{000000} 86.8 & {\cellcolor[HTML]{DAEBDA}} \color[HTML]{000000} 80.6 & {\cellcolor[HTML]{BDDCBD}} \color[HTML]{000000} {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 1.576 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 1.068 & {\cellcolor[HTML]{A6D2A6}} \color[HTML]{000000} 79.0 & {\cellcolor[HTML]{A9D3A9}} \color[HTML]{000000} 69.3 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 77.5 & {\cellcolor[HTML]{E7F1E7}} \color[HTML]{000000} 68.7 & {\cellcolor[HTML]{D5E9D5}} \color[HTML]{000000} 78.6 & {\cellcolor[HTML]{DFEDDF}} \color[HTML]{000000} 15.8 & {\cellcolor[HTML]{E6F1E6}} \color[HTML]{000000} 45.9 & {\cellcolor[HTML]{E5F0E5}} \color[HTML]{000000} 43.0 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 78.2 \\
CometKiwi22 & {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 87.7 & {\cellcolor[HTML]{64B164}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{6AB46A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 2.124 & {\cellcolor[HTML]{6FB76F}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{7BBC7B}} \color[HTML]{000000} 1.880 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{6CB56C}} \color[HTML]{F1F1F1} 71.3 & {\cellcolor[HTML]{7ABC7A}} \color[HTML]{000000} 79.4 & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 70.7 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} 80.5 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 19.1 & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 49.9 & {\cellcolor[HTML]{83C083}} \color[HTML]{000000} 47.1 & {\cellcolor[HTML]{5AAC5A}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{90C790}} \color[HTML]{000000} 72.3 \\
CometKiwi23-XL & {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 92.0 & {\cellcolor[HTML]{63B163}} \color[HTML]{F1F1F1} 88.1 & {\cellcolor[HTML]{89C389}} \color[HTML]{000000} 81.7 & {\cellcolor[HTML]{62B062}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{88C388}} \color[HTML]{000000} 2.173 & {\cellcolor[HTML]{65B265}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{85C185}} \color[HTML]{000000} 1.943 & {\cellcolor[HTML]{68B368}} \color[HTML]{F1F1F1} 80.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 74.8 & {\cellcolor[HTML]{6DB56D}} \color[HTML]{F1F1F1} 79.9 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{78BB78}} \color[HTML]{000000} 80.2 & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 18.6 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{4CA54C}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9ECE9E}} \color[HTML]{000000} 73.4 \\
CometKiwi23-XXL & {\cellcolor[HTML]{76BA76}} \color[HTML]{F1F1F1} 92.4 & {\cellcolor[HTML]{7DBD7D}} \color[HTML]{000000} 87.5 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{67B267}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{84C084}} \color[HTML]{000000} 2.144 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{82C082}} \color[HTML]{000000} 1.920 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 80.0 & {\cellcolor[HTML]{69B369}} \color[HTML]{F1F1F1} 71.4 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 83.9 & {\cellcolor[HTML]{96C996}} \color[HTML]{000000} 70.1 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 80.1 & {\cellcolor[HTML]{8EC58E}} \color[HTML]{000000} 19.0 & {\cellcolor[HTML]{92C892}} \color[HTML]{000000} 49.3 & {\cellcolor[HTML]{91C791}} \color[HTML]{000000} 46.5 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 71.8 \\
BLEURT & {\cellcolor[HTML]{97CA97}} \color[HTML]{000000} 91.5 & {\cellcolor[HTML]{7FBE7F}} \color[HTML]{000000} 87.4 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 82.3 & {\cellcolor[HTML]{61AF61}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{8AC48A}} \color[HTML]{000000} 2.188 & {\cellcolor[HTML]{4EA64E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{9CCD9C}} \color[HTML]{000000} 2.095 & {\cellcolor[HTML]{86C286}} \color[HTML]{000000} 79.6 & {\cellcolor[HTML]{95C995}} \color[HTML]{000000} 70.0 & {\cellcolor[HTML]{98CA98}} \color[HTML]{000000} 78.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 72.7 & {\cellcolor[HTML]{339933}} \color[HTML]{F1F1F1} 81.3 & {\cellcolor[HTML]{4BA54A}} \color[HTML]{F1F1F1} 21.6 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 52.2 & {\cellcolor[HTML]{4BA54B}} \color[HTML]{F1F1F1} 49.5 & {\cellcolor[HTML]{84C184}} \color[HTML]{000000} {\cellcolor[HTML]{66B266}} \color[HTML]{F1F1F1} 69.1 \\
YiSi & {\cellcolor[HTML]{D2E7D2}} \color[HTML]{000000} 89.8 & {\cellcolor[HTML]{C4E0C4}} \color[HTML]{000000} 85.8 & {\cellcolor[HTML]{77BA77}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{138913}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D7E9D7}} \color[HTML]{000000} 2.698 & {\cellcolor[HTML]{148A14}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D6E9D6}} \color[HTML]{000000} 2.475 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} 78.8 & {\cellcolor[HTML]{BBDCBB}} \color[HTML]{000000} 68.8 & {\cellcolor[HTML]{BDDDBD}} \color[HTML]{000000} 76.9 & {\cellcolor[HTML]{8FC68F}} \color[HTML]{000000} 70.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 82.2 & {\cellcolor[HTML]{0B850B}} \color[HTML]{F1F1F1} 24.1 & {\cellcolor[HTML]{229122}} \color[HTML]{F1F1F1} 53.9 & {\cellcolor[HTML]{1E8F1E}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} {\cellcolor[HTML]{1D8E1D}} \color[HTML]{F1F1F1} 63.5 \\
sentBLEU & {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 89.5 & {\cellcolor[HTML]{D1E6D1}} \color[HTML]{000000} 85.5 & {\cellcolor[HTML]{93C893}} \color[HTML]{000000} 81.6 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E3EFE3}} \color[HTML]{000000} 2.781 & {\cellcolor[HTML]{068306}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{E4F0E4}} \color[HTML]{000000} 2.564 & {\cellcolor[HTML]{C9E2C8}} \color[HTML]{000000} 78.4 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 68.3 & {\cellcolor[HTML]{CDE5CD}} \color[HTML]{000000} 76.3 & {\cellcolor[HTML]{B4D8B4}} \color[HTML]{000000} 69.6 & {\cellcolor[HTML]{219021}} \color[HTML]{F1F1F1} 81.6 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 24.6 & {\cellcolor[HTML]{2C962C}} \color[HTML]{F1F1F1} 53.5 & {\cellcolor[HTML]{269226}} \color[HTML]{F1F1F1} 51.1 & {\cellcolor[HTML]{D4E8D4}} \color[HTML]{000000} {\cellcolor[HTML]{168B16}} \color[HTML]{F1F1F1} 63.0 \\
chrF & {\cellcolor[HTML]{CCE4CC}} \color[HTML]{000000} 90.0 & {\cellcolor[HTML]{CAE3CA}} \color[HTML]{000000} 85.6 & {\cellcolor[HTML]{75B975}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{118911}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D9EAD9}} \color[HTML]{000000} 2.709 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DEEDDE}} \color[HTML]{000000} 2.520 & {\cellcolor[HTML]{ADD5AD}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{B0D6B0}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{B7DAB7}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{81BF81}} \color[HTML]{000000} 70.5 & {\cellcolor[HTML]{0D860D}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{088408}} \color[HTML]{F1F1F1} 24.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 55.3 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 52.7 & {\cellcolor[HTML]{AED5AE}} \color[HTML]{000000} {\cellcolor[HTML]{3D9E3D}} \color[HTML]{F1F1F1} 65.9 \\
chrF++ & {\cellcolor[HTML]{CFE5CF}} \color[HTML]{000000} 89.9 & {\cellcolor[HTML]{C9E3C9}} \color[HTML]{000000} 85.7 & {\cellcolor[HTML]{73B873}} \color[HTML]{F1F1F1} 82.0 & {\cellcolor[HTML]{128912}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{D8EAD8}} \color[HTML]{000000} 2.703 & {\cellcolor[HTML]{0E870E}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{DDECDD}} \color[HTML]{000000} 2.515 & {\cellcolor[HTML]{ACD4AC}} \color[HTML]{000000} 78.9 & {\cellcolor[HTML]{B1D7B1}} \color[HTML]{000000} 69.1 & {\cellcolor[HTML]{B6D9B6}} \color[HTML]{000000} 77.2 & {\cellcolor[HTML]{7CBD7C}} \color[HTML]{000000} 70.6 & {\cellcolor[HTML]{078407}} \color[HTML]{F1F1F1} 82.1 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 24.6 & {\cellcolor[HTML]{038103}} \color[HTML]{F1F1F1} 55.2 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 52.7 & {\cellcolor[HTML]{B2D7B2}} \color[HTML]{000000} {\cellcolor[HTML]{389B38}} \color[HTML]{F1F1F1} 65.6 \\
TER & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 89.1 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 84.8 & {\cellcolor[HTML]{C6E1C6}} \color[HTML]{000000} 80.9 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.832 & {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 2.608 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 77.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 67.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 75.2 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} 68.6 & {\cellcolor[HTML]{50A750}} \color[HTML]{F1F1F1} 80.9 & {\cellcolor[HTML]{2E972E}} \color[HTML]{F1F1F1} 22.8 & {\cellcolor[HTML]{60AF60}} \color[HTML]{F1F1F1} 51.4 & {\cellcolor[HTML]{5BAD5B}} \color[HTML]{F1F1F1} 48.8 & {\cellcolor[HTML]{EBF3EB}} \color[HTML]{000000} {\cellcolor[HTML]{008000}} \color[HTML]{F1F1F1} 61.2 \\
\end{tabular}


\caption{Reference-based and QE evaluation scores for greedy, MBR, and QE decoding using a single utility metric, on zh\_en (WMT2022 dataset). Higher scores are better, except MetricX, MetricX-QE, and TER, where lower is better. The green diagonal suggests automated metric evaluations prefer MBR outputs that were generated using the same utility metric.}
\label{tab:singlemetric_zh_en_dev}
\end{small}
    
\end{table*}
}


